Closed-loop Identification of a MSW Grate Incinerator using Bayesian Optimization for Selecting Model Inputs and Structure

The creation of low-order dynamic models for complex industrial systems is complicated by disturbances and limited sensor accuracy. This work presents a system identification procedure that uses machine learning methods and process knowledge to robustly identify a low-order closed-loop model of a municipal solid waste (MSW) grate incineration plant. These types of plants are known for their strong disturbances coming from fuel composition fluctuations. Using Bayesian optimization, the algorithm ranks and selects inputs from the available sensor data and chooses the model structure. This results in accurate models with low complexity while avoiding overfitting. The method is applied and validated using data of an industrial MSW incineration plant. The obtained models give excellent predictions and confidence intervals for the steam capacity and intermediate quantities such as supply air flow and flue gas temperature. The identified continuous-time models are fully given, and their step-response dynamics are discussed. The models can be used to develop model-based unit control schemes for grate incineration plants. The presented method shows great potential for the identification of over-actuated systems or disturbed systems with many sensors.

==> Figures/StepQSP_vok.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.12157,0.46667,0.70588}%
\definecolor{mycolor2}{rgb}{1.00000,0.49804,0.05490}%
\definecolor{mycolor3}{rgb}{0.17255,0.62745,0.17255}%
\definecolor{mycolor4}{rgb}{0.83922,0.15294,0.15686}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.5\textwidth,
height=0.25\textwidth,
at={(0\textwidth,0.26\textwidth)},
scale only axis,
xmin=0,
xmax=6,
ymin=0.65,
ymax=0.95,
ylabel style={font=\color{white!15!black}},
ylabel={$\Qsteam$ [-]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, dashed, line width=1.4pt]
  table[row sep=crcr]{%
0	0.7\\
1	0.7\\
1	0.9\\
6	0.9\\
};
\addlegendentry{Setpoint}

\addplot [color=black!50!green, line width=1.4pt]
  table[row sep=crcr]{%
0.0100711757287071	0.701525282882697\\
0.982293397950929	0.701525282882697\\
1.01007117572871	0.706463644782628\\
1.03784895350648	0.718678008410935\\
1.06562673128426	0.730117290638302\\
1.09340450906204	0.74083060828094\\
1.12118228683982	0.750864032810239\\
1.1489600646176	0.760260711891655\\
1.17673784239537	0.769061054935175\\
1.20451562017315	0.777302906871656\\
1.23229339795093	0.785021710900878\\
1.26007117572871	0.79225066091123\\
1.28784895350648	0.799020844226459\\
1.31562673128426	0.805361375293374\\
1.34340450906204	0.811299520885395\\
1.37118228683982	0.816860817360393\\
1.3989600646176	0.82206918047705\\
1.42673784239537	0.826947008242016\\
1.45451562017315	0.831515277230133\\
1.48229339795093	0.835793632791941\\
1.51007117572871	0.839800473536406\\
1.53784895350648	0.843553030452155\\
1.56562673128426	0.847067441007503\\
1.59340450906204	0.850358818547893\\
1.62118228683982	0.853441317289225\\
1.6489600646176	0.856328193186542\\
1.67673784239537	0.859031860939834\\
1.70451562017315	0.861563947382131\\
1.73229339795093	0.863935341479451\\
1.76007117572871	0.866156241157621\\
1.78784895350648	0.868236197157374\\
1.84340450906204	0.872008488984146\\
1.8989600646176	0.875317176066899\\
1.95451562017315	0.878219234209346\\
2.01007117572871	0.88076463703878\\
2.06562673128426	0.882997216555131\\
2.12118228683982	0.884955417920821\\
2.17673784239537	0.886672961488926\\
2.23229339795093	0.888179423469817\\
2.31562673128426	0.890099202404793\\
2.3989600646176	0.891676184788688\\
2.48229339795093	0.892971580520878\\
2.56562673128426	0.894035669834818\\
2.67673784239537	0.895164943204922\\
2.78784895350648	0.896033703398793\\
2.92673784239537	0.896843493462011\\
3.09340450906204	0.89752237837213\\
3.28784895350648	0.898040778376737\\
3.53784895350648	0.898437502761327\\
3.8989600646176	0.898720480359983\\
4.48229339795093	0.898877758350037\\
5.95451562017315	0.898929203960449\\
5.98229339795093	0.898929308278714\\
};
\addlegendentry{Basic Model}

\addplot [color=red, line width=1.4pt]
  table[row sep=crcr]{%
0.0100711757287071	0.705590668111034\\
1.01007117572871	0.705665948370537\\
1.03784895350648	0.707810521758653\\
1.06562673128426	0.713370218033591\\
1.09340450906204	0.721773435689121\\
1.12118228683982	0.732128232880776\\
1.1489600646176	0.743593334226339\\
1.20451562017315	0.767315892999306\\
1.23229339795093	0.778731917334765\\
1.26007117572871	0.789522817653221\\
1.28784895350648	0.799568759221422\\
1.31562673128426	0.8088172332887\\
1.34340450906204	0.817261497517026\\
1.37118228683982	0.824924444346686\\
1.3989600646176	0.83184697871739\\
1.42673784239537	0.838079904627632\\
1.45451562017315	0.8436784279677\\
1.48229339795093	0.848698550488901\\
1.51007117572871	0.853194797247985\\
1.53784895350648	0.857218864045579\\
1.56562673128426	0.860818886317944\\
1.59340450906204	0.864039118363886\\
1.62118228683982	0.866919876190854\\
1.6489600646176	0.869497643612795\\
1.67673784239537	0.871805273990211\\
1.70451562017315	0.873872242815757\\
1.73229339795093	0.87572492203491\\
1.76007117572871	0.87738685765218\\
1.78784895350648	0.878879039336562\\
1.81562673128426	0.880220155494887\\
1.87118228683982	0.882513841918179\\
1.92673784239537	0.884379924904509\\
1.98229339795093	0.885906768081263\\
2.03784895350648	0.887164011487136\\
2.09340450906204	0.88820651702004\\
2.17673784239537	0.889459629245231\\
2.26007117572871	0.890434002811235\\
2.37118228683982	0.891428592327775\\
2.51007117572871	0.89234410056281\\
2.67673784239537	0.893141414780933\\
2.8989600646176	0.893901400224196\\
3.17673784239537	0.894570171823434\\
3.53784895350648	0.895172513834214\\
4.03784895350648	0.895727789287267\\
4.76007117572871	0.896244737832642\\
5.98229339795093	0.896827011974842\\
};
\addlegendentry{Comprehensive Model}

\end{axis}

\begin{axis}[%
width=0.5\textwidth,
height=0.25\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=6,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ [h]},
ymin=0.65,
ymax=1.01,
ylabel style={font=\color{white!15!black}},
ylabel={Additional Model Outputs [-]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend columns = 2,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black,
/tikz/every even column/.append style={column sep=0.2cm}}
]
\addplot [color=mycolor1, line width=1.4pt]
  table[row sep=crcr]{%
0.0100711757287071	0.700722047416773\\
0.982293397950929	0.700722047416773\\
1.01007117572871	0.707208391194612\\
1.03784895350648	0.722609869155418\\
1.06562673128426	0.736200968877539\\
1.09340450906204	0.748194450642631\\
1.12118228683982	0.758778112577327\\
1.1489600646176	0.768117677362754\\
1.17673784239537	0.776359387171651\\
1.20451562017315	0.783632293579454\\
1.23229339795093	0.79005027829903\\
1.26007117572871	0.795713836380366\\
1.28784895350648	0.80071164979722\\
1.31562673128426	0.805121976060494\\
1.34340450906204	0.809013873601711\\
1.37118228683982	0.812448283114102\\
1.3989600646176	0.815478981783294\\
1.42673784239537	0.818153425349301\\
1.45451562017315	0.820513491185097\\
1.48229339795093	0.822596134027177\\
1.51007117572871	0.824433964625748\\
1.53784895350648	0.826055760375264\\
1.56562673128426	0.827486915920934\\
1.59340450906204	0.828749840796963\\
1.62118228683982	0.829864310322877\\
1.67673784239537	0.83171563502344\\
1.73229339795093	0.833157298696961\\
1.78784895350648	0.834279951112779\\
1.84340450906204	0.835154183064303\\
1.92673784239537	0.836116586433387\\
2.01007117572871	0.836777933108394\\
2.12118228683982	0.837349753602282\\
2.26007117572871	0.83775930752603\\
2.45451562017315	0.838034293227868\\
2.78784895350648	0.838186939693105\\
3.70451562017315	0.838230040383285\\
5.98229339795093	0.838230747231628\\
};
\addlegendentry{\VPair}

\addplot [color=mycolor2, line width=1.4pt]
  table[row sep=crcr]{%
0.0100711757287071	0.759025917631613\\
0.982293397950929	0.759025917631613\\
1.01007117572871	0.76660743703003\\
1.03784895350648	0.784665676644174\\
1.06562673128426	0.800674624166435\\
1.09340450906204	0.814866783498526\\
1.12118228683982	0.827448334292998\\
1.1489600646176	0.838602057746196\\
1.17673784239537	0.848489991984406\\
1.20451562017315	0.857255786107722\\
1.23229339795093	0.865026787083381\\
1.26007117572871	0.871915889806324\\
1.28784895350648	0.878023177204165\\
1.31562673128426	0.88343737421354\\
1.34340450906204	0.888237136750781\\
1.37118228683982	0.89249219440273\\
1.3989600646176	0.896264363438371\\
1.42673784239537	0.899608444858028\\
1.45451562017315	0.902573020526731\\
1.48229339795093	0.905201158957751\\
1.51007117572871	0.907531040999733\\
1.53784895350648	0.909596514517215\\
1.56562673128426	0.911427586122794\\
1.59340450906204	0.913050857104666\\
1.62118228683982	0.914489909882593\\
1.6489600646176	0.91576565060659\\
1.67673784239537	0.916896612875543\\
1.73229339795093	0.918788058637193\\
1.78784895350648	0.920274559912898\\
1.84340450906204	0.921442812308752\\
1.8989600646176	0.922360950545645\\
1.98229339795093	0.923383123458033\\
2.06562673128426	0.924095289824069\\
2.17673784239537	0.924720826236048\\
2.31562673128426	0.92517801941651\\
2.51007117572871	0.925493220711838\\
2.81562673128426	0.925668037059467\\
3.53784895350648	0.925728561371339\\
5.98229339795093	0.925731322732292\\
};
\addlegendentry{\VSair}

\addplot [color=mycolor3, dashed, line width=1.4pt]
  table[row sep=crcr]{%
0.0100711757287071	0.912785364890824\\
0.982293397950929	0.912785370452316\\
1.01007117572871	0.912975673914509\\
1.03784895350648	0.915103624060911\\
1.06562673128426	0.918659994374083\\
1.09340450906204	0.922860491823525\\
1.1489600646176	0.931541879542409\\
1.17673784239537	0.935614878630926\\
1.20451562017315	0.939391532387628\\
1.23229339795093	0.942845412626774\\
1.26007117572871	0.945975442418247\\
1.28784895350648	0.948794660208309\\
1.31562673128426	0.951323384991164\\
1.34340450906204	0.95358511418369\\
1.37118228683982	0.955604112266623\\
1.3989600646176	0.95740404014428\\
1.42673784239537	0.959007220268163\\
1.45451562017315	0.96043428578703\\
1.48229339795093	0.961704057707996\\
1.53784895350648	0.963838070232902\\
1.59340450906204	0.96552546722752\\
1.6489600646176	0.966858979920694\\
1.70451562017315	0.967912081011174\\
1.76007117572871	0.96874279583363\\
1.84340450906204	0.969669300990429\\
1.92673784239537	0.970311943350842\\
2.03784895350648	0.970863871813687\\
2.17673784239537	0.971234780347237\\
2.34340450906204	0.971400911392728\\
2.59340450906204	0.97134900396306\\
2.98229339795093	0.970953961840594\\
4.01007117572871	0.96951854352828\\
4.87118228683982	0.968478177526689\\
5.70451562017315	0.967737992514652\\
5.98229339795093	0.967545025946074\\
};
\addlegendentry{\Tfurn}

\addplot [color=mycolor4, dashdotted, line width=1.4pt]
  table[row sep=crcr]{%
0.0100711757287071	0.716900043974132\\
0.982293397950929	0.716900043974132\\
1.01007117572871	0.723706929982963\\
1.03784895350648	0.739886836350212\\
1.06562673128426	0.754187424236861\\
1.09340450906204	0.766826993523228\\
1.12118228683982	0.777998525420504\\
1.1489600646176	0.787872573994857\\
1.17673784239537	0.796599873216215\\
1.20451562017315	0.804313640874638\\
1.23229339795093	0.811131614614765\\
1.26007117572871	0.81715785124377\\
1.28784895350648	0.822484316843929\\
1.31562673128426	0.827192292018167\\
1.34340450906204	0.831353613766977\\
1.37118228683982	0.835031772994372\\
1.3989600646176	0.838282884430781\\
1.42673784239537	0.841156543808106\\
1.45451562017315	0.84369658539674\\
1.48229339795093	0.845941751489522\\
1.51007117572871	0.847926284070335\\
1.53784895350648	0.849680447714368\\
1.56562673128426	0.851230991714982\\
1.59340450906204	0.852601558502397\\
1.62118228683982	0.853813044597798\\
1.67673784239537	0.855830508224121\\
1.73229339795093	0.857406866052749\\
1.78784895350648	0.858638587311286\\
1.84340450906204	0.85960103829612\\
1.8989600646176	0.860353099837644\\
1.98229339795093	0.861184527040383\\
2.06562673128426	0.861758866064658\\
2.17673784239537	0.862258462738492\\
2.31562673128426	0.86261910625332\\
2.53784895350648	0.862884499363175\\
2.92673784239537	0.863014359870772\\
4.23229339795093	0.863042467259387\\
5.98229339795093	0.863042554335943\\
};
\addlegendentry{\mfurn}

\end{axis}
\end{tikzpicture}%

==> Figures/basicModelVal_vok.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.6\textwidth,
height=0.19\textwidth,
at={(0\textwidth,0.237\textwidth)},
scale only axis,
xmin=0,
xmax=13.5,
ymin=0.5,
ymax=1.05,
ylabel style={font=\color{white!15!black}},
ylabel={$\QsteamSP$ [-]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend columns = 3,
legend style={at={(0.5,1.05)}, anchor=south, legend cell align=left, align=left, draw=white!15!black,
/tikz/every even column/.append style={column sep=0.2cm}}
]
\addplot [color=black, line width=1.2pt]
  table[row sep=crcr]{%
0	0.642416518053517\\
0.166666666666666	0.642416518053517\\
0.194444444444445	0.653784346751696\\
0.805555555555555	0.653784346751696\\
0.833333333333334	0.687984786609118\\
0.888888888888889	0.687984786609118\\
0.916666666666666	0.722185226466539\\
1.16666666666667	0.722185226466539\\
1.19444444444444	0.710817397768361\\
1.36111111111111	0.710817397768361\\
1.38888888888889	0.720706681582554\\
1.61111111111111	0.720706681582554\\
1.63888888888889	0.732074510280734\\
2	0.732074510280734\\
2.02777777777778	0.846019420110457\\
2.69444444444444	0.846019420110457\\
2.72222222222222	0.902955517364237\\
2.77777777777778	0.902955517364237\\
2.80555555555556	0.914638445791789\\
2.97222222222222	0.914638445791789\\
3	0.950996106873387\\
3.44444444444444	0.950996106873387\\
3.47222222222222	0.946124180288452\\
6.22222222222222	0.946124180288452\\
6.25	0.902494986990536\\
6.41666666666667	0.902494986990536\\
6.44444444444444	0.914638445791789\\
6.47222222222222	0.938852648072134\\
6.72222222222222	0.938852648072134\\
6.75	0.950220476770312\\
8.58333333333333	0.950220476770312\\
8.63888888888889	0.904652208214712\\
8.77777777777778	0.904652208214712\\
8.80555555555556	0.950220476770312\\
8.83333333333333	0.893284379516533\\
8.94444444444444	0.893284379516533\\
8.97222222222222	0.963163804115361\\
9.5	0.963163804115361\\
9.52777777777778	0.914638445791789\\
10.8333333333333	0.914638445791789\\
10.8611111111111	0.903294855534332\\
11.1944444444444	0.903294855534332\\
11.2222222222222	0.891805834632548\\
12.2222222222222	0.891805834632548\\
12.25	0.948838885649211\\
13.5	0.948838885649211\\
};
\addlegendentry{Measured}

\addplot [color=red, line width=1.2pt]
  table[row sep=crcr]{%
1.00000000002876e-06	0.600001\\
1.99999999994649e-06	0.600001\\
};
\addlegendentry{Basic Model}


\addplot[area legend, draw=none, fill=red, fill opacity=0.1]
table[row sep=crcr] {%
x	y\\
1e-06	0.600001\\
2e-06	0.600001\\
3e-06	0.600001\\
4e-06	0.600001\\
}--cycle;
\addlegendentry{95\% confidence interval}

\end{axis}

\begin{axis}[%
width=0.6\textwidth,
height=0.19\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=13.5,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ [h]},
ymin=0.5,
ymax=1.05,
ylabel style={font=\color{white!15!black}},
ylabel={$\Qsteam$ [-]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=black, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0.655870137172595\\
0.0555555555555554	0.651667098507396\\
0.111111111111111	0.64420897300065\\
0.138888888888889	0.643887919219663\\
0.166666666666666	0.646408357184811\\
0.194444444444445	0.644675626395712\\
0.222222222222221	0.647805028814357\\
0.25	0.648670216713807\\
0.277777777777779	0.642756222412784\\
0.305555555555555	0.642659689504935\\
0.333333333333334	0.633401891228218\\
0.361111111111111	0.636330034820062\\
0.388888888888889	0.644029231699628\\
0.416666666666666	0.64758061049158\\
0.444444444444445	0.648562549844373\\
0.472222222222221	0.646145479647899\\
0.5	0.6459540037038\\
0.527777777777779	0.647530924106926\\
0.555555555555555	0.649398167327309\\
0.638888888888889	0.647519169893551\\
0.666666666666666	0.647113439369031\\
0.694444444444445	0.651999397244047\\
0.722222222222221	0.652594299143393\\
0.75	0.64613388176992\\
0.777777777777779	0.641392750123112\\
0.805555555555555	0.639056337140067\\
0.833333333333334	0.638676155130231\\
0.861111111111111	0.649054620052759\\
0.888888888888889	0.654446300661728\\
0.916666666666666	0.653980652299378\\
0.944444444444445	0.647142142832626\\
0.972222222222221	0.650696791726832\\
1	0.651690890878962\\
1.02777777777778	0.661163266137912\\
1.05555555555556	0.660316290006062\\
1.08333333333333	0.66496993195817\\
1.11111111111111	0.664573493756537\\
1.13888888888889	0.667066267323037\\
1.16666666666667	0.669173665068856\\
1.19444444444444	0.671566667530856\\
1.22222222222222	0.671592774289836\\
1.25	0.670470479706161\\
1.27777777777778	0.677808487706518\\
1.30555555555556	0.682871125459188\\
1.33333333333333	0.690289000094225\\
1.36111111111111	0.691981837673351\\
1.38888888888889	0.703437673607079\\
1.41666666666667	0.708986370115698\\
1.44444444444444	0.717566235812019\\
1.47222222222222	0.722402799350368\\
1.5	0.725079510933476\\
1.52777777777778	0.723169535965374\\
1.55555555555556	0.725116457681718\\
1.61111111111111	0.725667695010092\\
1.63888888888889	0.725142779642114\\
1.66666666666667	0.721492022917101\\
1.69444444444444	0.72099385811299\\
1.72222222222222	0.717388344549748\\
1.75	0.716406019328643\\
1.77777777777778	0.721310647720786\\
1.80555555555556	0.717939253928268\\
1.83333333333333	0.716746046433528\\
1.86111111111111	0.720246947654626\\
1.88888888888889	0.71495066110907\\
1.91666666666667	0.715444221474417\\
1.94444444444444	0.711562012497227\\
1.97222222222222	0.711837352268484\\
2	0.705723016267548\\
2.02777777777778	0.704634918122666\\
2.05555555555556	0.707951326578991\\
2.08333333333333	0.706485306268636\\
2.11111111111111	0.707277306900361\\
2.16666666666667	0.702407978418183\\
2.19444444444444	0.710893194642548\\
2.22222222222222	0.712459321311471\\
2.25	0.726752095344025\\
2.27777777777778	0.730142517087812\\
2.30555555555556	0.731993176691015\\
2.33333333333333	0.734825327066165\\
2.36111111111111	0.738537814494071\\
2.38888888888889	0.737259308943118\\
2.41666666666667	0.73789831756944\\
2.44444444444444	0.745800542002396\\
2.47222222222222	0.753224448059028\\
2.5	0.755669027133823\\
2.52777777777778	0.758567215518303\\
2.55555555555556	0.758056731557458\\
2.58333333333333	0.771314410331707\\
2.61111111111111	0.783431296389102\\
2.63888888888889	0.79091145867632\\
2.66666666666667	0.786076983826144\\
2.69444444444444	0.778299076353646\\
2.72222222222222	0.77522987980791\\
2.75	0.777245307939094\\
2.77777777777778	0.781671171740426\\
2.80555555555556	0.790153588324577\\
2.83333333333333	0.796089706824644\\
2.86111111111111	0.808865251777572\\
2.88888888888889	0.808122939699489\\
2.91666666666667	0.810017061970013\\
2.94444444444444	0.80889499745046\\
2.97222222222222	0.80703376334319\\
3	0.81251228327077\\
3.02777777777778	0.819384417624519\\
3.05555555555556	0.821322911611077\\
3.08333333333333	0.820083657869461\\
3.11111111111111	0.823414201329106\\
3.13888888888889	0.829377704522726\\
3.16666666666667	0.839144639185756\\
3.19444444444444	0.842836962055371\\
3.22222222222222	0.847421645519251\\
3.25	0.851228509907992\\
3.27777777777778	0.857225472019739\\
3.30555555555556	0.865921159111393\\
3.33333333333333	0.876793744849932\\
3.36111111111111	0.895862288188063\\
3.38888888888889	0.904342865889738\\
3.41666666666667	0.915083711469602\\
3.44444444444444	0.921703814595606\\
3.47222222222222	0.923406531776399\\
3.5	0.944687988749189\\
3.52777777777778	0.971170189462388\\
3.55555555555556	0.9752149643992\\
3.58333333333333	0.993309771703483\\
3.61111111111111	0.997300887612456\\
3.63888888888889	0.99364480947707\\
3.66666666666667	1.00317323082879\\
3.69444444444444	0.996564267191502\\
3.72222222222222	0.989068806651233\\
3.75	0.982124860681139\\
3.77777777777778	0.970219324026667\\
3.80555555555556	0.963636082662491\\
3.83333333333333	0.961152415950226\\
3.86111111111111	0.956610794982494\\
3.88888888888889	0.951757312957975\\
3.91666666666667	0.94461291971213\\
3.94444444444444	0.947304619490881\\
3.97222222222222	0.939779385000991\\
4	0.929817870291185\\
4.05555555555556	0.915192386088016\\
4.08333333333333	0.913120415176891\\
4.11111111111111	0.923771490430783\\
4.13888888888889	0.924086047330354\\
4.16666666666667	0.922382369534269\\
4.19444444444444	0.919096378317716\\
4.22222222222222	0.919582579533758\\
4.25	0.922298301244863\\
4.27777777777778	0.927805953233143\\
4.30555555555556	0.930549972353516\\
4.33333333333333	0.93984453377403\\
4.36111111111111	0.943985203168056\\
4.38888888888889	0.947456394997175\\
4.41666666666667	0.944052994994477\\
4.44444444444444	0.937950162430171\\
4.47222222222222	0.936793169911123\\
4.5	0.938981734750676\\
4.52777777777778	0.937993352942803\\
4.58333333333333	0.928544160224948\\
4.61111111111111	0.929266005628392\\
4.63888888888889	0.935165299604675\\
4.66666666666667	0.931864621890465\\
4.69444444444444	0.922393454871695\\
4.72222222222222	0.921313786674096\\
4.75	0.924222986139549\\
4.77777777777778	0.919833043027337\\
4.80555555555556	0.917895844655703\\
4.86111111111111	0.913390103472533\\
4.88888888888889	0.916368225719145\\
4.94444444444444	0.927839841025172\\
4.97222222222222	0.926717140578369\\
5	0.925942665977175\\
5.02777777777778	0.919231006855689\\
5.05555555555556	0.923772588991127\\
5.08333333333333	0.927258558128578\\
5.11111111111111	0.929125712991183\\
5.13888888888889	0.928180726285875\\
5.16666666666667	0.927877337501538\\
5.19444444444444	0.930355049158745\\
5.22222222222222	0.931996617315029\\
5.25	0.937656205886666\\
5.27777777777778	0.941477675511226\\
5.30555555555556	0.948893063033028\\
5.33333333333333	0.954721280761779\\
5.36111111111111	0.958405529627719\\
5.38888888888889	0.957038504827295\\
5.41666666666667	0.961322694661291\\
5.44444444444444	0.960562704032281\\
5.47222222222222	0.955149312874349\\
5.5	0.957406920696819\\
5.52777777777778	0.960521458111085\\
5.55555555555556	0.955730207301988\\
5.58333333333333	0.946714218703923\\
5.61111111111111	0.93609032512321\\
5.63888888888889	0.926534715396103\\
5.66666666666667	0.918741251550856\\
5.69444444444444	0.912619891247491\\
5.72222222222222	0.904121363811257\\
5.75	0.906911934041142\\
5.77777777777778	0.914723576679894\\
5.80555555555556	0.912349647235411\\
5.83333333333333	0.912498889650491\\
5.86111111111111	0.922552117413995\\
5.88888888888889	0.926916021739894\\
5.91666666666667	0.934632784161703\\
5.94444444444444	0.942965757876594\\
5.97222222222222	0.943964269418959\\
6	0.940975031416738\\
6.02777777777778	0.945617610323367\\
6.05555555555556	0.941815250480715\\
6.08333333333333	0.942744976813684\\
6.11111111111111	0.943955250770294\\
6.13888888888889	0.941561188674546\\
6.16666666666667	0.940126032272726\\
6.19444444444444	0.934759840079915\\
6.25	0.939111749709022\\
6.27777777777778	0.94006868424723\\
6.30555555555556	0.931799271433832\\
6.33333333333333	0.927508137229999\\
6.36111111111111	0.924918189009981\\
6.41666666666667	0.930791750957519\\
6.44444444444444	0.928518670059859\\
6.47222222222222	0.922748407718634\\
6.52777777777778	0.932054227259485\\
6.55555555555556	0.9279686667037\\
6.58333333333333	0.925778736333152\\
6.61111111111111	0.917162195952258\\
6.63888888888889	0.910075916612765\\
6.66666666666667	0.897069539320087\\
6.69444444444444	0.898984755305316\\
6.72222222222222	0.89072991667174\\
6.75	0.894365273521643\\
6.77777777777778	0.896018281442325\\
6.80555555555556	0.900360162424523\\
6.83333333333333	0.90132570647585\\
6.86111111111111	0.912402135452645\\
6.91666666666667	0.921608699851811\\
6.94444444444444	0.926895134337752\\
6.97222222222222	0.931186918271578\\
7	0.931745052559627\\
7.02777777777778	0.930840142147883\\
7.05555555555556	0.93184486601513\\
7.08333333333333	0.930724163703315\\
7.11111111111111	0.926473433659906\\
7.13888888888889	0.919653660700012\\
7.16666666666667	0.920353822779722\\
7.19444444444444	0.922978933105991\\
7.22222222222222	0.930371057782843\\
7.25	0.933084990802644\\
7.27777777777778	0.93382082814858\\
7.30555555555556	0.92859947936611\\
7.36111111111111	0.927364545040165\\
7.38888888888889	0.927823607081111\\
7.41666666666667	0.936517459401111\\
7.44444444444444	0.938386151065879\\
7.47222222222222	0.944390090655629\\
7.5	0.946347743269822\\
7.52777777777778	0.954116324647684\\
7.55555555555556	0.953070431435608\\
7.58333333333333	0.952925845904321\\
7.61111111111111	0.950671980486179\\
7.63888888888889	0.945302969153857\\
7.66666666666667	0.939500630205956\\
7.69444444444444	0.945616987140557\\
7.72222222222222	0.954052324980395\\
7.75	0.957313352988677\\
7.77777777777778	0.954850467459462\\
7.80555555555556	0.947922317327409\\
7.83333333333333	0.930348515194193\\
7.86111111111111	0.922993460848639\\
7.88888888888889	0.923549387132303\\
7.91666666666667	0.918410731291202\\
7.94444444444444	0.913813381567611\\
7.97222222222222	0.911292829087675\\
8	0.908073878403291\\
8.02777777777778	0.907547928031594\\
8.05555555555556	0.921259081087936\\
8.08333333333333	0.942976844018601\\
8.11111111111111	0.947248105653337\\
8.13888888888889	0.946727068862112\\
8.16666666666667	0.936605504580559\\
8.19444444444444	0.931217337100462\\
8.25	0.927976864690935\\
8.27777777777778	0.924791918809154\\
8.30555555555556	0.923898415998607\\
8.33333333333333	0.932454963370356\\
8.36111111111111	0.954313330394928\\
8.38888888888889	0.958064061734557\\
8.41666666666667	0.956799918448043\\
8.44444444444444	0.950307740274999\\
8.47222222222222	0.941544232509193\\
8.5	0.942144465370108\\
8.52777777777778	0.937712466849279\\
8.55555555555556	0.930525725708666\\
8.58333333333333	0.925575495613439\\
8.63888888888889	0.91342902201127\\
8.66666666666667	0.912665756116191\\
8.69444444444444	0.906883267283073\\
8.72222222222222	0.896873999014575\\
8.75	0.876478783578111\\
8.77777777777778	0.88264987216367\\
8.80555555555556	0.884423605462665\\
8.83333333333333	0.892032036845844\\
8.86111111111111	0.902260554325416\\
8.88888888888889	0.901539424496299\\
8.91666666666667	0.896706265313869\\
8.94444444444444	0.895469406957938\\
8.97222222222222	0.893242945230645\\
9	0.889108868844003\\
9.02777777777778	0.890134560938845\\
9.05555555555556	0.899992027660952\\
9.08333333333333	0.906047160917975\\
9.11111111111111	0.909365242692527\\
9.13888888888889	0.921626332826445\\
9.16666666666667	0.929578656347683\\
9.19444444444444	0.931805685670902\\
9.22222222222222	0.926828042466484\\
9.25	0.930252640888874\\
9.27777777777778	0.925582019672259\\
9.30555555555556	0.91986569369841\\
9.33333333333333	0.940169892261959\\
9.36111111111111	0.94534680414275\\
9.41666666666667	0.94318379245842\\
9.44444444444444	0.94399609121634\\
9.47222222222222	0.939561506743161\\
9.5	0.929549056246204\\
9.52777777777778	0.930990411757538\\
9.55555555555556	0.956207567653243\\
9.58333333333333	0.972315181364188\\
9.61111111111111	0.987578986730675\\
9.63888888888889	0.989966602415809\\
9.66666666666667	0.990773620068055\\
9.69444444444444	0.987893000731548\\
9.72222222222222	0.978089447591985\\
9.75	0.957717190549481\\
9.77777777777778	0.935183836495352\\
9.80555555555556	0.914808069308011\\
9.83333333333333	0.906187866591857\\
9.86111111111111	0.905634297364481\\
9.88888888888889	0.909798685478835\\
9.91666666666667	0.914842301080279\\
9.94444444444444	0.912093595654957\\
9.97222222222222	0.909612314462137\\
10	0.905837949113282\\
10.0277777777778	0.899627755189572\\
10.0555555555556	0.884149218539036\\
10.0833333333333	0.873284823253245\\
10.1111111111111	0.864895395953468\\
10.1388888888889	0.882461701299526\\
10.1666666666667	0.916773867420016\\
10.1944444444444	0.934291531738101\\
10.2222222222222	0.938799287743695\\
10.25	0.943613500813806\\
10.2777777777778	0.939751595189735\\
10.3055555555556	0.941860947620063\\
10.3333333333333	0.947452567349549\\
10.3611111111111	0.946049021201107\\
10.3888888888889	0.94423302787891\\
10.4166666666667	0.933379669822882\\
10.4444444444444	0.914737773756656\\
10.4722222222222	0.892735995412684\\
10.5	0.858662982262398\\
10.5277777777778	0.852895555081256\\
10.5555555555556	0.860493733497115\\
10.5833333333333	0.882801312864686\\
10.6111111111111	0.906650221728023\\
10.6388888888889	0.925273667001276\\
10.6666666666667	0.927707619490629\\
10.6944444444444	0.927721719813915\\
10.7222222222222	0.926701583060414\\
10.75	0.92678068280801\\
10.7777777777778	0.921650575285943\\
10.8055555555556	0.922526868939716\\
10.8333333333333	0.918051815831658\\
10.8611111111111	0.920139545671605\\
10.8888888888889	0.93078994285718\\
10.9166666666667	0.943042266451364\\
10.9444444444444	0.946478037673838\\
10.9722222222222	0.94120668588174\\
11	0.929428219518348\\
11.0277777777778	0.917088500482665\\
11.0555555555556	0.901367000196569\\
11.0833333333333	0.89783822982621\\
11.1111111111111	0.918028255946073\\
11.1388888888889	0.924812653786718\\
11.1666666666667	0.926809939077724\\
11.1944444444444	0.927250317984075\\
11.2222222222222	0.923743589547341\\
11.2777777777778	0.918510052370138\\
11.3055555555556	0.916985883449295\\
11.3333333333333	0.912368905171453\\
11.3611111111111	0.901118332992354\\
11.3888888888889	0.890404947969264\\
11.4166666666667	0.8843182035762\\
11.4444444444444	0.873634538663978\\
11.4722222222222	0.861571278215925\\
11.5	0.859727434950607\\
11.5277777777778	0.863180829506353\\
11.5555555555556	0.869588931410924\\
11.5833333333333	0.874438618596775\\
11.6111111111111	0.876741085132252\\
11.6388888888889	0.874873732166249\\
11.6666666666667	0.868235177499971\\
11.6944444444444	0.857651712437812\\
11.7222222222222	0.849282311071835\\
11.75	0.84314615059575\\
11.7777777777778	0.845280815953247\\
11.8055555555556	0.851404835275412\\
11.8333333333333	0.84151607322374\\
11.8611111111111	0.835422568761873\\
11.8888888888889	0.836463160591588\\
11.9166666666667	0.846108475826195\\
11.9444444444444	0.853288989393516\\
11.9722222222222	0.866254062424328\\
12	0.881243323868613\\
12.0277777777778	0.892035217872731\\
12.0555555555556	0.901794024466342\\
12.0833333333333	0.907944834433101\\
12.1111111111111	0.905569607305473\\
12.1388888888889	0.903760351759086\\
12.1666666666667	0.899383032876088\\
12.1944444444444	0.88847311374583\\
12.2222222222222	0.872252440016767\\
12.25	0.873107949844293\\
12.2777777777778	0.892673127531706\\
12.3055555555556	0.904748692805713\\
12.3333333333333	0.916025854325362\\
12.3611111111111	0.930137511494534\\
12.3888888888889	0.942345608239199\\
12.4166666666667	0.949116082652171\\
12.4444444444444	0.953386178971062\\
12.4722222222222	0.953956070596451\\
12.5	0.952442836858943\\
12.5277777777778	0.953252380038123\\
12.5555555555556	0.950002467307103\\
12.5833333333333	0.94770813891242\\
12.6111111111111	0.953027316621995\\
12.6388888888889	0.956856231501751\\
12.6666666666667	0.956614445864385\\
12.6944444444444	0.944745876845328\\
12.75	0.93386815779577\\
12.7777777777778	0.928777518348689\\
12.8055555555556	0.927008264761325\\
12.8333333333333	0.924250624992309\\
12.8611111111111	0.93512157093776\\
12.8888888888889	0.950197671031434\\
12.9166666666667	0.959397606584\\
12.9444444444444	0.961763730406732\\
12.9722222222222	0.962982657050427\\
13	0.966442163927843\\
13.0555555555556	0.962582430984915\\
13.0833333333333	0.958160924751844\\
13.1111111111111	0.955871095747243\\
13.1388888888889	0.951158868138524\\
13.1666666666667	0.946771752719032\\
13.1944444444444	0.941246603935937\\
13.2222222222222	0.934653455654253\\
13.25	0.918944145097834\\
13.2777777777778	0.914193328219639\\
13.3055555555556	0.911844661971083\\
13.3333333333333	0.908588942662066\\
13.3611111111111	0.90389601957709\\
13.3888888888889	0.901286426187106\\
13.4166666666667	0.913118192584253\\
13.4444444444444	0.925296317263143\\
13.4722222222222	0.939533849953962\\
13.5	0.946783073530014\\
};
\addplot [color=red, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0.642191017942846\\
0.0833333333333339	0.634976021236263\\
0.111111111111111	0.633537112898336\\
0.138888888888889	0.631239948837614\\
0.166666666666666	0.631261806268855\\
0.194444444444445	0.630530761216594\\
0.222222222222221	0.633097435806816\\
0.25	0.631743352146977\\
0.277777777777779	0.632457525336104\\
0.305555555555555	0.631861728123463\\
0.333333333333334	0.633020068132701\\
0.361111111111111	0.633377778983917\\
0.388888888888889	0.636094715707774\\
0.416666666666666	0.636148879906301\\
0.5	0.632954639281275\\
0.527777777777779	0.635080023540826\\
0.555555555555555	0.635223023810031\\
0.583333333333334	0.634869953176018\\
0.611111111111111	0.633381513944299\\
0.638888888888889	0.633201078332283\\
0.666666666666666	0.631632148994917\\
0.694444444444445	0.633250369653039\\
0.722222222222221	0.632804273797367\\
0.75	0.632012079600598\\
0.805555555555555	0.635355852969699\\
0.833333333333334	0.637054005491201\\
0.861111111111111	0.642542733761019\\
0.888888888888889	0.646698994567263\\
0.916666666666666	0.647738604559784\\
0.944444444444445	0.650325802833544\\
0.972222222222221	0.654472874465327\\
1	0.656704537956742\\
1.02777777777778	0.661644002525417\\
1.05555555555556	0.663290385230928\\
1.08333333333333	0.664617562525898\\
1.11111111111111	0.668223630577977\\
1.13888888888889	0.670155915460873\\
1.16666666666667	0.672757037883487\\
1.22222222222222	0.673770253135761\\
1.25	0.674892625713188\\
1.27777777777778	0.678359736638896\\
1.30555555555556	0.680051522024238\\
1.33333333333333	0.681036609369952\\
1.36111111111111	0.680784349437966\\
1.38888888888889	0.68461030339911\\
1.44444444444444	0.688027146636125\\
1.5	0.689983675347978\\
1.52777777777778	0.690151539269095\\
1.55555555555556	0.691372433337214\\
1.61111111111111	0.69315963985302\\
1.66666666666667	0.69409961925917\\
1.69444444444444	0.694606088914256\\
1.72222222222222	0.696898083712988\\
1.75	0.698147900877098\\
1.77777777777778	0.700116571651922\\
1.86111111111111	0.702920667764291\\
1.88888888888889	0.702167469984564\\
1.91666666666667	0.701874514792207\\
1.94444444444444	0.704588021179338\\
1.97222222222222	0.704997242801882\\
2	0.706005343886757\\
2.02777777777778	0.708997102994536\\
2.05555555555556	0.716216635525541\\
2.08333333333333	0.722687867948586\\
2.11111111111111	0.72856054465958\\
2.13888888888889	0.733237453049165\\
2.16666666666667	0.739369886391531\\
2.22222222222222	0.753803321607782\\
2.25	0.761410180212907\\
2.27777777777778	0.767184328680653\\
2.33333333333333	0.775879455250394\\
2.36111111111111	0.780342126650725\\
2.38888888888889	0.783603634515268\\
2.41666666666667	0.786540427445377\\
2.47222222222222	0.798885568757921\\
2.52777777777778	0.804713319007648\\
2.55555555555556	0.807004584409926\\
2.58333333333333	0.81199892706954\\
2.61111111111111	0.818825399372974\\
2.63888888888889	0.82172805741841\\
2.66666666666667	0.823120338159606\\
2.69444444444444	0.821276259052919\\
2.72222222222222	0.821882594542725\\
2.75	0.826713762934359\\
2.77777777777778	0.830709593119995\\
2.80555555555556	0.838881169309914\\
2.83333333333333	0.844306963796182\\
2.86111111111111	0.85070785586049\\
2.88888888888889	0.854147869103413\\
2.91666666666667	0.857020434362054\\
2.94444444444444	0.858868666362271\\
2.97222222222222	0.86105524329145\\
3	0.865481194544046\\
3.02777777777778	0.871776456274761\\
3.05555555555556	0.876918719548437\\
3.08333333333333	0.879216740502534\\
3.11111111111111	0.885386514537274\\
3.13888888888889	0.888952437915476\\
3.16666666666667	0.899156520548935\\
3.19444444444444	0.905337405667915\\
3.22222222222222	0.9081183078222\\
3.25	0.912529957055659\\
3.27777777777778	0.917794026898706\\
3.30555555555556	0.923641028012478\\
3.33333333333333	0.925403480727271\\
3.36111111111111	0.932376130693667\\
3.38888888888889	0.93525419690728\\
3.41666666666667	0.937379133389955\\
3.44444444444444	0.939215262901708\\
3.47222222222222	0.938512726929872\\
3.5	0.945134643916406\\
3.52777777777778	0.952291916486709\\
3.55555555555556	0.948984289383068\\
3.58333333333333	0.949241962575833\\
3.61111111111111	0.951165930589687\\
3.63888888888889	0.948480717503859\\
3.66666666666667	0.953220242219581\\
3.69444444444444	0.952430447110695\\
3.72222222222222	0.947874009969061\\
3.75	0.948239166932909\\
3.77777777777778	0.946407395414923\\
3.80555555555556	0.946052539692834\\
3.83333333333333	0.947674832099661\\
3.86111111111111	0.95073858560106\\
3.88888888888889	0.950958177734753\\
3.91666666666667	0.949693221272254\\
3.94444444444444	0.955170289684954\\
3.97222222222222	0.953739545697363\\
4	0.953703799847768\\
4.05555555555556	0.95306692873603\\
4.08333333333333	0.950922589852379\\
4.11111111111111	0.954925599936495\\
4.13888888888889	0.954092740325413\\
4.16666666666667	0.950731334781159\\
4.19444444444444	0.949845123621909\\
4.22222222222222	0.948492511046059\\
4.25	0.948564584607446\\
4.27777777777778	0.947817544793173\\
4.30555555555556	0.949686118740413\\
4.33333333333333	0.950435099376914\\
4.36111111111111	0.951765822652508\\
4.38888888888889	0.951686507782826\\
4.41666666666667	0.950049371574513\\
4.44444444444444	0.94916856346962\\
4.47222222222222	0.951400344944261\\
4.5	0.952765416463588\\
4.52777777777778	0.95287074667805\\
4.55555555555556	0.950916231196475\\
4.58333333333333	0.949804847115471\\
4.61111111111111	0.950536661940635\\
4.63888888888889	0.952149340208527\\
4.66666666666667	0.949661331917946\\
4.69444444444444	0.949537458487486\\
4.72222222222222	0.951746087314072\\
4.75	0.954422297515453\\
4.77777777777778	0.954326689513083\\
4.80555555555556	0.956021305719508\\
4.83333333333333	0.956763872915884\\
4.88888888888889	0.960403239019508\\
4.91666666666667	0.960150792748706\\
4.94444444444444	0.961717941331997\\
4.97222222222222	0.960929653549186\\
5	0.960943578547516\\
5.02777777777778	0.958049587657229\\
5.05555555555556	0.963310528551274\\
5.08333333333333	0.962431517449591\\
5.11111111111111	0.962912716486198\\
5.13888888888889	0.962464773381368\\
5.16666666666667	0.963025199845141\\
5.19444444444444	0.965543267176622\\
5.22222222222222	0.965635222987608\\
5.25	0.964006204194005\\
5.27777777777778	0.963505562957419\\
5.30555555555556	0.964199801643236\\
5.33333333333333	0.965494280008771\\
5.36111111111111	0.964878514909167\\
5.38888888888889	0.962884801121028\\
5.41666666666667	0.962425875459008\\
5.44444444444444	0.961480946721021\\
5.47222222222222	0.959018605206699\\
5.5	0.960664602793226\\
5.52777777777778	0.963284614862559\\
5.55555555555556	0.961781473120819\\
5.58333333333333	0.959319583855267\\
5.61111111111111	0.958462556968501\\
5.63888888888889	0.95832228555502\\
5.66666666666667	0.958780069183717\\
5.69444444444444	0.957639779376802\\
5.72222222222222	0.956063451241816\\
5.75	0.957003672801894\\
5.77777777777778	0.959531062434905\\
5.80555555555556	0.95523215256037\\
5.83333333333333	0.955367994692098\\
5.86111111111111	0.956872952928112\\
5.88888888888889	0.955358675166863\\
5.91666666666667	0.953454307638831\\
5.94444444444444	0.955283500690701\\
5.97222222222222	0.951692902953873\\
6	0.949960773416407\\
6.02777777777778	0.95212753366679\\
6.05555555555556	0.952340105331036\\
6.08333333333333	0.950659140706613\\
6.11111111111111	0.951865383196401\\
6.13888888888889	0.952183429312187\\
6.16666666666667	0.951637327617998\\
6.19444444444444	0.950420873551423\\
6.22222222222222	0.952057452992925\\
6.25	0.950717141957956\\
6.27777777777778	0.948670101934159\\
6.30555555555556	0.943110552879421\\
6.36111111111111	0.937576857862403\\
6.38888888888889	0.93804437235393\\
6.41666666666667	0.935686910912292\\
6.44444444444444	0.932087225491816\\
6.47222222222222	0.930656773649174\\
6.5	0.930883773109143\\
6.52777777777778	0.934734976709061\\
6.58333333333333	0.932338050856657\\
6.61111111111111	0.930023517153337\\
6.63888888888889	0.928780782191454\\
6.66666666666667	0.925722296645594\\
6.69444444444444	0.927742627627479\\
6.72222222222222	0.926013524817817\\
6.75	0.927004558752987\\
6.77777777777778	0.927450066178588\\
6.80555555555556	0.928997026377751\\
6.83333333333333	0.929021018854529\\
6.86111111111111	0.933778303006608\\
6.88888888888889	0.933062833678793\\
6.91666666666667	0.933366294271384\\
6.94444444444444	0.936522562776283\\
7	0.941197587749386\\
7.02777777777778	0.94148438054475\\
7.05555555555556	0.943972279532261\\
7.08333333333333	0.943016297914484\\
7.11111111111111	0.943929709392773\\
7.13888888888889	0.94276502480653\\
7.16666666666667	0.944813524771686\\
7.19444444444444	0.947227801208024\\
7.22222222222222	0.951471198598268\\
7.25	0.950431352696672\\
7.27777777777778	0.950690245549456\\
7.30555555555556	0.949671420683561\\
7.33333333333333	0.950598135735863\\
7.36111111111111	0.953273129129199\\
7.38888888888889	0.954741305277363\\
7.41666666666667	0.955364698516068\\
7.44444444444444	0.954415056804235\\
7.47222222222222	0.956091702131102\\
7.5	0.955723566487164\\
7.52777777777778	0.957487252208059\\
7.55555555555556	0.955928331480211\\
7.58333333333333	0.955237427730479\\
7.61111111111111	0.955524790274044\\
7.63888888888889	0.953540480431972\\
7.66666666666667	0.950784249089644\\
7.69444444444444	0.955378200539984\\
7.72222222222222	0.957632078297493\\
7.75	0.956797144543215\\
7.77777777777778	0.954857062111275\\
7.80555555555556	0.952066692371298\\
7.83333333333333	0.948878555703526\\
7.86111111111111	0.949428515859045\\
7.88888888888889	0.952140201807175\\
7.91666666666667	0.949707226314494\\
7.94444444444444	0.949561316262223\\
7.97222222222222	0.948960804342926\\
8.02777777777778	0.94718650874378\\
8.05555555555556	0.952074361456095\\
8.08333333333333	0.958791701889577\\
8.11111111111111	0.957345250150718\\
8.13888888888889	0.9555629946625\\
8.16666666666667	0.953012093893639\\
8.19444444444444	0.951643188482484\\
8.22222222222222	0.952414551466031\\
8.27777777777778	0.948907638052377\\
8.33333333333333	0.951727876018062\\
8.36111111111111	0.960346115402286\\
8.38888888888889	0.958084345370882\\
8.41666666666667	0.955441786939687\\
8.44444444444444	0.952539817327873\\
8.47222222222222	0.951451450205838\\
8.5	0.953603010192435\\
8.55555555555556	0.950930628107059\\
8.58333333333333	0.950795350288816\\
8.61111111111111	0.949434680902707\\
8.63888888888889	0.947253770046537\\
8.66666666666667	0.94466260220033\\
8.69444444444444	0.942545098679831\\
8.72222222222222	0.938814846452081\\
8.75	0.928155489659257\\
8.80555555555556	0.93019956293605\\
8.83333333333333	0.928176589949464\\
8.86111111111111	0.928492481945728\\
8.88888888888889	0.924284583890236\\
8.91666666666667	0.918774668367732\\
8.94444444444444	0.917591643265943\\
8.97222222222222	0.915486451661481\\
9	0.917881554448517\\
9.05555555555556	0.928998003797489\\
9.08333333333333	0.93214175690062\\
9.11111111111111	0.936169798834783\\
9.16666666666667	0.944798580295108\\
9.19444444444444	0.945720650784267\\
9.22222222222222	0.942765583648008\\
9.25	0.94707583770936\\
9.27777777777778	0.945958041251762\\
9.30555555555556	0.947343949736696\\
9.33333333333333	0.958213557116565\\
9.36111111111111	0.96041468446211\\
9.38888888888889	0.96034865157571\\
9.41666666666667	0.959058731227593\\
9.44444444444444	0.960052543120126\\
9.5	0.956161738858784\\
9.52777777777778	0.956298737837113\\
9.55555555555556	0.961491430697729\\
9.58333333333333	0.961450545705189\\
9.63888888888889	0.959078495454879\\
9.66666666666667	0.959066475855996\\
9.69444444444444	0.958067732114255\\
9.72222222222222	0.954271613043147\\
9.75	0.948282227231859\\
9.77777777777778	0.944782145731372\\
9.80555555555556	0.943466008464217\\
9.86111111111111	0.946126397700015\\
9.88888888888889	0.946935053828728\\
9.91666666666667	0.944369871329959\\
9.94444444444444	0.943787690732725\\
9.97222222222222	0.942201999298463\\
10	0.938908849017972\\
10.0277777777778	0.936088614623035\\
10.0555555555556	0.932269923622844\\
10.0833333333333	0.929247487647244\\
10.1111111111111	0.928760222603652\\
10.1388888888889	0.932563949908305\\
10.1666666666667	0.941052635103816\\
10.1944444444444	0.940756875415039\\
10.2222222222222	0.938992833780382\\
10.25	0.937659398357281\\
10.2777777777778	0.936001214006813\\
10.3055555555556	0.936684578727736\\
10.3333333333333	0.936241672448165\\
10.3611111111111	0.933204130842801\\
10.3888888888889	0.930924819330846\\
10.4166666666667	0.928046925915007\\
10.4444444444444	0.92646427318183\\
10.4722222222222	0.926122706205597\\
10.5	0.92225822159218\\
10.5277777777778	0.924927732219802\\
10.5555555555556	0.928489662051385\\
10.6111111111111	0.935154353656772\\
10.6388888888889	0.935986292617544\\
10.6944444444444	0.930367078798497\\
10.7222222222222	0.928225197136104\\
10.75	0.927209883884588\\
10.7777777777778	0.92486191236201\\
10.8055555555556	0.925164531886368\\
10.8333333333333	0.923739686276493\\
10.8611111111111	0.923976843450752\\
10.8888888888889	0.927031055263356\\
10.9166666666667	0.92647513467368\\
10.9444444444444	0.923240624189292\\
10.9722222222222	0.918693724701217\\
11	0.913059802853963\\
11.0277777777778	0.909425251634582\\
11.0555555555556	0.908583468831935\\
11.0833333333333	0.908508193907583\\
11.1111111111111	0.914282534081059\\
11.1388888888889	0.914872994039182\\
11.1666666666667	0.913191532449538\\
11.1944444444444	0.910991347012283\\
11.2222222222222	0.908368880336761\\
11.25	0.906205452557748\\
11.2777777777778	0.904584717602738\\
11.3333333333333	0.902008956621755\\
11.3611111111111	0.898941330671478\\
11.3888888888889	0.897115758974238\\
11.4166666666667	0.895812849408012\\
11.4444444444444	0.895197754177103\\
11.4722222222222	0.89398802340431\\
11.5	0.895045114301972\\
11.5277777777778	0.896975548881151\\
11.5833333333333	0.897701014188199\\
11.6111111111111	0.897375219807017\\
11.6388888888889	0.896093933493621\\
11.6666666666667	0.893052834253554\\
11.6944444444444	0.892170560871723\\
11.7222222222222	0.890869166644809\\
11.75	0.890476152611486\\
11.7777777777778	0.892734258607552\\
11.8055555555556	0.893780532620257\\
11.8333333333333	0.892132015444229\\
11.8611111111111	0.893519440859244\\
11.8888888888889	0.895875732217521\\
11.9444444444444	0.900016101532216\\
12	0.903173259481216\\
12.0277777777778	0.903888787660399\\
12.0555555555556	0.903308183340942\\
12.0833333333333	0.900623772169416\\
12.1111111111111	0.899868764897079\\
12.1388888888889	0.8973498882433\\
12.1666666666667	0.896155921104324\\
12.1944444444444	0.894242882443658\\
12.2222222222222	0.891739701295149\\
12.25	0.897666481193722\\
12.2777777777778	0.906502313740635\\
12.3055555555556	0.912336802887904\\
12.3333333333333	0.916630386778047\\
12.3611111111111	0.920229671711548\\
12.3888888888889	0.922727649339926\\
12.4166666666667	0.923771308916582\\
12.4722222222222	0.926276876243373\\
12.5	0.927382249595258\\
12.5555555555556	0.927498173219011\\
12.5833333333333	0.928933867144341\\
12.6111111111111	0.932576662171384\\
12.6388888888889	0.934448863268768\\
12.6666666666667	0.934469661550146\\
12.6944444444444	0.932893874973249\\
12.7222222222222	0.933726828068517\\
12.75	0.933854998522463\\
12.7777777777778	0.936244364127072\\
12.8055555555556	0.939864047156055\\
12.8333333333333	0.943066654813132\\
12.8888888888889	0.955170263504698\\
12.9166666666667	0.957119958664668\\
12.9444444444444	0.956772774155869\\
12.9722222222222	0.95694609359302\\
13	0.958220106987747\\
13.0277777777778	0.95730606393459\\
13.0555555555556	0.956875863763265\\
13.0833333333333	0.955989253396282\\
13.1111111111111	0.956177344413693\\
13.1388888888889	0.955171860672813\\
13.1666666666667	0.957942972808562\\
13.1944444444444	0.958208845042899\\
13.2222222222222	0.957404045960356\\
13.25	0.95372441247733\\
13.2777777777778	0.953763226604076\\
13.3055555555556	0.953030101800435\\
13.3333333333333	0.952865324057612\\
13.3611111111111	0.951019073538433\\
13.3888888888889	0.950628056280225\\
13.4166666666667	0.952209628266239\\
13.4444444444444	0.953044750426976\\
13.4722222222222	0.951825177363043\\
13.5	0.950280649727656\\
};

\addplot[area legend, draw=none, fill=red, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.714616263764116\\
0.0277777777777778	0.712219861917061\\
0.0555555555555556	0.709978324366173\\
0.0833333333333333	0.707402856699548\\
0.111111111111111	0.705964412103283\\
0.138888888888889	0.70366811761194\\
0.166666666666667	0.703690359597469\\
0.194444444444444	0.702959954085349\\
0.222222222222222	0.705527775309826\\
0.25	0.704173697498403\\
0.277777777777778	0.704888091881599\\
0.305555555555556	0.704292055888796\\
0.333333333333333	0.705449292079575\\
0.361111111111111	0.705805859199833\\
0.388888888888889	0.708522142871827\\
0.416666666666667	0.708575881432416\\
0.444444444444444	0.707534315758798\\
0.472222222222222	0.706415855389807\\
0.5	0.705382644672311\\
0.527777777777778	0.707507868143769\\
0.555555555555556	0.707650865590109\\
0.583333333333333	0.707297980318998\\
0.611111111111111	0.705810070474448\\
0.638888888888889	0.705629999080832\\
0.666666666666667	0.704061813623718\\
0.694444444444444	0.705680194596079\\
0.722222222222222	0.7052341944089\\
0.75	0.704442171913713\\
0.777777777777778	0.706207380208573\\
0.805555555555556	0.707785343061713\\
0.833333333333333	0.709482936873832\\
0.861111111111111	0.714972082263806\\
0.888888888888889	0.719128086059451\\
0.916666666666667	0.720166513181622\\
0.944444444444444	0.72275400070962\\
0.972222222222222	0.726901553406259\\
1	0.729133883493255\\
1.02777777777778	0.73407361622338\\
1.05555555555556	0.735720581580047\\
1.08333333333333	0.737048616478092\\
1.11111111111111	0.740654619931443\\
1.13888888888889	0.742587322881042\\
1.16666666666667	0.745188563360807\\
1.19444444444444	0.745643588085303\\
1.22222222222222	0.746202714912035\\
1.25	0.747325274717712\\
1.27777777777778	0.750791867221721\\
1.30555555555556	0.752483447812348\\
1.33333333333333	0.75346841042897\\
1.36111111111111	0.753216501627389\\
1.38888888888889	0.757041892328366\\
1.41666666666667	0.758806428538372\\
1.44444444444444	0.760458510151498\\
1.47222222222222	0.761367580368739\\
1.5	0.762414867214746\\
1.52777777777778	0.762582863814688\\
1.55555555555556	0.76380359502131\\
1.58333333333333	0.764743919974892\\
1.61111111111111	0.765590942784497\\
1.63888888888889	0.765984600207488\\
1.66666666666667	0.766531759915725\\
1.69444444444444	0.767038945376888\\
1.72222222222222	0.769331025600153\\
1.75	0.770581230610907\\
1.77777777777778	0.772550087877617\\
1.80555555555556	0.773433468033262\\
1.83333333333333	0.774146396775502\\
1.86111111111111	0.77535476443729\\
1.88888888888889	0.774602075200465\\
1.91666666666667	0.77430986890544\\
1.94444444444444	0.777023335504474\\
1.97222222222222	0.777432616525153\\
2	0.77844070989115\\
2.02777777777778	0.781433189882991\\
2.05555555555556	0.788654105727059\\
2.08333333333333	0.795126813561167\\
2.11111111111111	0.801000984774346\\
2.13888888888889	0.805679928164796\\
2.16666666666667	0.811813724622262\\
2.19444444444444	0.818954374796008\\
2.22222222222222	0.826248453062596\\
2.25	0.833855614275166\\
2.27777777777778	0.839629574249043\\
2.30555555555556	0.843865238625524\\
2.33333333333333	0.848323887625998\\
2.36111111111111	0.852786232616398\\
2.38888888888889	0.856047422996899\\
2.41666666666667	0.858984224071987\\
2.44444444444444	0.865195141819956\\
2.47222222222222	0.871329029901345\\
2.5	0.874241069059479\\
2.52777777777778	0.877155006116956\\
2.55555555555556	0.879445893191639\\
2.58333333333333	0.884440410267531\\
2.61111111111111	0.891267936149477\\
2.63888888888889	0.894169675301462\\
2.66666666666667	0.895561083501487\\
2.69444444444444	0.893716990125195\\
2.72222222222222	0.894323405727991\\
2.75	0.899154694319529\\
2.77777777777778	0.903150771934693\\
2.80555555555556	0.911322511171148\\
2.83333333333333	0.916748751657306\\
2.86111111111111	0.923150398264636\\
2.88888888888889	0.926590596665154\\
2.91666666666667	0.929463506016188\\
2.94444444444444	0.931312164678037\\
2.97222222222222	0.933499077669134\\
3	0.937925306661132\\
3.02777777777778	0.944221671422187\\
3.05555555555556	0.949365027534619\\
3.08333333333333	0.951664067006538\\
3.11111111111111	0.957833714325404\\
3.13888888888889	0.96139971010553\\
3.16666666666667	0.971605284987048\\
3.19444444444444	0.977785702533999\\
3.22222222222222	0.980564451501227\\
3.25	0.98497545786381\\
3.27777777777778	0.990239541874462\\
3.30555555555556	0.996087220878808\\
3.33333333333333	0.997848899185451\\
3.36111111111111	1.00482305692291\\
3.38888888888889	1.0077015562928\\
3.41666666666667	1.00982654494504\\
3.44444444444444	1.01166250111198\\
3.47222222222222	1.01095967070874\\
3.5	1.01758060312125\\
3.52777777777778	1.02474166039338\\
3.55555555555556	1.02143231960001\\
3.58333333333333	1.02168839285653\\
3.61111111111111	1.02361249133294\\
3.63888888888889	1.02092676200465\\
3.66666666666667	1.02566461057509\\
3.69444444444444	1.02487494853426\\
3.72222222222222	1.02031871374035\\
3.75	1.02068094866028\\
3.77777777777778	1.01884825289326\\
3.80555555555556	1.01849125626904\\
3.83333333333333	1.02011146570955\\
3.86111111111111	1.02317505810617\\
3.88888888888889	1.02339420481623\\
3.91666666666667	1.02212841818107\\
3.94444444444444	1.02760732434644\\
3.97222222222222	1.02617447379616\\
4	1.02613775821615\\
4.02777777777778	1.02572193626995\\
4.05555555555556	1.02549854347694\\
4.08333333333333	1.02335303686486\\
4.11111111111111	1.02735583735151\\
4.13888888888889	1.02652231461375\\
4.16666666666667	1.02316040120356\\
4.19444444444444	1.02227350262518\\
4.22222222222222	1.02092009229549\\
4.25	1.02099115808079\\
4.27777777777778	1.02024348794507\\
4.30555555555556	1.02211148933491\\
4.33333333333333	1.02286026382236\\
4.36111111111111	1.02419120751807\\
4.38888888888889	1.02411174342633\\
4.41666666666667	1.02247419735265\\
4.44444444444444	1.02159302358166\\
4.47222222222222	1.02382446753703\\
4.5	1.02518963097472\\
4.52777777777778	1.0252947129578\\
4.55555555555556	1.02333944927676\\
4.58333333333333	1.0222274887037\\
4.61111111111111	1.02295865610971\\
4.63888888888889	1.02457113042097\\
4.66666666666667	1.0220832753735\\
4.69444444444444	1.02195942997798\\
4.72222222222222	1.0241676066647\\
4.75	1.02684420039693\\
4.77777777777778	1.02674869759047\\
4.80555555555556	1.02844387483969\\
4.83333333333333	1.02918689948713\\
4.86111111111111	1.03095644073107\\
4.88888888888889	1.03282859686892\\
4.91666666666667	1.03257689948338\\
4.94444444444444	1.03414477771391\\
4.97222222222222	1.03335650052644\\
5	1.03337033419719\\
5.02777777777778	1.03047640268233\\
5.05555555555556	1.035736901736\\
5.08333333333333	1.03485789680821\\
5.11111111111111	1.03533912276864\\
5.13888888888889	1.03489144533968\\
5.16666666666667	1.0354523046656\\
5.19444444444444	1.03797137408859\\
5.22222222222222	1.03806444168917\\
5.25	1.03643592160216\\
5.27777777777778	1.03593566588291\\
5.30555555555556	1.03662971917089\\
5.33333333333333	1.03792434634696\\
5.36111111111111	1.03730838607646\\
5.38888888888889	1.0353144577048\\
5.41666666666667	1.0348548344073\\
5.44444444444444	1.03390944274077\\
5.47222222222222	1.03144707034149\\
5.5	1.03309220404188\\
5.52777777777778	1.03571310213408\\
5.55555555555556	1.03420995272567\\
5.58333333333333	1.03174814266418\\
5.61111111111111	1.03089127059841\\
5.63888888888889	1.03075110061117\\
5.66666666666667	1.03120905479335\\
5.69444444444444	1.03006870524494\\
5.72222222222222	1.02849240738028\\
5.75	1.02943271991493\\
5.77777777777778	1.03196085875909\\
5.80555555555556	1.02766178649233\\
5.83333333333333	1.02779767171308\\
5.86111111111111	1.02930285287538\\
5.88888888888889	1.02778873807669\\
5.91666666666667	1.02588461258638\\
5.94444444444444	1.02771404904377\\
5.97222222222222	1.02412409252559\\
6	1.02239246487855\\
6.02777777777778	1.02455901702075\\
6.05555555555556	1.02477187079554\\
6.08333333333333	1.02309100861455\\
6.11111111111111	1.0242974118061\\
6.13888888888889	1.02461562519517\\
6.16666666666667	1.02406945578218\\
6.19444444444444	1.02285333446664\\
6.22222222222222	1.02449022278365\\
6.25	1.02314996515693\\
6.27777777777778	1.0211036001399\\
6.30555555555556	1.01554492999972\\
6.33333333333333	1.01283409931001\\
6.36111111111111	1.01001384017967\\
6.38888888888889	1.01048384253566\\
6.41666666666667	1.00812891194742\\
6.44444444444444	1.0045317025422\\
6.47222222222222	1.00310358318925\\
6.5	1.00333314755192\\
6.52777777777778	1.00718841951181\\
6.55555555555556	1.00606865453317\\
6.58333333333333	1.00479153898626\\
6.61111111111111	1.00247619308448\\
6.63888888888889	1.00123286316747\\
6.66666666666667	0.998173955335558\\
6.69444444444444	1.00019331298527\\
6.72222222222222	0.998463200066275\\
6.75	0.999453474609864\\
6.77777777777778	0.999897895157886\\
6.80555555555556	1.00144409902305\\
6.83333333333333	1.00146753931736\\
6.86111111111111	1.00622518736673\\
6.88888888888889	1.005508672634\\
6.91666666666667	1.00581197876511\\
6.94444444444444	1.00896834708007\\
6.97222222222222	1.01125235825181\\
7	1.01364433652224\\
7.02777777777778	1.01393152245745\\
7.05555555555556	1.01642010881586\\
7.08333333333333	1.01546480624734\\
7.11111111111111	1.0163787324101\\
7.13888888888889	1.01521535631813\\
7.16666666666667	1.01726338240741\\
7.19444444444444	1.01967760849553\\
7.22222222222222	1.02392122873451\\
7.25	1.02288101595764\\
7.27777777777778	1.02313945826814\\
7.30555555555556	1.02212065422992\\
7.33333333333333	1.02304661727481\\
7.36111111111111	1.02572075241046\\
7.38888888888889	1.02718870823078\\
7.41666666666667	1.02781189294195\\
7.44444444444444	1.02686149501075\\
7.47222222222222	1.02853667188365\\
7.5	1.02816731158446\\
7.52777777777778	1.02992863864707\\
7.55555555555556	1.02836820233099\\
7.58333333333333	1.02767531304932\\
7.61111111111111	1.02796085493382\\
7.63888888888889	1.02597576805035\\
7.66666666666667	1.02321908335087\\
7.69444444444444	1.02780935255563\\
7.72222222222222	1.0300624697208\\
7.75	1.02922659897458\\
7.77777777777778	1.02728586250109\\
7.80555555555556	1.02449549173795\\
7.83333333333333	1.02130836204027\\
7.86111111111111	1.02185654740311\\
7.88888888888889	1.0245673126911\\
7.91666666666667	1.02213455124035\\
7.94444444444444	1.02198827360898\\
7.97222222222222	1.02138772541564\\
8	1.02047131996759\\
8.02777777777778	1.01961373487345\\
8.05555555555556	1.02450175920112\\
8.08333333333333	1.03122182672546\\
8.11111111111111	1.02977286540422\\
8.13888888888889	1.02799006144944\\
8.16666666666667	1.02543968236836\\
8.19444444444444	1.02407108902261\\
8.22222222222222	1.02484224041984\\
8.25	1.02308394626485\\
8.27777777777778	1.02133598538086\\
8.30555555555556	1.0226894014646\\
8.33333333333333	1.02415612394708\\
8.36111111111111	1.03278014170221\\
8.38888888888889	1.0305129900407\\
8.41666666666667	1.02786884887034\\
8.44444444444444	1.0249667195886\\
8.47222222222222	1.02387823409238\\
8.5	1.02602944114866\\
8.52777777777778	1.02467119181742\\
8.55555555555556	1.02335680900493\\
8.58333333333333	1.02322116359245\\
8.61111111111111	1.0218602952556\\
8.63888888888889	1.01967960540803\\
8.66666666666667	1.01708892688425\\
8.69444444444444	1.01497216302114\\
8.72222222222222	1.01124349360361\\
8.75	1.00059309583967\\
8.77777777777778	1.00149177872703\\
8.80555555555556	1.00263319999347\\
8.83333333333333	1.00061012164397\\
8.86111111111111	1.00092389919995\\
8.88888888888889	0.996714587760466\\
8.91666666666667	0.991204270608335\\
8.94444444444444	0.990019334731171\\
8.97222222222222	0.987913340680399\\
9	0.990307616461474\\
9.02777777777778	0.995920953590909\\
9.05555555555556	1.00142296035925\\
9.08333333333333	1.00456582314095\\
9.11111111111111	1.00859347295317\\
9.13888888888889	1.01295832797437\\
9.16666666666667	1.01722208829639\\
9.19444444444444	1.01814242630135\\
9.22222222222222	1.01518689747519\\
9.25	1.01949701397692\\
9.27777777777778	1.01837868864024\\
9.30555555555556	1.01976449959298\\
9.33333333333333	1.03063944927041\\
9.36111111111111	1.03283879615282\\
9.38888888888889	1.03277128237114\\
9.41666666666667	1.03148123432165\\
9.44444444444444	1.03247558439196\\
9.47222222222222	1.03057681912613\\
9.5	1.02858765621548\\
9.52777777777778	1.02872423708986\\
9.55555555555556	1.03391772355015\\
9.58333333333333	1.03387824155763\\
9.61111111111111	1.03264028594333\\
9.63888888888889	1.03150640196124\\
9.66666666666667	1.03149341453647\\
9.69444444444444	1.0304943035889\\
9.72222222222222	1.02669777002555\\
9.75	1.02070931771339\\
9.77777777777778	1.0172083256505\\
9.80555555555556	1.01589101330749\\
9.83333333333333	1.01729796450552\\
9.86111111111111	1.01855326578861\\
9.88888888888889	1.0193632242674\\
9.91666666666667	1.0167986456781\\
9.94444444444444	1.01621687228765\\
9.97222222222222	1.01463133323355\\
10	1.01133839263678\\
10.0277777777778	1.00851823355961\\
10.0555555555556	1.00469986956667\\
10.0833333333333	1.00167786772791\\
10.1111111111111	1.00119001798758\\
10.1388888888889	1.0049946189562\\
10.1666666666667	1.01349075075326\\
10.1944444444444	1.01319259275308\\
10.2222222222222	1.01142696175664\\
10.25	1.01009327023448\\
10.2777777777778	1.00843499298526\\
10.3055555555556	1.0091184344143\\
10.3333333333333	1.00867566917068\\
10.3611111111111	1.0056381388962\\
10.3888888888889	1.00335843806755\\
10.4166666666667	1.00048037222592\\
10.4444444444444	0.998897310055006\\
10.4722222222222	0.998555089387819\\
10.5	0.994692003921655\\
10.5277777777778	0.997361676539459\\
10.5555555555556	1.00092624202787\\
10.5833333333333	1.0041876575192\\
10.6111111111111	1.00759745779073\\
10.6388888888889	1.00842914381524\\
10.6666666666667	1.00558532466463\\
10.6944444444444	1.00280696087253\\
10.7222222222222	1.00066479702372\\
10.75	0.999649378057631\\
10.7777777777778	0.997301476837846\\
10.8055555555556	0.997603869803763\\
10.8333333333333	0.996179091735975\\
10.8611111111111	0.996416708236997\\
10.8888888888889	0.99947301493844\\
10.9166666666667	0.998916777187404\\
10.9444444444444	0.995680913022344\\
10.9722222222222	0.991133842035704\\
11	0.985500886156918\\
11.0277777777778	0.981866346666697\\
11.0555555555556	0.981022959547751\\
11.0833333333333	0.980946236609337\\
11.1111111111111	0.986721920467221\\
11.1388888888889	0.987310127374348\\
11.1666666666667	0.985625590228766\\
11.1944444444444	0.983423714264267\\
11.2222222222222	0.980800320880994\\
11.25	0.978636284768704\\
11.2777777777778	0.977015099329745\\
11.3055555555556	0.975837452109959\\
11.3333333333333	0.974438506751153\\
11.3611111111111	0.971370865115276\\
11.3888888888889	0.969545377921162\\
11.4166666666667	0.96824251160767\\
11.4444444444444	0.967627365374209\\
11.4722222222222	0.966417548130575\\
11.5	0.967474636250184\\
11.5277777777778	0.969405181988934\\
11.5555555555556	0.969804468775781\\
11.5833333333333	0.970129469224067\\
11.6111111111111	0.969802490412199\\
11.6388888888889	0.968520210438871\\
11.6666666666667	0.965478527062388\\
11.6944444444444	0.964596162241093\\
11.7222222222222	0.963294674422684\\
11.75	0.962901619498041\\
11.7777777777778	0.965159906917026\\
11.8055555555556	0.966205633958485\\
11.8333333333333	0.964555827206819\\
11.8611111111111	0.965943064633467\\
11.8888888888889	0.968299680508884\\
11.9166666666667	0.970364279469785\\
11.9444444444444	0.97244130656592\\
11.9722222222222	0.974005336275917\\
12	0.975599211097296\\
12.0277777777778	0.976314763079825\\
12.0555555555556	0.975733761802192\\
12.0833333333333	0.973048958245247\\
12.1111111111111	0.972293751239781\\
12.1388888888889	0.969774871161072\\
12.1666666666667	0.968580490977235\\
12.1944444444444	0.966667430263912\\
12.2222222222222	0.964164645909721\\
12.25	0.970090450480425\\
12.2777777777778	0.978928656053029\\
12.3055555555556	0.984764468161527\\
12.3333333333333	0.989058433379254\\
12.3611111111111	0.992658126441877\\
12.3888888888889	0.995156155795\\
12.4166666666667	0.996199745315172\\
12.4444444444444	0.997554648133208\\
12.4722222222222	0.99870552550423\\
12.5	0.99981083042237\\
12.5277777777778	0.999959328781845\\
12.5555555555556	0.99992675635676\\
12.5833333333333	1.00136210377868\\
12.6111111111111	1.00500468523445\\
12.6388888888889	1.00687688289766\\
12.6666666666667	1.00689740133655\\
12.6944444444444	1.00532173758106\\
12.7222222222222	1.00615383378177\\
12.75	1.00628188497811\\
12.7777777777778	1.00867096760795\\
12.8055555555556	1.01229052380539\\
12.8333333333333	1.01549365862457\\
12.8611111111111	1.02161841893473\\
12.8888888888889	1.02760331087366\\
12.9166666666667	1.02955280299772\\
12.9444444444444	1.0292040813172\\
12.9722222222222	1.02937752651388\\
13	1.03065259648574\\
13.0277777777778	1.02973859057539\\
13.0555555555556	1.02930851122044\\
13.0833333333333	1.02842218990545\\
13.1111111111111	1.02861023053263\\
13.1388888888889	1.0276046969633\\
13.1666666666667	1.03037598854274\\
13.1944444444444	1.03064200577744\\
13.2222222222222	1.02983716509896\\
13.25	1.02615783767917\\
13.2777777777778	1.02619612650713\\
13.3055555555556	1.02546291663151\\
13.3333333333333	1.02529811149146\\
13.3611111111111	1.02345197845247\\
13.3888888888889	1.02306072520782\\
13.4166666666667	1.02464247480947\\
13.4444444444444	1.02547783450294\\
13.4722222222222	1.02425831932872\\
13.5	1.02271419050413\\
13.5	0.877847108951178\\
13.4722222222222	0.879392035397362\\
13.4444444444444	0.880611666351007\\
13.4166666666667	0.87977678172301\\
13.3888888888889	0.878195387352632\\
13.3611111111111	0.878586168624397\\
13.3333333333333	0.880432536623763\\
13.3055555555556	0.880597286969364\\
13.2777777777778	0.881330326701018\\
13.25	0.881290987275493\\
13.2222222222222	0.884970926821746\\
13.1944444444444	0.885775684308353\\
13.1666666666667	0.885509957074385\\
13.1388888888889	0.882739024382322\\
13.1111111111111	0.883744458294752\\
13.0833333333333	0.883556316887116\\
13.0555555555556	0.884443216306088\\
13.0277777777778	0.884873537293785\\
13	0.885787617489758\\
12.9722222222222	0.884514660672163\\
12.9444444444444	0.884341466994534\\
12.9166666666667	0.884687114331615\\
12.8888888888889	0.882737216135737\\
12.8611111111111	0.876759000593544\\
12.8333333333333	0.870639651001699\\
12.8055555555556	0.867437570506718\\
12.7777777777778	0.863817760646196\\
12.75	0.861428112066812\\
12.7222222222222	0.861299822355264\\
12.6944444444444	0.860466012365433\\
12.6666666666667	0.862041921763743\\
12.6388888888889	0.862020843639876\\
12.6111111111111	0.860148639108319\\
12.5833333333333	0.856505630509999\\
12.5555555555556	0.855069590081261\\
12.5277777777778	0.855102088389498\\
12.5	0.854953668768147\\
12.4722222222222	0.853848226982515\\
12.4444444444444	0.852697448483671\\
12.4166666666667	0.85134287251799\\
12.3888888888889	0.850299142884851\\
12.3611111111111	0.847801216981217\\
12.3333333333333	0.84420234017684\\
12.3055555555556	0.839909137614279\\
12.2777777777778	0.834075971428239\\
12.25	0.825242511907019\\
12.2222222222222	0.819314756680578\\
12.1944444444444	0.821818334623405\\
12.1666666666667	0.823731351231411\\
12.1388888888889	0.824924905325527\\
12.1111111111111	0.827443778554377\\
12.0833333333333	0.828198586093583\\
12.0555555555556	0.83088260487969\\
12.0277777777778	0.831462812240975\\
12	0.830747307865136\\
11.9722222222222	0.829154312865382\\
11.9444444444444	0.827590896498514\\
11.9166666666667	0.825514823420837\\
11.8888888888889	0.823451783926156\\
11.8611111111111	0.821095817085023\\
11.8333333333333	0.819708203681638\\
11.8055555555556	0.82135543128203\\
11.7777777777778	0.820308610298077\\
11.75	0.818050685724931\\
11.7222222222222	0.818443658866931\\
11.6944444444444	0.81974495950235\\
11.6666666666667	0.82062714144472\\
11.6388888888889	0.82366765654837\\
11.6111111111111	0.824947949201835\\
11.5833333333333	0.82527255915233\\
11.5555555555556	0.8249470745512\\
11.5277777777778	0.824545915773367\\
11.5	0.822615592353759\\
11.4722222222222	0.821558498678044\\
11.4444444444444	0.822768142979997\\
11.4166666666667	0.823383187208354\\
11.3888888888889	0.824686140027313\\
11.3611111111111	0.826511796227682\\
11.3333333333333	0.829579406492357\\
11.3055555555556	0.830977469592996\\
11.2777777777778	0.832154335875731\\
11.25	0.833774620346792\\
11.2222222222222	0.835937439792528\\
11.1944444444444	0.8385589797603\\
11.1666666666667	0.840757474670308\\
11.1388888888889	0.842435860704018\\
11.1111111111111	0.841843147694896\\
11.0833333333333	0.836070151205827\\
11.0555555555556	0.83614397811612\\
11.0277777777778	0.836984156602468\\
11	0.840618719551009\\
10.9722222222222	0.846253607366731\\
10.9444444444444	0.850800335356239\\
10.9166666666667	0.854033492159956\\
10.8888888888889	0.854589095588271\\
10.8611111111111	0.851536978664509\\
10.8333333333333	0.85130028081701\\
10.8055555555556	0.852725193968973\\
10.7777777777778	0.852422347886175\\
10.75	0.854770389711545\\
10.7222222222222	0.855785597248486\\
10.6944444444444	0.857927196724467\\
10.6666666666667	0.860704268844084\\
10.6388888888889	0.863543441419848\\
10.6111111111111	0.862711249522816\\
10.5833333333333	0.859306415533001\\
10.5555555555556	0.856053082074904\\
10.5277777777778	0.852493787900146\\
10.5	0.849824439262707\\
10.4722222222222	0.853690323023375\\
10.4444444444444	0.854031236308653\\
10.4166666666667	0.855613479604091\\
10.3888888888889	0.85849120059414\\
10.3611111111111	0.860770122789401\\
10.3333333333333	0.863807675725645\\
10.3055555555556	0.864250723041174\\
10.2777777777778	0.863567435028362\\
10.25	0.865225526480081\\
10.2222222222222	0.866558705804124\\
10.1944444444444	0.868321158076999\\
10.1666666666667	0.868614519454369\\
10.1388888888889	0.860133280860414\\
10.1111111111111	0.856330427219717\\
10.0833333333333	0.856817107566574\\
10.0555555555556	0.859839977679015\\
10.0277777777778	0.863658995686463\\
10	0.866479305399161\\
9.97222222222222	0.869772665363373\\
9.94444444444444	0.871358509177797\\
9.91666666666667	0.871941096981816\\
9.88888888888889	0.874506883390051\\
9.86111111111111	0.873699529611425\\
9.83333333333333	0.872447556658393\\
9.80555555555556	0.871041003620939\\
9.77777777777778	0.872355965812237\\
9.75	0.875855136750328\\
9.72222222222222	0.881845456060745\\
9.69444444444444	0.885641160639611\\
9.66666666666667	0.886639537175519\\
9.63888888888889	0.886650588948514\\
9.61111111111111	0.887783892337274\\
9.58333333333333	0.889022849852746\\
9.55555555555556	0.889065137845307\\
9.52777777777778	0.883873238584368\\
9.5	0.883735821502087\\
9.47222222222222	0.885728376506831\\
9.44444444444444	0.887629501848288\\
9.41666666666667	0.886636228133538\\
9.38888888888889	0.887926020780277\\
9.36111111111111	0.887990572771399\\
9.33333333333333	0.885787664962722\\
9.30555555555556	0.874923399880412\\
9.27777777777778	0.873537393863287\\
9.25	0.874654661441797\\
9.22222222222222	0.870344269820823\\
9.19444444444444	0.873298875267179\\
9.16666666666667	0.872375072293824\\
9.13888888888889	0.868110968976442\\
9.11111111111111	0.863746124716391\\
9.08333333333333	0.859717690660294\\
9.05555555555556	0.856573047235726\\
9.02777777777778	0.851071089290196\\
9	0.845455492435559\\
8.97222222222222	0.843059562642564\\
8.94444444444444	0.845163951800716\\
8.91666666666667	0.846345066127129\\
8.88888888888889	0.851854580020006\\
8.86111111111111	0.85606106469151\\
8.83333333333333	0.855743058254958\\
8.80555555555556	0.857765925878628\\
8.77777777777778	0.856624536418164\\
8.75	0.855717883478842\\
8.72222222222222	0.866386199300549\\
8.69444444444444	0.870118034338525\\
8.66666666666667	0.872236277516407\\
8.63888888888889	0.874827934685047\\
8.61111111111111	0.877009066549812\\
8.58333333333333	0.878369536985178\\
8.55555555555556	0.878504447209188\\
8.52777777777778	0.879818631106459\\
8.5	0.881176579236213\\
8.47222222222222	0.87902466631929\\
8.44444444444444	0.880112915067146\\
8.41666666666667	0.883014725009031\\
8.38888888888889	0.885655700701059\\
8.36111111111111	0.887912089102357\\
8.33333333333333	0.879299628089038\\
8.30555555555556	0.877833497636935\\
8.27777777777778	0.876479290723892\\
8.25	0.878227941230309\\
8.22222222222222	0.879986862512224\\
8.19444444444444	0.879215287942359\\
8.16666666666667	0.880584505418918\\
8.13888888888889	0.88313592787556\\
8.11111111111111	0.884917634897216\\
8.08333333333333	0.886361577053691\\
8.05555555555556	0.879646963711068\\
8.02777777777778	0.874759282614113\\
8	0.875617301637591\\
7.97222222222222	0.876533883270206\\
7.94444444444444	0.87713435891547\\
7.91666666666667	0.877279901388638\\
7.88888888888889	0.879713090923253\\
7.86111111111111	0.877000484314984\\
7.83333333333333	0.876448749366787\\
7.80555555555556	0.879637893004644\\
7.77777777777778	0.882428261721462\\
7.75	0.884367690111847\\
7.72222222222222	0.88520168687419\\
7.69444444444444	0.88294704852434\\
7.66666666666667	0.878349414828412\\
7.63888888888889	0.881105192813594\\
7.61111111111111	0.883088725614266\\
7.58333333333333	0.882799542411641\\
7.55555555555556	0.883488460629433\\
7.52777777777778	0.885045865769049\\
7.5	0.88327982138987\\
7.47222222222222	0.883646732378554\\
7.44444444444444	0.881968618597721\\
7.41666666666667	0.882917504090183\\
7.38888888888889	0.882293902323945\\
7.36111111111111	0.880825505847934\\
7.33333333333333	0.87814965419692\\
7.30555555555556	0.877222187137209\\
7.27777777777778	0.878241032830776\\
7.25	0.877981689435706\\
7.22222222222222	0.879021168462023\\
7.19444444444444	0.874777993920516\\
7.16666666666667	0.87236366713596\\
7.13888888888889	0.870314693294934\\
7.11111111111111	0.871480686375444\\
7.08333333333333	0.870567789581626\\
7.05555555555556	0.871524450248659\\
7.02777777777778	0.869037238632047\\
7	0.868750838976532\\
6.97222222222222	0.86635993753326\\
6.94444444444444	0.864076778472495\\
6.91666666666667	0.86092060977766\\
6.88888888888889	0.860616994723588\\
6.86111111111111	0.861331418646488\\
6.83333333333333	0.8565744983917\\
6.80555555555556	0.856549953732449\\
6.77777777777778	0.85500223719929\\
6.75	0.854555642896109\\
6.72222222222222	0.853563849569359\\
6.69444444444444	0.855291942269687\\
6.66666666666667	0.85327063795563\\
6.63888888888889	0.856328701215443\\
6.61111111111111	0.857570841222197\\
6.58333333333333	0.859884562727059\\
6.55555555555556	0.861161633972121\\
6.52777777777778	0.862281533906311\\
6.5	0.858434398666362\\
6.47222222222222	0.8582099641091\\
6.44444444444444	0.859642748441432\\
6.41666666666667	0.863244909877165\\
6.38888888888889	0.865604902172199\\
6.36111111111111	0.865139875545134\\
6.33333333333333	0.867963506409476\\
6.30555555555556	0.87067617575912\\
6.27777777777778	0.876236603728422\\
6.25	0.878284318758987\\
6.22222222222222	0.879624683202196\\
6.19444444444444	0.877988412636205\\
6.16666666666667	0.879205199453813\\
6.13888888888889	0.879751233429208\\
6.11111111111111	0.879433354586698\\
6.08333333333333	0.878227272798672\\
6.05555555555556	0.879908339866528\\
6.02777777777778	0.879696050312824\\
6	0.87752908195427\\
5.97222222222222	0.879261713382151\\
5.94444444444444	0.882852952337638\\
5.91666666666667	0.881024002691285\\
5.88888888888889	0.88292861225704\\
5.86111111111111	0.884443052980841\\
5.83333333333333	0.882938317671117\\
5.80555555555556	0.882802518628408\\
5.77777777777778	0.887101266110722\\
5.75	0.884574625688865\\
5.72222222222222	0.883634495103349\\
5.69444444444444	0.885210853508662\\
5.66666666666667	0.886351083574083\\
5.63888888888889	0.885893470498865\\
5.61111111111111	0.88603384333859\\
5.58333333333333	0.886891025046353\\
5.55555555555556	0.889352993515971\\
5.52777777777778	0.890856127591038\\
5.5	0.888237001544569\\
5.47222222222222	0.88659014007191\\
5.44444444444444	0.889052450701272\\
5.41666666666667	0.889996916510721\\
5.38888888888889	0.890455144537255\\
5.36111111111111	0.892448643741876\\
5.33333333333333	0.893064213670587\\
5.30555555555556	0.891769884115586\\
5.27777777777778	0.89107546003193\\
5.25	0.891576486785854\\
5.22222222222222	0.893206004286046\\
5.19444444444444	0.893115160264657\\
5.16666666666667	0.890598095024688\\
5.13888888888889	0.890038101423061\\
5.11111111111111	0.890486310203756\\
5.08333333333333	0.890005138090975\\
5.05555555555556	0.890884155366546\\
5.02777777777778	0.88562277263213\\
5	0.888516822897844\\
4.97222222222222	0.888502806571934\\
4.94444444444444	0.88929110495008\\
4.91666666666667	0.887724686014029\\
4.88888888888889	0.887977881170095\\
4.86111111111111	0.886108446920889\\
4.83333333333333	0.884340846344637\\
4.80555555555556	0.883598736599323\\
4.77777777777778	0.881904681435699\\
4.75	0.882000394633981\\
4.72222222222222	0.879324567963441\\
4.69444444444444	0.87711548699699\\
4.66666666666667	0.877239388462392\\
4.63888888888889	0.879727549996087\\
4.61111111111111	0.878114667771559\\
4.58333333333333	0.877382205527244\\
4.55555555555556	0.878493013116189\\
4.52777777777778	0.8804467803983\\
4.5	0.880341201952456\\
4.47222222222222	0.878976222351496\\
4.44444444444444	0.876744103357582\\
4.41666666666667	0.877624545796372\\
4.38888888888889	0.879261272139322\\
4.36111111111111	0.879340437786943\\
4.33333333333333	0.878009934931471\\
4.30555555555556	0.877260748145914\\
4.27777777777778	0.875391601641277\\
4.25	0.876138011134106\\
4.22222222222222	0.876064929796629\\
4.19444444444444	0.877416744618642\\
4.16666666666667	0.878302268358754\\
4.13888888888889	0.881663166037079\\
4.11111111111111	0.882495362521481\\
4.08333333333333	0.878492142839901\\
4.05555555555556	0.880635313995121\\
4.02777777777778	0.880856409957901\\
4	0.881269841479385\\
3.97222222222222	0.88130461759857\\
3.94444444444444	0.882733255023467\\
3.91666666666667	0.87725802436344\\
3.88888888888889	0.87852215065328\\
3.86111111111111	0.87830211309595\\
3.83333333333333	0.875238198489774\\
3.80555555555556	0.873613823116624\\
3.77777777777778	0.873966537936584\\
3.75	0.875797385205536\\
3.72222222222222	0.875429306197776\\
3.69444444444444	0.87998594568713\\
3.66666666666667	0.880775873864067\\
3.63888888888889	0.876034673003064\\
3.61111111111111	0.878719369846428\\
3.58333333333333	0.876795532295133\\
3.55555555555556	0.876536259166127\\
3.52777777777778	0.879842172580038\\
3.5	0.872688684711565\\
3.47222222222222	0.866065783151003\\
3.44444444444444	0.866768024691432\\
3.41666666666667	0.864931721834868\\
3.38888888888889	0.862806837521766\\
3.36111111111111	0.859929204464429\\
3.33333333333333	0.852958062269091\\
3.30555555555556	0.851194835146146\\
3.27777777777778	0.84534851192295\\
3.25	0.840084456247509\\
3.22222222222222	0.835672164143173\\
3.19444444444444	0.832889108801831\\
3.16666666666667	0.826707756110822\\
3.13888888888889	0.816505165725421\\
3.11111111111111	0.812939314749142\\
3.08333333333333	0.80676941399853\\
3.05555555555556	0.804472411562253\\
3.02777777777778	0.799331241127335\\
3	0.79303708242696\\
2.97222222222222	0.788611408913763\\
2.94444444444444	0.786425168046505\\
2.91666666666667	0.78457736270792\\
2.88888888888889	0.781705141541673\\
2.86111111111111	0.778265313456343\\
2.83333333333333	0.771865175935057\\
2.80555555555556	0.766439827448681\\
2.77777777777778	0.758268414305296\\
2.75	0.754272831549188\\
2.72222222222222	0.749441783357457\\
2.69444444444444	0.748835527980642\\
2.66666666666667	0.750679592817727\\
2.63888888888889	0.749286439535357\\
2.61111111111111	0.746382862596472\\
2.58333333333333	0.739557443871551\\
2.55555555555556	0.734563275628213\\
2.52777777777778	0.732271631898342\\
2.5	0.729356501928745\\
2.47222222222222	0.726442107614496\\
2.44444444444444	0.720307752599177\\
2.41666666666667	0.714096630818769\\
2.38888888888889	0.711159846033639\\
2.36111111111111	0.707898020685052\\
2.33333333333333	0.703435022874789\\
2.30555555555556	0.698975785841652\\
2.27777777777778	0.694739083112263\\
2.25	0.68896474615065\\
2.22222222222222	0.681358190152967\\
2.19444444444444	0.67406499689097\\
2.16666666666667	0.6669260481608\\
2.13888888888889	0.660794977933535\\
2.11111111111111	0.656120104544814\\
2.08333333333333	0.650248922336006\\
2.05555555555556	0.643779165324021\\
2.02777777777778	0.636561016106082\\
2	0.633569977882364\\
1.97222222222222	0.632561869078612\\
1.94444444444444	0.632152706854202\\
1.91666666666667	0.629439160678974\\
1.88888888888889	0.629732864768664\\
1.86111111111111	0.63048657109129\\
1.83333333333333	0.629278752468544\\
1.80555555555556	0.628566274553162\\
1.77777777777778	0.627683055426226\\
1.75	0.625714571143288\\
1.72222222222222	0.624465141825822\\
1.69444444444444	0.622173232451625\\
1.66666666666667	0.621667478602615\\
1.63888888888889	0.621121292160383\\
1.61111111111111	0.620728336921543\\
1.58333333333333	0.619881522600504\\
1.55555555555556	0.61894127165312\\
1.52777777777778	0.617720214723501\\
1.5	0.617552483481211\\
1.47222222222222	0.616505130314137\\
1.44444444444444	0.615595783120753\\
1.41666666666667	0.613943368534138\\
1.38888888888889	0.612178714469853\\
1.36111111111111	0.608352197248543\\
1.33333333333333	0.608604808310935\\
1.30555555555556	0.607619596236127\\
1.27777777777778	0.605927606056073\\
1.25	0.602459976708663\\
1.22222222222222	0.601337791359487\\
1.19444444444444	0.60077948650089\\
1.16666666666667	0.600325512406169\\
1.13888888888889	0.597724508040702\\
1.11111111111111	0.595792641224509\\
1.08333333333333	0.592186508573703\\
1.05555555555556	0.590860188881808\\
1.02777777777778	0.589214388827453\\
1	0.584275192420228\\
0.972222222222222	0.582044195524394\\
0.944444444444444	0.57789760495747\\
0.916666666666667	0.575310695937945\\
0.888888888888889	0.574269903075076\\
0.861111111111111	0.570113385258231\\
0.833333333333333	0.564625074108569\\
0.805555555555556	0.562926362877685\\
0.777777777777778	0.561347456785498\\
0.75	0.559581987287482\\
0.722222222222222	0.560374353185836\\
0.694444444444444	0.56082054471\\
0.666666666666667	0.559202484366119\\
0.638888888888889	0.560772157583734\\
0.611111111111111	0.560952957414151\\
0.583333333333333	0.562441926033039\\
0.555555555555556	0.562795182029952\\
0.527777777777778	0.562652178937883\\
0.5	0.560526633890239\\
0.472222222222222	0.561560761769872\\
0.444444444444444	0.562680181014992\\
0.416666666666667	0.563721878380184\\
0.388888888888889	0.563667288543721\\
0.361111111111111	0.560949698768\\
0.333333333333333	0.56059084418583\\
0.305555555555556	0.559431400358128\\
0.277777777777778	0.560026958790608\\
0.25	0.55931300679555\\
0.222222222222222	0.560667096303804\\
0.194444444444444	0.55810156834784\\
0.166666666666667	0.558833252940242\\
0.138888888888889	0.558811780063286\\
0.111111111111111	0.561109813693391\\
0.0833333333333333	0.562549185772979\\
0.0555555555555556	0.565126006378845\\
0.0277777777777778	0.567369231968172\\
0	0.569765772121575\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> Figures/chainedComprBasicVal_vok.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.6\textwidth,
height=0.3\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=13.4821598104814,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ [h]},
ymin=0.6,
ymax=1.05,
ylabel style={font=\color{white!15!black}},
ylabel={$\Qsteam$ [-]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, dashed, line width=1.2pt]
  table[row sep=crcr]{%
0	0.642416518053517\\
0.166666666666666	0.642416518053517\\
0.194444444444445	0.653784346751696\\
0.805555555555555	0.653784346751696\\
0.833333333333334	0.687984786609118\\
0.888888888888889	0.687984786609118\\
0.916666666666666	0.722185226466539\\
1.16666666666667	0.722185226466539\\
1.19444444444444	0.710817397768361\\
1.36111111111111	0.710817397768361\\
1.38888888888889	0.720706681582554\\
1.61111111111111	0.720706681582554\\
1.63888888888889	0.732074510280734\\
2	0.732074510280734\\
2.02777777777778	0.846019420110457\\
2.69444444444444	0.846019420110457\\
2.72222222222222	0.902955517364237\\
2.77777777777778	0.902955517364237\\
2.80555555555556	0.914638445791789\\
2.97222222222222	0.914638445791789\\
3	0.950996106873387\\
3.44444444444444	0.950996106873387\\
3.47222222222222	0.946124180288452\\
6.22222222222222	0.946124180288452\\
6.25	0.902494986990536\\
6.41666666666667	0.902494986990536\\
6.44444444444444	0.914638445791789\\
6.47222222222222	0.938852648072134\\
6.72222222222222	0.938852648072134\\
6.75	0.950220476770312\\
8.58333333333333	0.950220476770312\\
8.63888888888889	0.904652208214712\\
8.77777777777778	0.904652208214712\\
8.80555555555556	0.950220476770312\\
8.83333333333333	0.893284379516533\\
8.97222222222222	0.893284379516533\\
9	0.963163804115361\\
9.5	0.963163804115361\\
9.52777777777778	0.914638445791789\\
10.8333333333333	0.914638445791789\\
10.8611111111111	0.903294855534332\\
11.1944444444444	0.903294855534332\\
11.2222222222222	0.891805834632548\\
12.2222222222222	0.891805834632548\\
12.25	0.948838885649211\\
13.5	0.948838885649211\\
};
\addlegendentry{Setpoint}

\addplot [color=black, line width=1.2pt]
  table[row sep=crcr]{%
0.000545644684372348	0.656080551250867\\
0.0539033689301505	0.651194142360056\\
0.0766163572196064	0.647708478377437\\
0.101110813088329	0.647566752616179\\
0.128888590866106	0.643273372512811\\
0.152712684354084	0.644494736301967\\
0.177299860723737	0.643540748606434\\
0.205077638501514	0.646836537404489\\
0.230150339844821	0.648585792594691\\
0.257928117622599	0.645975744412347\\
0.285705895400376	0.644073549019767\\
0.311492329089608	0.639989269989588\\
0.33900628416739	0.636048626133052\\
0.364773411130745	0.637465291333369\\
0.392551188908522	0.645733019826034\\
0.4203289666863	0.651055012249948\\
0.448106744464077	0.648203219038265\\
0.475884522241856	0.645712682402573\\
0.498473272995177	0.647396414694535\\
0.521402165280735	0.649469680176873\\
0.549179943058512	0.649798206273106\\
0.572728009243615	0.648469867931476\\
0.599057817229275	0.647948696381931\\
0.623933789079414	0.650389440817671\\
0.649576613964111	0.645094559239755\\
0.67548225177878	0.650242067027429\\
0.703260029556558	0.65262796215336\\
0.729601747591992	0.652928997671063\\
0.757379525369771	0.646825756334357\\
0.78515730314755	0.642520812247836\\
0.812935080925326	0.636090496967388\\
0.834972046575283	0.641159036593649\\
0.859960359856869	0.647473825271387\\
0.887416915957894	0.654807029223965\\
0.915194693735671	0.652859141082025\\
0.942083462176486	0.647826027856231\\
0.969861239954264	0.652198142533031\\
0.997639017732041	0.651087625149474\\
1.01579012712328	0.657098557220847\\
1.06765131914111	0.661092713911131\\
1.08968490847477	0.665222209379028\\
1.11745320007218	0.6666452135062\\
1.17169973217091	0.671242915756006\\
1.19767909750342	0.671107277643927\\
1.22545687528119	0.670292750071336\\
1.25206085877895	0.673360636463251\\
1.27954518798672	0.67982194913224\\
1.3073229657645	0.684747831182138\\
1.33510074354228	0.687585455493652\\
1.36167547885382	0.691771559542138\\
1.38782712458706	0.701989651803679\\
1.41231140738779	0.710721034804854\\
1.43780005263952	0.717730230207357\\
1.46408203850014	0.720076832328326\\
1.48871368008608	0.72266710932692\\
1.51018012092147	0.721553312866206\\
1.53769395056747	0.723118989540531\\
1.55555973573993	0.725121291864276\\
1.6016907341804	0.728609643003548\\
1.6273729401164	0.72613804471092\\
1.65205081165326	0.725731834095377\\
1.67735755209613	0.722816473965949\\
1.72653098671557	0.719744303722436\\
1.75160374775419	0.717857938533772\\
1.77720302558822	0.72097438084527\\
1.804980803366	0.717303496732541\\
1.83275858114377	0.716165557974497\\
1.85836494987097	0.719612449168226\\
1.88040094654707	0.71477590577725\\
1.90559861151309	0.712118766991082\\
1.92968282796055	0.716044935863209\\
1.95430421451251	0.710262786954118\\
1.97394622189083	0.711362274560626\\
1.99765277255159	0.707495220755616\\
2.03659709344023	0.706852054887291\\
2.05953673534622	0.708250983765071\\
2.08524297670501	0.706785026236169\\
2.10652639983362	0.708055673212135\\
2.13146218246563	0.705480371305425\\
2.15604857664155	0.701964801437239\\
2.1773205239987	0.70443383476859\\
2.2044181206378	0.708341087771156\\
2.22564923378874	0.716477433829166\\
2.24885399410791	0.724402105681509\\
2.27252624469549	0.73012122450478\\
2.29764059502337	0.732667573655847\\
2.3221179230397	0.734076727733392\\
2.34386156139227	0.736050294154321\\
2.36206688854504	0.737419975579705\\
2.38600163166654	0.73541311899352\\
2.40632459433449	0.736501707118707\\
2.42383741568193	0.73838354808052\\
2.44183888584812	0.747188273649314\\
2.46816653384818	0.753932360849712\\
2.48808113977383	0.753496892648789\\
2.51497272985053	0.758155486535548\\
2.53959837656418	0.760100001169928\\
2.55690821184659	0.758240113848936\\
2.57517415007809	0.767109131444284\\
2.60295192785587	0.781985384453206\\
2.62834090948435	0.787363100010944\\
2.65335062079766	0.788075386991249\\
2.68112839857544	0.782092813133696\\
2.7061290051545	0.777999676358572\\
2.72961444040809	0.777266619030351\\
2.74666993073127	0.77507467182075\\
2.76484916601723	0.776091925697839\\
2.78992374151477	0.785963761237779\\
2.81770151929255	0.79111052869135\\
2.84294065398336	0.797662867266432\\
2.85684491707235	0.802794675250452\\
2.88263507125905	0.806075870393839\\
2.90657622206118	0.811448263762475\\
2.92747735118342	0.807797634858463\\
2.94885831793368	0.807312294975205\\
2.97309772109616	0.808295569930259\\
2.99979491072809	0.812427761893776\\
3.02256110955341	0.815529693337423\\
3.0478741050362	0.819988236449296\\
3.06872285608004	0.82029324671554\\
3.08201957987228	0.820148592784602\\
3.09996477493381	0.823276923102796\\
3.12691318152852	0.826084617575976\\
3.14230440430694	0.832194614797764\\
3.15372586139851	0.838502276286532\\
3.17909893564447	0.843090177173945\\
3.19327494076763	0.845096848375871\\
3.21682441724301	0.845488154918579\\
3.23828927025686	0.848910322008658\\
3.26464314906424	0.853486214465271\\
3.28820221905066	0.867193179747559\\
3.30798992374513	0.869432098817262\\
3.32402343882785	0.871461847629453\\
3.34412404665941	0.880397768034378\\
3.3636531229895	0.896587824984424\\
3.39143090076728	0.906205157621901\\
3.41254809881837	0.914640595176829\\
3.43645472457758	0.92240667696659\\
3.46181125663192	0.921477788258134\\
3.48418790952781	0.927885624433936\\
3.51196568730559	0.961408158023458\\
3.53974346508337	0.97309274189432\\
3.56284281177013	0.974510667378814\\
3.58016210650814	0.991364015017092\\
3.59941893421752	0.998932535412427\\
3.62338158424829	0.994359382353352\\
3.64765787833196	0.998777377147722\\
3.66779234688343	1.00338023675542\\
3.69557012466121	0.995755142279254\\
3.72289535921735	0.988795390917316\\
3.7425194567473	0.983014433432787\\
3.76931351466416	0.974569148370209\\
3.79587288517375	0.969333289625018\\
3.81863785366769	0.961003867922363\\
3.84424398765442	0.960370968579774\\
3.869904841422	0.954341112001456\\
3.89326824479403	0.95138916098057\\
3.91929290302465	0.945996726274025\\
3.94002114604848	0.949338864911358\\
3.96408926204945	0.940463441855805\\
3.98401612518002	0.935513832603917\\
4.01083361146452	0.928574081706758\\
4.03651842030647	0.920905016414824\\
4.06206863702885	0.915187405196372\\
4.08646264125827	0.914491027432016\\
4.10712460062106	0.924132461633349\\
4.13490237839884	0.923522798596693\\
4.18476972813168	0.920500291708997\\
4.21070361332685	0.919324025987057\\
4.23109378850162	0.920321068387345\\
4.27403853212662	0.924785931183084\\
4.29899579912402	0.929862754803477\\
4.3267735769018	0.937992508030659\\
4.34998600908829	0.943209565036623\\
4.37664520123522	0.94585718110749\\
4.3996458058755	0.944880917766545\\
4.42604254509213	0.941642323025217\\
4.45070489160293	0.937104320387917\\
4.47267721856789	0.937197710006279\\
4.4975130725892	0.939222490477528\\
4.52214290833054	0.939202992537325\\
4.54333079570621	0.933309815276198\\
4.56036731728318	0.931495032968821\\
4.58742370168197	0.929073039323637\\
4.61340680049228	0.92953858510937\\
4.64118457827006	0.93469653481808\\
4.66784409622552	0.931566651448355\\
4.69521510052556	0.922083825575998\\
4.72006704676761	0.921697997444662\\
4.74573221190879	0.924340226310065\\
4.76957085332301	0.919469391877929\\
4.7944648406251	0.918796134608661\\
4.81536910341548	0.91576902832637\\
4.83362338176657	0.91569449041787\\
4.85703450419136	0.914870547427709\\
4.88388901620603	0.916107644484303\\
4.90589942936638	0.91879387169965\\
4.92319826208298	0.92383724439906\\
4.94977629698813	0.928171662969064\\
4.97424874262513	0.926669251907029\\
5.00019835659956	0.926030092668288\\
5.02725187346601	0.919535933426189\\
5.05330504951788	0.923261441841865\\
5.07323039234419	0.927115192031007\\
5.09572534183346	0.928377133459898\\
5.11778666043309	0.92990708106807\\
5.13746889116379	0.927978391944562\\
5.17931298493355	0.927426776617676\\
5.20651163003092	0.931757127229313\\
5.23301412914484	0.932991721427358\\
5.25914823708767	0.937736449328861\\
5.28573675916648	0.943045640749805\\
5.31317788043726	0.952189062511\\
5.34058342814139	0.957309058250251\\
5.35775981683089	0.958173138751118\\
5.38283068654731	0.958012847539164\\
5.40805849705638	0.96056193356554\\
5.43196696834102	0.960153379341007\\
5.45762810038826	0.957941668553454\\
5.47981567419388	0.95353729587141\\
5.49653204087152	0.956439341362069\\
5.52386313307034	0.96040481242961\\
5.54676834384265	0.959442857802575\\
5.56734747141279	0.95202246250369\\
5.59091155041983	0.944440433180629\\
5.61474437270607	0.934014999249095\\
5.63664445425889	0.925938852873811\\
5.68157345041659	0.916380857521613\\
5.70721700892408	0.910536706113112\\
5.73152816310556	0.900496006862324\\
5.75026813037824	0.907187095642858\\
5.77804590815602	0.914650385084926\\
5.79959987391277	0.913081898024206\\
5.8245899987483	0.913340963521106\\
5.84790630949701	0.918203964969441\\
5.89347164757719	0.926847663030347\\
5.91551526748409	0.933031898448201\\
5.94043242888612	0.941992599910794\\
5.96669915156656	0.944166200148656\\
5.98776556992156	0.945065944746478\\
6.00858259692345	0.941259558725093\\
6.03204114932629	0.945495224618831\\
6.05607233199135	0.941641962096478\\
6.07913231963074	0.941641140354863\\
6.10455887967301	0.943546409890473\\
6.13022163834852	0.942164836336165\\
6.15343297942492	0.942145005442308\\
6.18025119835919	0.936214567790152\\
6.20724480937462	0.933646227199667\\
6.22728117656392	0.936986118229486\\
6.25455609512059	0.940236343520798\\
6.27749074736774	0.940018079352182\\
6.29697277848371	0.936374527956287\\
6.3475242641263	0.925383509918914\\
6.36982802960385	0.927838091339204\\
6.39760580738163	0.92624905986114\\
6.420080480856	0.930583982461384\\
6.4459771989725	0.928223322951544\\
6.47375497675028	0.921481828257081\\
6.49192088635711	0.921286876418394\\
6.51494091139604	0.93304203280484\\
6.53605701705703	0.927550971261628\\
6.56095541479547	0.925649483953839\\
6.58238952339569	0.926559223662245\\
6.60581752508475	0.918234339247075\\
6.62289855802879	0.914503091899544\\
6.65010628780562	0.903134956977587\\
6.66836132873068	0.896449599233586\\
6.69232607203659	0.898146511184114\\
6.71908643623036	0.893390902494248\\
6.73516614057607	0.894227125239135\\
6.76113746760177	0.893364030281106\\
6.78718706316965	0.896940314164389\\
6.80844742452694	0.901269121658746\\
6.83328766402703	0.901306321037964\\
6.8606434616362	0.912709664579248\\
6.88756257438648	0.917091325964181\\
6.90832054151821	0.919190421677888\\
6.92800360623266	0.923336194414233\\
6.95386282434806	0.927877741299596\\
6.98164060212584	0.934037971888067\\
7.00732921038644	0.931121438646121\\
7.03291258451372	0.931723812851891\\
7.05536466547882	0.93169090516734\\
7.0831424432566	0.930729834953386\\
7.10941499186071	0.928032422235992\\
7.13266864033362	0.920663686240946\\
7.15189239913006	0.920138581883956\\
7.17461422781971	0.920240245777938\\
7.1973444392786	0.923751501098202\\
7.22005300826572	0.930732480749956\\
7.24590941432307	0.932793588306351\\
7.27156415731466	0.935585125859674\\
7.29278834166342	0.932923328455963\\
7.30851094583431	0.928697202391804\\
7.32877516385706	0.928280106432283\\
7.34473602730398	0.928643108025604\\
7.37041082460793	0.925128371986405\\
7.39109504132617	0.92826138100361\\
7.41258315079827	0.935561129062307\\
7.43976397664829	0.938402729896884\\
7.46571933731581	0.943105868826816\\
7.49194417153246	0.945385470555413\\
7.51744033809405	0.951581449171918\\
7.53713671964483	0.951223342892749\\
7.56338968247703	0.952793962981975\\
7.59000172681619	0.95308591361972\\
7.61087942365014	0.950833646614164\\
7.63733466489557	0.945354151697067\\
7.66337873583896	0.939439353722682\\
7.68724154302367	0.944577686118555\\
7.71342610233052	0.95219305101628\\
7.73394339333484	0.956111553781355\\
7.75349595619775	0.956883686826654\\
7.77271169718919	0.95485587270232\\
7.79526105527474	0.949696201354698\\
7.82048459682101	0.940812580605268\\
7.84826237459879	0.924613881946188\\
7.87432108909835	0.923858303990777\\
7.89922058725964	0.922148125907706\\
7.92326596279072	0.916823214746994\\
7.94899882499199	0.912761398677626\\
7.99771365208974	0.909440818226054\\
8.02479116540379	0.906832475716691\\
8.04983089001853	0.91524782575507\\
8.07142022168367	0.938085730397193\\
8.09427908422145	0.945671865448389\\
8.11519099888102	0.947470108143666\\
8.13607432708933	0.94727073422076\\
8.15800825132614	0.938812097379838\\
8.18484842290404	0.9325406398009\\
8.20997413458382	0.930099337930846\\
8.26113699758753	0.926572659417513\\
8.28437694868099	0.924178752078092\\
8.3117720933711	0.921626285077542\\
8.32919552631814	0.92932614670838\\
8.35109725040475	0.950784437851453\\
8.37887502818252	0.957615740130548\\
8.39865583313015	0.960638013058905\\
8.42063412296687	0.956834416288325\\
8.47618967852243	0.941831341514847\\
8.50235123983262	0.942424791438754\\
8.52824247579071	0.937404362515894\\
8.54933524782484	0.934161669505942\\
8.56883363138042	0.927602010031894\\
8.59387544283958	0.923224613635007\\
8.62165322061735	0.917426132691148\\
8.64888408907435	0.914347585864626\\
8.67185560161862	0.912687784250439\\
8.69733694962141	0.906246942928535\\
8.71955254465929	0.899100237871115\\
8.74733032243707	0.88053825957309\\
8.76732005550995	0.881409362143746\\
8.79358515419211	0.883338390181796\\
8.8199953741149	0.887809594144995\\
8.84630650394904	0.896713956950755\\
8.87403404902538	0.901230897468814\\
8.90181182680316	0.897926246039994\\
8.92811635135094	0.897713786727909\\
8.95396677730954	0.894694736360035\\
8.96992182952021	0.893429565025494\\
8.99314153458833	0.888197467498172\\
9.01688886616315	0.891204039545798\\
9.03448702016477	0.894310269903377\\
9.05901268417301	0.900308065914079\\
9.0833521008857	0.906034459831627\\
9.1071474276908	0.910503698560566\\
9.12435698892578	0.911426455028955\\
9.14793527034634	0.924681405503689\\
9.16900557921639	0.929463428927939\\
9.19306914684314	0.933020911566935\\
9.20888304781689	0.9295489387363\\
9.22488808537099	0.926797481554594\\
9.24547949804228	0.932255566503933\\
9.26500560982989	0.927063006854324\\
9.29097699727175	0.921765685413831\\
9.31173017223502	0.924004016525965\\
9.33937597424034	0.942275886232775\\
9.36452155337088	0.946417291198484\\
9.37801030270886	0.949540148431202\\
9.40020853662401	0.941128808364596\\
9.42543593838608	0.943273133070825\\
9.45203864237745	0.943862409197449\\
9.47061949289716	0.93895800117104\\
9.48860155231712	0.931866462088005\\
9.50929910278533	0.929249353519696\\
9.53230574103528	0.933153907699671\\
9.55725553892692	0.956919921951229\\
9.58194776560833	0.972646358868909\\
9.60478383235733	0.981994403250082\\
9.62179442545858	0.991321528602015\\
9.64634181737093	0.990196749115029\\
9.66635234866806	0.990747495516459\\
9.69413012644584	0.987669555260217\\
9.71994213113045	0.979164384814904\\
9.74448978546692	0.962087885962035\\
9.76566456507522	0.945347870848707\\
9.79245997592645	0.922320130906172\\
9.81603837963555	0.911721150019858\\
9.84381615741332	0.906581901054846\\
9.8715939351911	0.908646842171027\\
9.8959376427233	0.908565749263596\\
9.91741985406292	0.913876382991949\\
9.94255605384622	0.911727515881683\\
9.96239042934923	0.910900637745897\\
9.98983797018149	0.906106790719024\\
10.010117453869	0.904926770365119\\
10.0372445339104	0.895387436249203\\
10.0585896548177	0.884816567532122\\
10.0847178888607	0.871350577397687\\
10.1097444266252	0.866335634961267\\
10.1331918035415	0.874973886702138\\
10.1585356876489	0.908169566632855\\
10.1863134654267	0.929717320327082\\
10.2128099874736	0.936341018918858\\
10.2375376953472	0.943114634800894\\
10.2646105261602	0.941294584974148\\
10.292388303938	0.940796501829215\\
10.3192377807301	0.944164334488523\\
10.3470155585078	0.94817142663006\\
10.3747933362856	0.945967180988433\\
10.4003962360579	0.93953239392178\\
10.4254609311366	0.929538997462734\\
10.4532387089144	0.90915759881408\\
10.4778692662764	0.88452093812295\\
10.5018293937268	0.857019127132236\\
10.5281222935322	0.853167790661802\\
10.5540043705422	0.85881409509825\\
10.5802672528825	0.880970785441363\\
10.6080450306603	0.907849386206697\\
10.6358228084381	0.923823416347707\\
10.6636005862159	0.925874691283589\\
10.6913783639937	0.928897409410487\\
10.7173110248392	0.92797739426215\\
10.7396610037275	0.927498327153334\\
10.7905700241912	0.921455506010034\\
10.8144588155187	0.92105776004008\\
10.8406438099695	0.917695457813032\\
10.8639904326853	0.920497300946503\\
10.8871066120586	0.92982850730121\\
10.9091874561625	0.94127962764272\\
10.9369652339403	0.946239623444187\\
10.9630080312218	0.943602302179864\\
10.984309315234	0.936401935114999\\
11.0106100970922	0.9249159564972\\
11.0353176786404	0.912850798014587\\
11.0601657347516	0.899172343660016\\
11.0861935064928	0.898632144775382\\
11.1123479469533	0.918065942938487\\
11.1400806395711	0.923716996325268\\
11.1646616313579	0.926666558899193\\
11.1924394091357	0.928725662699188\\
11.2172449284863	0.926237162164158\\
11.2418760247783	0.921006397798104\\
11.267574949517	0.920363194159409\\
11.2906954023264	0.917147677897145\\
11.312729689255	0.915311257375635\\
11.3373424044412	0.909764866435959\\
11.3614848173295	0.901536229386345\\
11.3884376957642	0.890892086070131\\
11.4111110874468	0.884911390716438\\
11.4364036708405	0.880002811386591\\
11.4617351900529	0.86883560664732\\
11.4849358218115	0.85900463072594\\
11.5094290622293	0.861474125075528\\
11.5372068400071	0.864908489510297\\
11.5625323036426	0.868783723835882\\
11.5871054286389	0.8759158561819\\
11.6148832064167	0.877284038808581\\
11.6426609841945	0.873641409815159\\
11.6656139545459	0.865385669014829\\
11.6914031234685	0.861286566598579\\
11.7175088214399	0.850467484152295\\
11.7380338959317	0.846901147920921\\
11.762690420979	0.845013844125692\\
11.7904681987567	0.846162572404225\\
11.8157428093024	0.84571527466677\\
11.8360621337161	0.843886172686652\\
11.8623102274475	0.836915134739115\\
11.8900880052253	0.836045860092973\\
11.9036100892963	0.839267502118338\\
11.9584691882802	0.861823475008734\\
11.9847448396333	0.873738215994365\\
12.012522617411	0.88603757662195\\
12.0393311363036	0.89650253791644\\
12.0630106560071	0.902657839625034\\
12.0870598473323	0.907909379611308\\
12.1135091783452	0.905954125607501\\
12.1654269321514	0.901509519355987\\
12.1854696138358	0.893469869150714\\
12.2113880103215	0.876887167748526\\
12.2319822293514	0.870067146264505\\
12.2528985408515	0.875816147642224\\
12.2806763186293	0.89286944301641\\
12.3084540964071	0.907193855115031\\
12.3306485816542	0.916252785674477\\
12.3579041410875	0.929625084812734\\
12.3794048262941	0.939074831521012\\
12.4007310657964	0.944624276239853\\
12.4212736418076	0.951153252839353\\
12.4490514195854	0.950930083103353\\
12.4768291973632	0.953412995869275\\
12.50433645413	0.952472759455638\\
12.5280994006322	0.953183476463993\\
12.55587717841	0.950091590077715\\
12.5759251544169	0.948549430841791\\
12.6021943357788	0.951696892740054\\
12.6293257325579	0.956655364734578\\
12.654890569389	0.958588963026536\\
12.6756213555558	0.951738212225747\\
12.7026984172307	0.942181871238876\\
12.7275623440879	0.938501228400698\\
12.7504196145406	0.933846470642482\\
12.7750136211206	0.929097131810451\\
12.8022234310034	0.92683873664123\\
12.8300012087812	0.924294894091373\\
12.857778986559	0.934055955862618\\
12.8855567643367	0.949121829508844\\
12.9081603130057	0.957874306316898\\
12.9359380907834	0.96262094094071\\
12.9592788167169	0.961853639376818\\
12.9870563015705	0.965099750584709\\
13.0140554634993	0.968999908957613\\
13.0551465816975	0.962923246715244\\
13.0829243594753	0.958203099267031\\
13.1078485540022	0.955566479730063\\
13.133202992235	0.951838535133049\\
13.1591241337273	0.945548137941474\\
13.1861437465811	0.943645329618121\\
13.2077000936113	0.940107827055609\\
13.2568090900678	0.91677672705204\\
13.2794986440408	0.914472180420969\\
13.3000610582517	0.912122686702311\\
13.3191412301172	0.911059084249874\\
13.346610472399	0.906256265595049\\
13.369176276361	0.904588780248949\\
13.3924586727612	0.902345886489995\\
13.4098325809523	0.907527989250051\\
13.4376103587301	0.925063204569662\\
13.4591743867215	0.933651117861196\\
13.4821598104814	0.943520833811744\\
};
\addlegendentry{Measurement}

\addplot [color=black!50!green, line width=1.2pt]
  table[row sep=crcr]{%
0.000545644684372348	0.643136782840344\\
0.0283234224621509	0.640716240006725\\
0.0539033689301505	0.638776394041756\\
0.0766163572196064	0.636484388765252\\
0.152712684354084	0.632198263631826\\
0.177299860723737	0.632286612776015\\
0.205077638501514	0.632604519269938\\
0.230150339844821	0.633548962936301\\
0.257928117622599	0.633088057660748\\
0.285705895400376	0.633422676826283\\
0.311492329089608	0.633488675037999\\
0.364773411130745	0.634864138895749\\
0.392551188908522	0.637045479556333\\
0.4203289666863	0.637423728225738\\
0.448106744464077	0.635999874837227\\
0.498473272995177	0.63419093999091\\
0.521402165280735	0.636060856916631\\
0.549179943058512	0.636753635324697\\
0.572728009243615	0.636465095372023\\
0.599057817229275	0.634983966801631\\
0.623933789079414	0.633949824066891\\
0.649576613964111	0.633897768653835\\
0.67548225177878	0.633594844134649\\
0.703260029556558	0.634689790261866\\
0.729601747591992	0.633628022187537\\
0.757379525369771	0.633493207556318\\
0.78515730314755	0.635303198373787\\
0.812935080925326	0.636465348196252\\
0.834972046575283	0.638637770439786\\
0.859960359856869	0.64358814333546\\
0.887416915957894	0.647863240799731\\
0.915194693735671	0.648791560340332\\
0.942083462176486	0.65128771674585\\
0.969861239954264	0.65530739660414\\
1.01579012712328	0.659420611481092\\
1.04075064082824	0.664131912919775\\
1.06765131914111	0.664227476733918\\
1.08968490847477	0.667351737617116\\
1.11745320007218	0.669432604536498\\
1.17169973217091	0.674095405872023\\
1.22545687528119	0.674610965037141\\
1.25206085877895	0.676165305277582\\
1.27954518798672	0.67956345518601\\
1.3073229657645	0.680937342907919\\
1.33510074354228	0.681884063754568\\
1.36167547885382	0.681754484602482\\
1.38782712458706	0.68548804986402\\
1.43780005263952	0.688472001287238\\
1.46408203850014	0.689546287691963\\
1.48871368008608	0.690039422334195\\
1.51018012092147	0.690996530165348\\
1.53769395056747	0.690894320346205\\
1.55555973573993	0.692232147385816\\
1.6016907341804	0.693853983773444\\
1.6273729401164	0.694187117257924\\
1.65205081165326	0.694845167611973\\
1.67735755209613	0.694346828642237\\
1.69968313964377	0.696286552444505\\
1.72653098671557	0.697197002243628\\
1.77720302558822	0.700855761480161\\
1.83275858114377	0.702419939065457\\
1.85836494987097	0.70368181160994\\
1.88040094654707	0.703448627734906\\
1.90559861151309	0.702506869916343\\
1.92968282796055	0.705266953121271\\
1.95430421451251	0.704997801300953\\
1.99765277255159	0.706712596717951\\
2.017021034562	0.707334748195263\\
2.03659709344023	0.711611540259147\\
2.05953673534622	0.718023721202407\\
2.10652639983362	0.728585658105724\\
2.13146218246563	0.733094108936998\\
2.15604857664155	0.737883626147678\\
2.1773205239987	0.742464961133617\\
2.2044181206378	0.75051685890547\\
2.22564923378874	0.754906986326965\\
2.24885399410791	0.761921009630479\\
2.27252624469549	0.766614273700677\\
2.29764059502337	0.770426461575529\\
2.36206688854504	0.781089698570378\\
2.38600163166654	0.783994659073759\\
2.40632459433449	0.785720530656508\\
2.42383741568193	0.787937737585702\\
2.44183888584812	0.792499758603634\\
2.46816653384818	0.798531907294924\\
2.48808113977383	0.801714093407607\\
2.51497272985053	0.803865932120297\\
2.53959837656418	0.806440356807594\\
2.55690821184659	0.807630404908497\\
2.57517415007809	0.810173279459354\\
2.60295192785587	0.818381738880969\\
2.62834090948435	0.821358609637208\\
2.65335062079766	0.823473854623092\\
2.68112839857544	0.822905256873655\\
2.7061290051545	0.82157688184677\\
2.72961444040809	0.822950970723298\\
2.74666993073127	0.826932159357735\\
2.76484916601723	0.828765635981297\\
2.78992374151477	0.83528835536953\\
2.81770151929255	0.841937189284369\\
2.84294065398336	0.846419342356823\\
2.85684491707235	0.8500001326099\\
2.88263507125905	0.854499861046389\\
2.90657622206118	0.856020542013166\\
2.92747735118342	0.858192941517116\\
2.94885831793368	0.859983356193291\\
2.97309772109616	0.861718991098329\\
2.99979491072809	0.866007315268153\\
3.02256110955341	0.870701848825982\\
3.0478741050362	0.876705944269766\\
3.06872285608004	0.877459787688354\\
3.08201957987228	0.879559173988085\\
3.09996477493381	0.883423272023679\\
3.12691318152852	0.887871161611383\\
3.14230440430694	0.890014264644497\\
3.15372586139851	0.895773452307413\\
3.17909893564447	0.90176306947116\\
3.19327494076763	0.905607829283655\\
3.21682441724301	0.908141150363981\\
3.23828927025686	0.910964849656848\\
3.26464314906424	0.915287387846636\\
3.28820221905066	0.920410532465622\\
3.30798992374513	0.924169725582018\\
3.32402343882785	0.925077686309777\\
3.34412404665941	0.928408337147809\\
3.3636531229895	0.933547594057048\\
3.39143090076728	0.936011046376116\\
3.43645472457758	0.938918598189996\\
3.46181125663192	0.939000434285536\\
3.48418790952781	0.940632508395693\\
3.51196568730559	0.950532795147581\\
3.53974346508337	0.95102888363181\\
3.56284281177013	0.947600958287081\\
3.58016210650814	0.948460269825306\\
3.59941893421752	0.952590087098311\\
3.62338158424829	0.949879697408566\\
3.64765787833196	0.949308066489351\\
3.66779234688343	0.953615512574579\\
3.69557012466121	0.952540417054081\\
3.72289535921735	0.948093295761694\\
3.7425194567473	0.948708345454607\\
3.76931351466416	0.947664580731594\\
3.81863785366769	0.94523940038385\\
3.84424398765442	0.949471164765061\\
3.869904841422	0.951163595372048\\
3.89326824479403	0.951005847499763\\
3.91929290302465	0.949555941300053\\
3.94002114604848	0.955114204773329\\
3.96408926204945	0.953991792925271\\
3.98401612518002	0.95530655455943\\
4.01083361146452	0.95352780476288\\
4.03651842030647	0.953634341859397\\
4.06206863702885	0.952005720943889\\
4.08646264125827	0.950969003499921\\
4.10712460062106	0.954866488049976\\
4.13490237839884	0.954582814240894\\
4.16268015617661	0.951104957370463\\
4.18476972813168	0.950732866603504\\
4.21070361332685	0.948320326730459\\
4.23109378850162	0.948002548202563\\
4.25109886120254	0.948746912878924\\
4.27403853212662	0.94795732179159\\
4.29899579912402	0.950055752352364\\
4.3267735769018	0.950650855208854\\
4.34998600908829	0.952024802957766\\
4.37664520123522	0.952204710304981\\
4.3996458058755	0.950919237015945\\
4.42604254509213	0.949889913103064\\
4.45070489160293	0.949493179300061\\
4.47267721856789	0.951880295165411\\
4.4975130725892	0.953042373118375\\
4.52214290833054	0.953548035765861\\
4.54333079570621	0.950973414234513\\
4.56036731728318	0.951335577140652\\
4.58742370168197	0.950068740018478\\
4.61340680049228	0.950408401929314\\
4.64118457827006	0.952116602103601\\
4.66784409622552	0.949984554202388\\
4.69521510052556	0.949602461572889\\
4.72006704676761	0.951787232696754\\
4.74573221190879	0.954510339224282\\
4.76957085332301	0.953690805268215\\
4.7944648406251	0.956052371005079\\
4.81536910341548	0.956171738278943\\
4.83362338176657	0.957098397181065\\
4.85703450419136	0.958638529606846\\
4.88388901620603	0.960680604875327\\
4.90589942936638	0.959676573429839\\
4.92319826208298	0.960982682984406\\
4.94977629698813	0.961271652890053\\
5.00019835659956	0.961075911330534\\
5.02725187346601	0.958263003731512\\
5.05330504951788	0.963479365938218\\
5.07323039234419	0.962286436290794\\
5.09572534183346	0.962392673221677\\
5.11778666043309	0.963155503387251\\
5.13746889116379	0.962610993662556\\
5.16000517258128	0.963154812595741\\
5.17931298493355	0.96399997737719\\
5.20651163003092	0.966686810875769\\
5.23301412914484	0.963798798159182\\
5.25914823708767	0.964450911485056\\
5.28573675916648	0.963670158188183\\
5.31317788043726	0.965351709474922\\
5.34058342814139	0.964872305258172\\
5.35775981683089	0.965151818277812\\
5.38283068654731	0.963276934864465\\
5.40805849705638	0.962686015119973\\
5.43196696834102	0.962459702877947\\
5.47981567419388	0.958895709522828\\
5.49653204087152	0.960435504980662\\
5.52386313307034	0.963466914070086\\
5.56734747141279	0.959542510984935\\
5.59091155041983	0.959617291131472\\
5.61474437270607	0.958510404983507\\
5.63664445425889	0.958397321476154\\
5.65651087499119	0.959185252538488\\
5.70721700892408	0.957519523216121\\
5.73152816310556	0.955125085722443\\
5.75026813037824	0.957331586361484\\
5.77804590815602	0.959524424175269\\
5.79959987391277	0.956305191428244\\
5.8245899987483	0.95629431710282\\
5.87234877019533	0.955691153282105\\
5.91551526748409	0.953553837125451\\
5.94043242888612	0.955507004037129\\
5.96669915156656	0.952897232359881\\
5.98776556992156	0.951323050771586\\
6.00858259692345	0.948683483791447\\
6.03204114932629	0.952610901516508\\
6.05607233199135	0.952213232189472\\
6.07913231963074	0.950405906201865\\
6.10455887967301	0.952211335787924\\
6.13022163834852	0.951209092751075\\
6.15343297942492	0.952236928429702\\
6.18025119835919	0.950286608782873\\
6.20724480937462	0.950986908090146\\
6.22728117656392	0.952198399956986\\
6.25455609512059	0.949953336898197\\
6.27749074736774	0.948720166102849\\
6.29697277848371	0.944988692979303\\
6.32083237313796	0.939980986542283\\
6.3475242641263	0.938677869481085\\
6.36982802960385	0.938362399517624\\
6.39760580738163	0.935843979046638\\
6.420080480856	0.935403420981512\\
6.4459771989725	0.932401954249528\\
6.47375497675028	0.930779632258865\\
6.49192088635711	0.928659204682571\\
6.51494091139604	0.934979727496513\\
6.56095541479547	0.932832639200974\\
6.58238952339569	0.932377442265016\\
6.60581752508475	0.930492388562842\\
6.62289855802879	0.929433212049265\\
6.65010628780562	0.928061993786224\\
6.66836132873068	0.925886393500235\\
6.69232607203659	0.927624123721001\\
6.71908643623036	0.926145661784002\\
6.73516614057607	0.924465080844707\\
6.76113746760177	0.927009283264207\\
6.78718706316965	0.928705516236482\\
6.80844742452694	0.929232041917732\\
6.83328766402703	0.929154868642915\\
6.8606434616362	0.933927054978982\\
6.88756257438648	0.933208228436104\\
6.90832054151821	0.933081346617767\\
6.92800360623266	0.935236237971141\\
6.95386282434806	0.937155165294456\\
6.98164060212584	0.939603851298685\\
7.03291258451372	0.942304053735132\\
7.05536466547882	0.944134339642538\\
7.0831424432566	0.94309053213283\\
7.10941499186071	0.944044195944084\\
7.13266864033362	0.94265693596623\\
7.15189239913006	0.94349129448392\\
7.17461422781971	0.945237149642852\\
7.1973444392786	0.9474281745585\\
7.22005300826572	0.951496561297125\\
7.24590941432307	0.950242009619735\\
7.27156415731466	0.951104833459331\\
7.29278834166342	0.949657037600931\\
7.30851094583431	0.949619916329354\\
7.32877516385706	0.950732232375348\\
7.34473602730398	0.951215844958849\\
7.37041082460793	0.953055725810231\\
7.39109504132617	0.954916144575199\\
7.41258315079827	0.955183806206463\\
7.43976397664829	0.954274945431761\\
7.46571933731581	0.955135127878906\\
7.49194417153246	0.956318926090413\\
7.51744033809405	0.955886009624342\\
7.53713671964483	0.957587598073552\\
7.56338968247703	0.955466035213743\\
7.59000172681619	0.95561254207435\\
7.61087942365014	0.955511176003666\\
7.63733466489557	0.953660653372689\\
7.66337873583896	0.950962540809217\\
7.68724154302367	0.954727070655121\\
7.71342610233052	0.955949919695687\\
7.73394339333484	0.95745274601366\\
7.75349595619775	0.956843543278382\\
7.77271169718919	0.954991576245616\\
7.79526105527474	0.952490907763741\\
7.82048459682101	0.9517785150955\\
7.84826237459879	0.947843758478971\\
7.87432108909835	0.952154206971619\\
7.89922058725964	0.951637458771582\\
7.92326596279072	0.949632325972823\\
7.97241662664992	0.949004719602719\\
8.02479116540379	0.947080997016663\\
8.04983089001853	0.950051804338644\\
8.07142022168367	0.957275308160725\\
8.09427908422145	0.957147172118859\\
8.11519099888102	0.956815227855838\\
8.13607432708933	0.95554070792892\\
8.15800825132614	0.954772345127749\\
8.18484842290404	0.951665088664896\\
8.20997413458382	0.952051669720474\\
8.23486508571705	0.951421713330358\\
8.26113699758753	0.949894809165633\\
8.28437694868099	0.949456802818617\\
8.32919552631814	0.950005947926989\\
8.35109725040475	0.958812531105846\\
8.37887502818252	0.959584123936756\\
8.39865583313015	0.956278391296651\\
8.42063412296687	0.95526171064348\\
8.44841190074465	0.951916704169598\\
8.47618967852243	0.95107046975008\\
8.50235123983262	0.953841151821566\\
8.52824247579071	0.952088797817819\\
8.54933524782484	0.951233696590387\\
8.56883363138042	0.949992055522412\\
8.59387544283958	0.95051715240144\\
8.62165322061735	0.948529280445564\\
8.64888408907435	0.946188244723153\\
8.67185560161862	0.944463629853898\\
8.69733694962141	0.941899184582024\\
8.71955254465929	0.939125521643581\\
8.74733032243707	0.928861205803065\\
8.76732005550995	0.927467384852262\\
8.79358515419211	0.929867271836509\\
8.84630650394904	0.92856846666956\\
8.87403404902538	0.92669888416766\\
8.90181182680316	0.921244152314564\\
8.92811635135094	0.918182891212526\\
8.95396677730954	0.916175731626552\\
8.96992182952021	0.915535427386992\\
8.99314153458833	0.916963138423982\\
9.01688886616315	0.92156019199728\\
9.03448702016477	0.924507816596099\\
9.05901268417301	0.929260064410691\\
9.1071474276908	0.935264059396355\\
9.12435698892578	0.938106425375882\\
9.14793527034634	0.942962480487369\\
9.16900557921639	0.945199599985479\\
9.19306914684314	0.945759261981525\\
9.20888304781689	0.944707217648233\\
9.22488808537099	0.942238700871556\\
9.24547949804228	0.947260691253883\\
9.26500560982989	0.945890002582225\\
9.29097699727175	0.946131984386039\\
9.31173017223502	0.950180885573992\\
9.33937597424034	0.959839140643671\\
9.37801030270886	0.960538029144844\\
9.40020853662401	0.957742434031928\\
9.42543593838608	0.959755173715889\\
9.45203864237745	0.95924375594967\\
9.47061949289716	0.958237903311325\\
9.48860155231712	0.95686533030387\\
9.53230574103528	0.956849766977244\\
9.55725553892692	0.961753408997442\\
9.58194776560833	0.961495064524589\\
9.60478383235733	0.960096396781768\\
9.62179442545858	0.961159153635956\\
9.64634181737093	0.957994994910033\\
9.66635234866806	0.959108907808375\\
9.69413012644584	0.958061644329531\\
9.71994213113045	0.954672923353371\\
9.74448978546692	0.949310141543945\\
9.76566456507522	0.94604614099778\\
9.79245997592645	0.94370444114308\\
9.81603837963555	0.944049514903083\\
9.8715939351911	0.946955294729909\\
9.8959376427233	0.946162175511787\\
9.91741985406292	0.944573357326464\\
9.94255605384622	0.943862975049678\\
9.96239042934923	0.942982632843078\\
9.98983797018149	0.940491406101907\\
10.010117453869	0.938183458900001\\
10.0372445339104	0.93436437827515\\
10.0585896548177	0.931624915210515\\
10.0847178888607	0.929138564099153\\
10.1097444266252	0.928741031416756\\
10.1331918035415	0.931443532726439\\
10.1585356876489	0.939086327828537\\
10.1863134654267	0.941702173331615\\
10.2128099874736	0.938812479099754\\
10.2375376953472	0.938077576447011\\
10.2646105261602	0.936643611597644\\
10.292388303938	0.936413629306273\\
10.3192377807301	0.936698003862601\\
10.3470155585078	0.935050379751264\\
10.3747933362856	0.931685701483435\\
10.4003962360579	0.928982616929224\\
10.4254609311366	0.927973285016567\\
10.4532387089144	0.926159761292565\\
10.4778692662764	0.925756226303127\\
10.5018293937268	0.922143369761953\\
10.5281222935322	0.925103839700471\\
10.5540043705422	0.928373156697635\\
10.5802672528825	0.931403936641416\\
10.6080450306603	0.934923579762424\\
10.6358228084381	0.936053390627754\\
10.6636005862159	0.93339964299571\\
10.6913783639937	0.930535813400837\\
10.7173110248392	0.92830472148477\\
10.7663103040725	0.925935056441633\\
10.7905700241912	0.924253833343119\\
10.8144588155187	0.925309592216198\\
10.8406438099695	0.923601986499161\\
10.8639904326853	0.924615677395238\\
10.8871066120586	0.926987016529432\\
10.9091874561625	0.926738455349176\\
10.9369652339403	0.924479208917704\\
10.9630080312218	0.92014927163958\\
10.984309315234	0.91577831274949\\
11.0106100970922	0.911535639733462\\
11.0353176786404	0.9089941414194\\
11.0601657347516	0.908098567666855\\
11.0861935064928	0.909179585483916\\
11.1123479469533	0.914463545555515\\
11.1400806395711	0.914790081957147\\
11.1646616313579	0.913315571258389\\
11.1924394091357	0.91101715318017\\
11.2172449284863	0.908570766952211\\
11.2418760247783	0.906714192813347\\
11.267574949517	0.905351074434538\\
11.2906954023264	0.90381787551126\\
11.312729689255	0.903103286356634\\
11.3373424044412	0.90160431524421\\
11.3614848173295	0.898750344070923\\
11.4111110874468	0.895685197117469\\
11.4364036708405	0.89560431840694\\
11.4617351900529	0.894251777363385\\
11.4849358218115	0.894319908574332\\
11.5094290622293	0.895991529235303\\
11.5372068400071	0.897172762673321\\
11.5625323036426	0.896965161867655\\
11.5871054286389	0.898165184618023\\
11.6148832064167	0.897115966805444\\
11.6426609841945	0.89560381422219\\
11.6656139545459	0.89305319532383\\
11.6914031234685	0.89230497341514\\
11.7175088214399	0.891050251769917\\
11.7380338959317	0.890370553187477\\
11.762690420979	0.891109333210595\\
11.7904681987567	0.894015775749461\\
11.8157428093024	0.893320679762715\\
11.8360621337161	0.892288388880646\\
11.8623102274475	0.893589828843556\\
11.8900880052253	0.895976041402635\\
11.9036100892963	0.896780944876337\\
11.9306914105025	0.899125111189306\\
11.9584691882802	0.900539371398931\\
11.9847448396333	0.902697585564285\\
12.012522617411	0.903956870431124\\
12.0393311363036	0.903714255969113\\
12.0630106560071	0.902670772540088\\
12.0870598473323	0.900660822999445\\
12.1135091783452	0.899665381682702\\
12.141286956123	0.89727000431351\\
12.1654269321514	0.896195995788327\\
12.1854696138358	0.894834478876653\\
12.2113880103215	0.892362573449942\\
12.2319822293514	0.892475716848505\\
12.2528985408515	0.898800103048936\\
12.2806763186293	0.907463417244147\\
12.3084540964071	0.912865104794065\\
12.3306485816542	0.916462674793868\\
12.3579041410875	0.920021901510077\\
12.3794048262941	0.922046263284187\\
12.4007310657964	0.922365950308949\\
12.4212736418076	0.924416340512131\\
12.50433645413	0.927538031882351\\
12.5280994006322	0.927462851498284\\
12.55587717841	0.927595221057134\\
12.5759251544169	0.928159397473253\\
12.6021943357788	0.931439763547855\\
12.6293257325579	0.934134659536092\\
12.654890569389	0.934597756705914\\
12.6756213555558	0.934155248143178\\
12.7026984172307	0.933150341109165\\
12.7275623440879	0.933944030386975\\
12.7504196145406	0.933975046535746\\
12.7750136211206	0.936003286948347\\
12.8300012087812	0.942621850690378\\
12.857778986559	0.948509112263494\\
12.8855567643367	0.954619765820505\\
12.9081603130057	0.956927045595261\\
12.9359380907834	0.957055489477908\\
12.9592788167169	0.956063393730425\\
12.9870563015705	0.957451488010337\\
13.0140554634993	0.957234184357468\\
13.0363541515339	0.95620263803815\\
13.0551465816975	0.956882633460792\\
13.0829243594753	0.955994957112484\\
13.1078485540022	0.956072705917421\\
13.133202992235	0.955249956809286\\
13.1591241337273	0.957208496660192\\
13.1861437465811	0.958650689150131\\
13.2077000936113	0.958129894504552\\
13.2328494475114	0.955674297995541\\
13.2568090900678	0.954033184568676\\
13.2794986440408	0.953875428287082\\
13.3000610582517	0.953364835367923\\
13.3191412301172	0.954037256931827\\
13.346610472399	0.951885896369127\\
13.369176276361	0.951031714992423\\
13.3924586727612	0.950916553956072\\
13.4376103587301	0.953175559189756\\
13.4591743867215	0.952844669506538\\
13.4821598104814	0.951225462181959\\
};
\addlegendentry{Basic Model}

\addplot [color=red, line width=1.2pt]
  table[row sep=crcr]{%
0.000545644684372348	0.649085177161259\\
0.0283234224621509	0.648395909397127\\
0.101110813088329	0.64492834059552\\
0.128888590866106	0.643736494433174\\
0.152712684354084	0.642341947216176\\
0.177299860723737	0.641799520904943\\
0.205077638501514	0.640890756657186\\
0.230150339844821	0.641282753171181\\
0.257928117622599	0.640693196479981\\
0.285705895400376	0.640317564612481\\
0.311492329089608	0.639506087894938\\
0.364773411130745	0.639526766345762\\
0.392551188908522	0.640350157138078\\
0.4203289666863	0.640127330743706\\
0.448106744464077	0.638993324484716\\
0.498473272995177	0.636104865532813\\
0.549179943058512	0.636451079208438\\
0.572728009243615	0.636092257885137\\
0.67548225177878	0.632303099034058\\
0.703260029556558	0.632637683619279\\
0.757379525369771	0.632116364747102\\
0.78515730314755	0.633255132049092\\
0.834972046575283	0.63594101418408\\
0.859960359856869	0.638296588146686\\
0.887416915957894	0.641715944339277\\
0.942083462176486	0.645229422537339\\
0.969861239954264	0.647979391994516\\
1.01579012712328	0.654024029293421\\
1.04075064082824	0.6587141998617\\
1.08968490847477	0.664294561709449\\
1.11745320007218	0.668162501594159\\
1.17169973217091	0.674305233306699\\
1.19767909750342	0.676638560710746\\
1.25206085877895	0.680543684886409\\
1.27954518798672	0.683161301877815\\
1.3073229657645	0.685290158127637\\
1.33510074354228	0.686564532677572\\
1.36167547885382	0.686926262746773\\
1.38782712458706	0.688603370733732\\
1.41231140738779	0.689767261702478\\
1.43780005263952	0.690538031391457\\
1.46408203850014	0.691116232461743\\
1.55555973573993	0.692028648598816\\
1.58093900797027	0.692814734157155\\
1.6016907341804	0.692939507785615\\
1.6273729401164	0.692711950064082\\
1.67735755209613	0.690975196075623\\
1.69968313964377	0.690849531670009\\
1.75160374775419	0.693197519791619\\
1.77720302558822	0.694729285229466\\
1.804980803366	0.695960116565425\\
1.88040094654707	0.696969481998595\\
1.90559861151309	0.696395698763236\\
1.92968282796055	0.697194041200389\\
1.95430421451251	0.698237302611204\\
1.99765277255159	0.699419736294681\\
2.03659709344023	0.699457049767503\\
2.05953673534622	0.701398696400421\\
2.08524297670501	0.705615014023085\\
2.10652639983362	0.709727303809345\\
2.13146218246563	0.714977480520357\\
2.15604857664155	0.720552599800222\\
2.1773205239987	0.72628316942159\\
2.22564923378874	0.741082776940322\\
2.24885399410791	0.748081277691421\\
2.27252624469549	0.754313625146642\\
2.29764059502337	0.759888463116903\\
2.3221179230397	0.764509062287628\\
2.36206688854504	0.771554713052371\\
2.38600163166654	0.77556986116273\\
2.42383741568193	0.780897020936946\\
2.44183888584812	0.783925278673749\\
2.46816653384818	0.790099288658991\\
2.48808113977383	0.793663122430916\\
2.53959837656418	0.799906119419385\\
2.57517415007809	0.803536320951959\\
2.60295192785587	0.809091259059366\\
2.62834090948435	0.8123073788738\\
2.65335062079766	0.81462870925251\\
2.68112839857544	0.815583034352143\\
2.7061290051545	0.815232799107875\\
2.72961444040809	0.815383393369489\\
2.76484916601723	0.817112402318298\\
2.78992374151477	0.820064565742539\\
2.81770151929255	0.825337886684066\\
2.85684491707235	0.83152245088362\\
2.88263507125905	0.836669318696927\\
2.90657622206118	0.839779196108172\\
2.92747735118342	0.842878304393089\\
2.97309772109616	0.84840139384827\\
2.99979491072809	0.851729753380578\\
3.02256110955341	0.855710803281839\\
3.0478741050362	0.861688583149718\\
3.08201957987228	0.867595270609824\\
3.09996477493381	0.87125787962105\\
3.12691318152852	0.877136932716001\\
3.14230440430694	0.879698061642365\\
3.15372586139851	0.882428514220216\\
3.17909893564447	0.88992176143868\\
3.19327494076763	0.893669879362347\\
3.21682441724301	0.898901284507051\\
3.23828927025686	0.903212899766269\\
3.26464314906424	0.909057687808163\\
3.28820221905066	0.914941150430266\\
3.30798992374513	0.920254558296639\\
3.32402343882785	0.92328248488354\\
3.34412404665941	0.926840623423415\\
3.3636531229895	0.931566443269485\\
3.39143090076728	0.936483242275722\\
3.43645472457758	0.940194626615357\\
3.48418790952781	0.942899015248882\\
3.51196568730559	0.94850728340502\\
3.53974346508337	0.952389638944977\\
3.56284281177013	0.951059490715487\\
3.58016210650814	0.949699313073845\\
3.59941893421752	0.951351078797023\\
3.62338158424829	0.950477702085179\\
3.64765787833196	0.948758229477376\\
3.66779234688343	0.950253770530107\\
3.69557012466121	0.950452788524267\\
3.72289535921735	0.947044425207361\\
3.76931351466416	0.943380597609442\\
3.79587288517375	0.940627033897155\\
3.81863785366769	0.938917296311946\\
3.84424398765442	0.939774667890759\\
3.869904841422	0.941679198968224\\
3.89326824479403	0.942497254323653\\
3.91929290302465	0.942409714953371\\
3.96408926204945	0.945871731851851\\
3.98401612518002	0.94689793321816\\
4.06206863702885	0.948336469865216\\
4.08646264125827	0.947366661405942\\
4.13490237839884	0.949618377686274\\
4.16268015617661	0.947945786263396\\
4.18476972813168	0.946341081150599\\
4.21070361332685	0.94398102187732\\
4.23109378850162	0.942897313909675\\
4.27403853212662	0.941707135085343\\
4.29899579912402	0.942387814468079\\
4.3267735769018	0.942515682890617\\
4.34998600908829	0.942865863033616\\
4.37664520123522	0.942906420816065\\
4.3996458058755	0.942320141689112\\
4.42604254509213	0.941144027996712\\
4.45070489160293	0.940573632848336\\
4.47267721856789	0.941316167268674\\
4.4975130725892	0.942757701083641\\
4.52214290833054	0.943038576421145\\
4.54333079570621	0.942756187897125\\
4.56036731728318	0.942771110595645\\
4.58742370168197	0.94310866421508\\
4.61340680049228	0.943997540281099\\
4.64118457827006	0.944459561007077\\
4.66784409622552	0.943058440829846\\
4.69521510052556	0.942445762885528\\
4.72006704676761	0.942980102372969\\
4.74573221190879	0.945733061270959\\
4.76957085332301	0.947003935404453\\
4.81536910341548	0.950928357043745\\
4.83362338176657	0.952350515810105\\
4.85703450419136	0.955508913798552\\
4.88388901620603	0.959365238420224\\
4.92319826208298	0.962090422178703\\
4.94977629698813	0.963427845765294\\
4.97424874262513	0.963153400537946\\
5.00019835659956	0.963095474851084\\
5.02725187346601	0.961239089795022\\
5.05330504951788	0.963699585196757\\
5.07323039234419	0.964686117940262\\
5.09572534183346	0.965426249189596\\
5.11778666043309	0.966447981340478\\
5.13746889116379	0.967124552284439\\
5.16000517258128	0.968360890912606\\
5.17931298493355	0.969666265278633\\
5.20651163003092	0.973210362261172\\
5.23301412914484	0.97444234107437\\
5.25914823708767	0.97506775343536\\
5.28573675916648	0.975131987885433\\
5.34058342814139	0.975669004904038\\
5.35775981683089	0.975116502435871\\
5.38283068654731	0.973610747989184\\
5.40805849705638	0.972422427352253\\
5.43196696834102	0.971866123314562\\
5.45762810038826	0.970028263689356\\
5.47981567419388	0.967991071360968\\
5.49653204087152	0.967891886066688\\
5.52386313307034	0.970040284589313\\
5.54676834384265	0.969657633568625\\
5.59091155041983	0.967049274369476\\
5.61474437270607	0.965991248921608\\
5.63664445425889	0.965504296611284\\
5.68157345041659	0.967011515894056\\
5.70721700892408	0.967324356096608\\
5.73152816310556	0.967100327213931\\
5.75026813037824	0.968153334044125\\
5.77804590815602	0.970896294714796\\
5.8245899987483	0.967680290617151\\
5.84790630949701	0.966738615137478\\
5.87234877019533	0.966600277636866\\
5.89347164757719	0.965067060046186\\
5.91551526748409	0.962890765720687\\
5.94043242888612	0.96267844542769\\
5.96669915156656	0.960611202793039\\
5.98776556992156	0.957966642745385\\
6.00858259692345	0.955807464860117\\
6.03204114932629	0.955840577499643\\
6.05607233199135	0.956433913465473\\
6.07913231963074	0.955626256603059\\
6.10455887967301	0.957018886871666\\
6.13022163834852	0.957005746739284\\
6.15343297942492	0.957651238320221\\
6.18025119835919	0.956736860880126\\
6.20724480937462	0.956081988043159\\
6.22728117656392	0.956337894834784\\
6.25455609512059	0.955620505945516\\
6.27749074736774	0.953224650188076\\
6.29697277848371	0.949308766503842\\
6.32083237313796	0.942529923609273\\
6.36982802960385	0.932429023992196\\
6.39760580738163	0.927156386868928\\
6.4459771989725	0.916449254947601\\
6.49192088635711	0.907755431033062\\
6.51494091139604	0.906714764392854\\
6.53605701705703	0.906128730239764\\
6.58238952339569	0.903580573014574\\
6.65010628780562	0.902210833422631\\
6.66836132873068	0.901459382692064\\
6.69232607203659	0.901739911395874\\
6.71908643623036	0.903047905407016\\
6.73516614057607	0.902924899582935\\
6.80844742452694	0.908074827653252\\
6.83328766402703	0.909117393537008\\
6.8606434616362	0.911850926057513\\
6.88756257438648	0.913341880389451\\
6.90832054151821	0.91387637660957\\
6.92800360623266	0.914974532013611\\
7.00732921038644	0.923415030253519\\
7.03291258451372	0.925710098641911\\
7.05536466547882	0.928037231205757\\
7.10941499186071	0.931165879633937\\
7.13266864033362	0.931646218219472\\
7.15189239913006	0.9324925434827\\
7.17461422781971	0.934569731188757\\
7.1973444392786	0.937147294724728\\
7.22005300826572	0.940647503145227\\
7.27156415731466	0.94402638066917\\
7.29278834166342	0.944293923039506\\
7.30851094583431	0.944803874117461\\
7.34473602730398	0.947512817539476\\
7.37041082460793	0.951174606073858\\
7.41258315079827	0.956400932147998\\
7.43976397664829	0.958182272010479\\
7.46571933731581	0.959354872247074\\
7.49194417153246	0.960969737302568\\
7.51744033809405	0.960569047702034\\
7.53713671964483	0.961285376214668\\
7.56338968247703	0.960041645484063\\
7.59000172681619	0.959243883189483\\
7.61087942365014	0.959316759268502\\
7.63733466489557	0.957797560123257\\
7.66337873583896	0.955205537799715\\
7.68724154302367	0.955493773719065\\
7.71342610233052	0.95656964700194\\
7.73394339333484	0.95767737049753\\
7.75349595619775	0.957152930971972\\
7.77271169718919	0.955619548918726\\
7.79526105527474	0.953084986601565\\
7.82048459682101	0.951096475162741\\
7.84826237459879	0.948266377588423\\
7.87432108909835	0.949541451474518\\
7.89922058725964	0.951130934097197\\
7.92326596279072	0.950736904368647\\
7.94899882499199	0.950551229428509\\
7.97241662664992	0.950641773049123\\
7.99771365208974	0.950353128794308\\
8.02479116540379	0.949385474141014\\
8.04983089001853	0.949045516058781\\
8.07142022168367	0.951720443247384\\
8.09427908422145	0.952987966114692\\
8.11519099888102	0.951624710066005\\
8.13607432708933	0.949521560072501\\
8.15800825132614	0.947569781631847\\
8.18484842290404	0.94397384290529\\
8.20997413458382	0.942282495064315\\
8.23486508571705	0.941246120639315\\
8.26113699758753	0.93951281807743\\
8.28437694868099	0.938441950193543\\
8.3117720933711	0.938886544333677\\
8.32919552631814	0.938504061270867\\
8.35109725040475	0.942740690809551\\
8.37887502818252	0.947446884706702\\
8.39865583313015	0.947105058463203\\
8.42063412296687	0.946212484738071\\
8.44841190074465	0.94411430250222\\
8.47618967852243	0.942696029612492\\
8.50235123983262	0.943534242909877\\
8.52824247579071	0.943846003137782\\
8.54933524782484	0.943642681262997\\
8.56883363138042	0.943821147962089\\
8.59387544283958	0.945412115678884\\
8.62165322061735	0.946815279351371\\
8.64888408907435	0.947605221913079\\
8.67185560161862	0.947997790930916\\
8.69733694962141	0.947656534945043\\
8.71955254465929	0.946376641532243\\
8.74733032243707	0.941601588573786\\
8.76732005550995	0.937698659434391\\
8.79358515419211	0.936821918189292\\
8.87403404902538	0.929779971476437\\
8.90181182680316	0.924538855927008\\
8.92811635135094	0.918666525568639\\
8.96992182952021	0.911319750955165\\
8.99314153458833	0.908029056721366\\
9.01688886616315	0.90701340692916\\
9.03448702016477	0.908154973999226\\
9.05901268417301	0.911358331307765\\
9.0833521008857	0.914777546820629\\
9.1071474276908	0.919102868244611\\
9.12435698892578	0.922660095948078\\
9.14793527034634	0.927870372639759\\
9.16900557921639	0.931780992690671\\
9.19306914684314	0.934928114161721\\
9.20888304781689	0.935685671913475\\
9.22488808537099	0.935600155835004\\
9.24547949804228	0.938151027826242\\
9.29097699727175	0.941945996585121\\
9.31173017223502	0.945481884397861\\
9.33937597424034	0.956217263777411\\
9.36452155337088	0.962928540993078\\
9.37801030270886	0.964688030591567\\
9.42543593838608	0.968629626886059\\
9.45203864237745	0.971156236988147\\
9.47061949289716	0.972004807464939\\
9.48860155231712	0.972372547460507\\
9.50929910278533	0.973216402398462\\
9.53230574103528	0.975516535961775\\
9.55725553892692	0.980301689480902\\
9.58194776560833	0.98210608510065\\
9.60478383235733	0.980984908301096\\
9.62179442545858	0.979723922626187\\
9.64634181737093	0.976175574495127\\
9.66635234866806	0.973982121134089\\
9.69413012644584	0.971896048224108\\
9.71994213113045	0.968639442654354\\
9.74448978546692	0.964617865470727\\
9.76566456507522	0.96193444469538\\
9.79245997592645	0.960451324727543\\
9.81603837963555	0.960933377943912\\
9.84381615741332	0.96345814510453\\
9.8715939351911	0.966242427272668\\
9.8959376427233	0.967304966814153\\
9.91741985406292	0.96600066845178\\
9.94255605384622	0.965100028358519\\
9.96239042934923	0.964097317487564\\
9.98983797018149	0.962227346875835\\
10.010117453869	0.960303691938325\\
10.0585896548177	0.955198470536935\\
10.0847178888607	0.953547166359726\\
10.1097444266252	0.953256503706497\\
10.1331918035415	0.955094487568642\\
10.1585356876489	0.959998899258858\\
10.1863134654267	0.964656953459711\\
10.2375376953472	0.9632265493711\\
10.2646105261602	0.961887906171032\\
10.292388303938	0.960967228374301\\
10.3192377807301	0.961120097657101\\
10.3470155585078	0.959783539502412\\
10.3747933362856	0.956126004193099\\
10.4003962360579	0.952999147183293\\
10.4254609311366	0.950615129326133\\
10.4532387089144	0.949745682128828\\
10.4778692662764	0.950356352167109\\
10.5018293937268	0.950682696732004\\
10.5281222935322	0.953700583201181\\
10.5540043705422	0.958100546991608\\
10.5802672528825	0.961926485864542\\
10.6080450306603	0.965304380536047\\
10.6358228084381	0.966533773353074\\
10.6636005862159	0.964653896382581\\
10.6913783639937	0.960761934751362\\
10.7173110248392	0.956902600382197\\
10.7396610037275	0.954258869734698\\
10.7663103040725	0.95238578862819\\
10.7905700241912	0.950060544825599\\
10.8144588155187	0.94918967963504\\
10.8406438099695	0.94742276982968\\
10.8639904326853	0.946739456393477\\
10.8871066120586	0.948361948373837\\
10.9091874561625	0.94880237662163\\
10.9369652339403	0.946960835577302\\
10.9630080312218	0.942256511908711\\
11.0106100970922	0.931877836030429\\
11.0353176786404	0.928206649922981\\
11.0601657347516	0.926667832789521\\
11.0861935064928	0.926791847588518\\
11.1123479469533	0.930216349604533\\
11.1400806395711	0.931562305881176\\
11.1646616313579	0.930555018173319\\
11.1924394091357	0.927715424873634\\
11.2172449284863	0.925435006035523\\
11.3373424044412	0.916228162774999\\
11.3614848173295	0.913510275326914\\
11.3884376957642	0.910233414081333\\
11.4111110874468	0.908014872725492\\
11.4364036708405	0.90664133495814\\
11.4617351900529	0.905019461354609\\
11.4849358218115	0.904384037598545\\
11.5372068400071	0.905902089408618\\
11.5625323036426	0.905504772188161\\
11.5871054286389	0.90448679185935\\
11.6148832064167	0.903746027798109\\
11.6426609841945	0.901949379320309\\
11.6656139545459	0.899741904072169\\
11.6914031234685	0.897994502371176\\
11.7175088214399	0.896765143807315\\
11.7380338959317	0.89613945987322\\
11.762690420979	0.896135665955827\\
11.7904681987567	0.897507440746546\\
11.8157428093024	0.898028477333563\\
11.8360621337161	0.897819509664153\\
11.8623102274475	0.899265841681069\\
11.9036100892963	0.903910274021291\\
11.9306914105025	0.907529480489908\\
11.9584691882802	0.91002546175012\\
11.9847448396333	0.911842692495428\\
12.012522617411	0.913316133830788\\
12.0393311363036	0.913491520498857\\
12.0630106560071	0.912527381727028\\
12.0870598473323	0.910539119254938\\
12.1135091783452	0.908852206415411\\
12.141286956123	0.906377695895019\\
12.1654269321514	0.904900824310916\\
12.2113880103215	0.902992247079034\\
12.2319822293514	0.90243489015819\\
12.2528985408515	0.904363454020995\\
12.3084540964071	0.91565448048418\\
12.3306485816542	0.919553966986957\\
12.3579041410875	0.924069744602743\\
12.3794048262941	0.9271481258273\\
12.4212736418076	0.931989872679242\\
12.4490514195854	0.934739696180374\\
12.50433645413	0.93950920736032\\
12.5280994006322	0.940732811761343\\
12.55587717841	0.941466411442017\\
12.5759251544169	0.942545796929799\\
12.6021943357788	0.945406476029394\\
12.6293257325579	0.948646508503712\\
12.654890569389	0.950096313287185\\
12.6756213555558	0.950350312106542\\
12.7026984172307	0.950149479808763\\
12.7504196145406	0.952358390460663\\
12.7750136211206	0.954365073581114\\
12.8300012087812	0.960920831089268\\
12.857778986559	0.965116506088327\\
12.8855567643367	0.970347274946334\\
12.9081603130057	0.973923263523201\\
12.9359380907834	0.976034273155596\\
12.9592788167169	0.976224101375193\\
12.9870563015705	0.97753525514104\\
13.0140554634993	0.978448127678895\\
13.1078485540022	0.976086854660071\\
13.133202992235	0.975078525132735\\
13.1591241337273	0.975056740243733\\
13.1861437465811	0.977172781426498\\
13.2077000936113	0.977962404128959\\
13.2328494475114	0.978044925383356\\
13.2568090900678	0.976457308354364\\
13.2794986440408	0.976077864713947\\
13.3191412301172	0.974774295679719\\
13.346610472399	0.973252047405564\\
13.369176276361	0.972384223947252\\
13.3924586727612	0.972290834833737\\
13.4376103587301	0.973058577212376\\
13.4591743867215	0.97186324074794\\
13.4821598104814	0.969621241003443\\
};
\addlegendentry{Comprehensive Model}

\end{axis}
\end{tikzpicture}%

==> Figures/comprSubVal_vok.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.6\textwidth,
height=0.19\textwidth,
at={(0\textwidth,0.951\textwidth)},
scale only axis,
xmin=0,
xmax=13.5,
ymin=0.5,
ymax=1.05,
ylabel style={font=\color{white!15!black}},
ylabel={$\QsteamSP$ [-]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend columns = 3,
legend style={at={(0.5,1.05)}, anchor=south, legend cell align=left, align=left, draw=white!15!black,
/tikz/every even column/.append style={column sep=0.2cm}}
]
\addplot [color=black, line width=1.2pt]
  table[row sep=crcr]{%
0	0.642416518053517\\
0.166666666666666	0.642416518053517\\
0.194444444444445	0.653784346751696\\
0.805555555555555	0.653784346751696\\
0.833333333333334	0.687984786609118\\
0.888888888888889	0.687984786609118\\
0.916666666666666	0.722185226466539\\
1.16666666666667	0.722185226466539\\
1.19444444444444	0.710817397768361\\
1.36111111111111	0.710817397768361\\
1.38888888888889	0.720706681582554\\
1.61111111111111	0.720706681582554\\
1.63888888888889	0.732074510280734\\
2	0.732074510280734\\
2.02777777777778	0.846019420110457\\
2.69444444444444	0.846019420110457\\
2.72222222222222	0.902955517364237\\
2.77777777777778	0.902955517364237\\
2.80555555555556	0.914638445791789\\
2.97222222222222	0.914638445791789\\
3	0.950996106873387\\
3.44444444444444	0.950996106873387\\
3.47222222222222	0.946124180288452\\
6.22222222222222	0.946124180288452\\
6.25	0.902494986990536\\
6.41666666666667	0.902494986990536\\
6.44444444444444	0.914638445791789\\
6.47222222222222	0.938852648072134\\
6.72222222222222	0.938852648072134\\
6.75	0.950220476770312\\
8.58333333333333	0.950220476770312\\
8.63888888888889	0.904652208214712\\
8.77777777777778	0.904652208214712\\
8.80555555555556	0.950220476770312\\
8.83333333333333	0.893284379516533\\
8.94444444444444	0.893284379516533\\
8.97222222222222	0.963163804115361\\
9.5	0.963163804115361\\
9.52777777777778	0.914638445791789\\
10.8333333333333	0.914638445791789\\
10.8611111111111	0.903294855534332\\
11.1944444444444	0.903294855534332\\
11.2222222222222	0.891805834632548\\
12.2222222222222	0.891805834632548\\
12.25	0.948838885649211\\
13.5	0.948838885649211\\
};
\addlegendentry{Measured}

\addplot [color=red, line width=1.2pt]
  table[row sep=crcr]{%
1.00000000002876e-06	0.600001\\
1.99999999994649e-06	0.600001\\
};
\addlegendentry{Model}


\addplot[area legend, draw=none, fill=red, fill opacity=0.1]
table[row sep=crcr] {%
x	y\\
1e-06	0.600001\\
2e-06	0.600001\\
3e-06	0.600001\\
4e-06	0.600001\\
}--cycle;
\addlegendentry{95\% confidence interval}

\end{axis}

\begin{axis}[%
width=0.6\textwidth,
height=0.19\textwidth,
at={(0\textwidth,0.713\textwidth)},
scale only axis,
xmin=0,
xmax=13.5,
ymin=0.5,
ymax=1.05,
ylabel style={font=\color{white!15!black}},
ylabel={$\VPair$ [-]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=black, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0.602254732983615\\
0.0277777777777786	0.642009447358246\\
0.0555555555555554	0.612460439940307\\
0.0833333333333339	0.613528481012658\\
0.111111111111111	0.624090177215191\\
0.138888888888889	0.603797468354431\\
0.166666666666666	0.624802227848102\\
0.194444444444445	0.654825949367089\\
0.222222222222221	0.646162987341771\\
0.25	0.640941468354431\\
0.277777777777779	0.633465189873418\\
0.305555555555555	0.645213620253164\\
0.333333333333334	0.649367077626248\\
0.361111111111111	0.649723093620846\\
0.388888888888889	0.649604435154245\\
0.416666666666666	0.64746835562403\\
0.444444444444445	0.638212025316456\\
0.472222222222221	0.652215189873418\\
0.5	0.64485759493671\\
0.527777777777779	0.657674050632911\\
0.555555555555555	0.650197772151898\\
0.583333333333334	0.649960455696203\\
0.611111111111111	0.65007911392405\\
0.638888888888889	0.662064860759493\\
0.666666666666666	0.647349670886076\\
0.694444444444445	0.654469929541332\\
0.722222222222221	0.639161406967258\\
0.75	0.641178797940025\\
0.777777777777779	0.651028476715609\\
0.805555555555555	0.655300628614345\\
0.833333333333334	0.654469924050632\\
0.861111111111111	0.670727848101265\\
0.888888888888889	0.683069620253164\\
0.916666666666666	0.686985772151898\\
0.944444444444445	0.714873417721519\\
0.972222222222221	0.710245265822785\\
1	0.722587037974684\\
1.02777777777778	0.70454906329114\\
1.05555555555556	0.703955696202531\\
1.08333333333333	0.710245261764436\\
1.11111111111111	0.717365533788238\\
1.13888888888889	0.736352841900198\\
1.16666666666667	0.7184335359484\\
1.19444444444444	0.720806962025316\\
1.22222222222222	0.69909017721519\\
1.25	0.704074379746835\\
1.27777777777778	0.715822784810127\\
1.30555555555556	0.717365518987341\\
1.33333333333333	0.740981012658228\\
1.36111111111111	0.730893974683545\\
1.38888888888889	0.730181974683545\\
1.41666666666667	0.723892405063291\\
1.44444444444444	0.726977843565466\\
1.47222222222222	0.703362357760916\\
1.5	0.697666135415126\\
1.52777777777778	0.704905093131782\\
1.55555555555556	0.68591771125384\\
1.58333333333333	0.707871848101266\\
1.61111111111111	0.717602835443039\\
1.63888888888889	0.719738936708861\\
1.66666666666667	0.71048258227848\\
1.69444444444444	0.718908227848102\\
1.72222222222222	0.729232607594938\\
1.75	0.722587037974684\\
1.77777777777778	0.725909822784811\\
1.80555555555556	0.715704101265823\\
1.83333333333333	0.718552207544894\\
1.86111111111111	0.728995237402929\\
1.88888888888889	0.718314904457744\\
1.91666666666667	0.726621819442711\\
1.94444444444444	0.724129746835443\\
1.97222222222222	0.729113924050633\\
2	0.742879746835444\\
2.02777777777778	0.777175645569621\\
2.05555555555556	0.774802227848101\\
2.08333333333333	0.798299037974683\\
2.11111111111111	0.766495240506329\\
2.13888888888889	0.766613924050633\\
2.16666666666667	0.772666126582278\\
2.19444444444444	0.746321211608974\\
2.22222222222222	0.748457237653291\\
2.25	0.720688318598365\\
2.27777777777778	0.757001526888514\\
2.30555555555556	0.740980968732838\\
2.33333333333333	0.713093367088607\\
2.36111111111111	0.723773721518988\\
2.38888888888889	0.742642405063291\\
2.41666666666667	0.714042734177216\\
2.44444444444444	0.686985772151898\\
2.47222222222222	0.730537974683545\\
2.5	0.718433544303798\\
2.52777777777778	0.72745253164557\\
2.55555555555556	0.72970729113924\\
2.58333333333333	0.686036417238238\\
2.61111111111111	0.732436692866212\\
2.63888888888889	0.69291930498534\\
2.66666666666667	0.739438279197213\\
2.69444444444444	0.757832278481013\\
2.72222222222222	0.743117088607596\\
2.75	0.762579113924051\\
2.77777777777778	0.727808556962025\\
2.80555555555556	0.710719949367089\\
2.83333333333333	0.710007898734178\\
2.86111111111111	0.721993670886077\\
2.88888888888889	0.73279270886076\\
2.91666666666667	0.744422481012657\\
2.94444444444444	0.723773725099885\\
2.97222222222222	0.733267392166365\\
3	0.743473098884355\\
3.02777777777778	0.716653477187279\\
3.05555555555556	0.78821200192141\\
3.08333333333333	0.774446202531646\\
3.11111111111111	0.776819620253164\\
3.13888888888889	0.774564860759494\\
3.16666666666667	0.77492088607595\\
3.19444444444444	0.785601265822784\\
3.22222222222222	0.785838607594936\\
3.25	0.803520556962026\\
3.27777777777778	0.811352860759493\\
3.30555555555556	0.838647139240507\\
3.33333333333333	0.824881340805691\\
3.36111111111111	0.808742079052818\\
3.38888888888889	0.830221538801487\\
3.41666666666667	0.844343355140749\\
3.44444444444444	0.860838607594937\\
3.47222222222222	0.845411392405063\\
3.5	0.831882911392405\\
3.52777777777778	0.827492101265824\\
3.55555555555556	0.987579113924051\\
3.58333333333333	0.800316455696203\\
3.61111111111111	0.860957265822785\\
3.63888888888889	0.83876582278481\\
3.66666666666667	0.775514227848101\\
3.69444444444444	0.821202532839219\\
3.72222222222222	0.792128154763432\\
3.75	0.814794309288168\\
3.77777777777778	0.834018996413318\\
3.80555555555556	0.819422488174354\\
3.83333333333333	0.806843341772153\\
3.86111111111111	0.824881316455697\\
3.88888888888889	0.80090982278481\\
3.91666666666667	0.804113924050633\\
3.94444444444444	0.818591772151899\\
3.97222222222222	0.802452531645569\\
4	0.824525316455697\\
4.02777777777778	0.829153468354431\\
4.05555555555556	0.840664556962025\\
4.08333333333333	0.845411389062914\\
4.11111111111111	0.835680390012033\\
4.13888888888889	0.836273721518987\\
4.16666666666667	0.839596507045314\\
4.19444444444444	0.857159797468354\\
4.22222222222222	0.839003164556962\\
4.25	0.837223088607596\\
4.27777777777778	0.82618670886076\\
4.30555555555556	0.837697772151898\\
4.33333333333333	0.797587037974683\\
4.36111111111111	0.825118683544304\\
4.38888888888889	0.838647139240507\\
4.41666666666667	0.827729417721519\\
4.44444444444444	0.829153451882435\\
4.47222222222222	0.805656662286147\\
4.5	0.838765781962872\\
4.52777777777778	0.828560124672478\\
4.55555555555556	0.841851249589489\\
4.58333333333333	0.846598101265823\\
4.61111111111111	0.847191443037975\\
4.63888888888889	0.841732607594937\\
4.66666666666667	0.84375\\
4.69444444444444	0.854430379746836\\
4.72222222222222	0.85751582278481\\
4.75	0.831170886075949\\
4.77777777777778	0.835561721518987\\
4.80555555555556	0.846598101265823\\
4.83333333333333	0.836273744197884\\
4.86111111111111	0.83045887460554\\
4.88888888888889	0.857041144731205\\
4.91666666666667	0.839596511342362\\
4.94444444444444	0.83757911392405\\
4.97222222222222	0.840664556962025\\
5	0.834849670886076\\
5.02777777777778	0.839596506329114\\
5.05555555555556	0.858583848101265\\
5.08333333333333	0.834137670886076\\
5.11111111111111	0.838528481012657\\
5.13888888888889	0.848971518987343\\
5.16666666666667	0.839359189873418\\
5.19444444444444	0.844343344636851\\
5.22222222222222	0.840545888934868\\
5.25	0.851226275855012\\
5.27777777777778	0.833662978031473\\
5.30555555555556	0.807436704563711\\
5.33333333333333	0.825712025316456\\
5.36111111111111	0.823694632911392\\
5.38888888888889	0.83995253164557\\
5.41666666666667	0.792602835443038\\
5.44444444444444	0.807555392405064\\
5.47222222222222	0.794501569620254\\
5.5	0.805775316455696\\
5.52777777777778	0.818235746835443\\
5.55555555555556	0.827254734177215\\
5.58333333333333	0.809454112258782\\
5.61111111111111	0.80031646452905\\
5.63888888888889	0.813844965117154\\
5.66666666666667	0.832713605929669\\
5.69444444444444	0.844343341772152\\
5.72222222222222	0.860482582278481\\
5.75	0.851463594936709\\
5.77777777777778	0.85526106329114\\
5.80555555555556	0.865466784810126\\
5.83333333333333	0.871874987341773\\
5.86111111111111	0.846598101265823\\
5.88888888888889	0.854193037974683\\
5.91666666666667	0.843393974683543\\
5.94444444444444	0.836867083355646\\
5.97222222222222	0.841613908056086\\
6	0.830458858610996\\
6.02777777777778	0.809691459271271\\
6.05555555555556	0.826898759720759\\
6.08333333333333	0.83912182278481\\
6.11111111111111	0.827492101265824\\
6.13888888888889	0.842207291139241\\
6.16666666666667	0.828678784810126\\
6.19444444444444	0.837104430379746\\
6.22222222222222	0.861550632911392\\
6.25	0.829034810126583\\
6.27777777777778	0.820609164556963\\
6.30555555555556	0.829272151898735\\
6.33333333333333	0.818354441361095\\
6.36111111111111	0.789280057078511\\
6.38888888888889	0.829509482928289\\
6.41666666666667	0.781803796752206\\
6.44444444444444	0.791534810126583\\
6.47222222222222	0.808742075949366\\
6.5	0.807911392405064\\
6.52777777777778	0.786787974683545\\
6.55555555555556	0.843987341772152\\
6.58333333333333	0.802215189873417\\
6.61111111111111	0.823694632911392\\
6.63888888888889	0.830577518987342\\
6.66666666666667	0.857041139240506\\
6.69444444444444	0.842088609982188\\
6.72222222222222	0.892642386920196\\
6.75	0.854430376165988\\
6.77777777777778	0.853837008599928\\
6.80555555555556	0.852650333649674\\
6.83333333333333	0.85253164556962\\
6.86111111111111	0.854667721518988\\
6.88888888888889	0.856685113924051\\
6.91666666666667	0.853362329113924\\
6.94444444444444	0.840664556962025\\
6.97222222222222	0.84636075949367\\
7	0.837341772151898\\
7.02777777777778	0.83461235443038\\
7.05555555555556	0.863805367088608\\
7.08333333333333	0.857753148562415\\
7.11111111111111	0.841495230957332\\
7.13888888888889	0.838528490322958\\
7.16666666666667	0.845648745397314\\
7.19444444444444	0.855617088607595\\
7.22222222222222	0.847072784810127\\
7.25	0.835917721518987\\
7.27777777777778	0.84671675949367\\
7.30555555555556	0.843987341772152\\
7.33333333333333	0.845886075949368\\
7.36111111111111	0.85217564556962\\
7.38888888888889	0.869976253164557\\
7.41666666666667	0.855735746835443\\
7.44444444444444	0.840189880579471\\
7.47222222222222	0.837579107955952\\
7.5	0.845886081201316\\
7.52777777777778	0.820965202048415\\
7.55555555555556	0.840189885831418\\
7.58333333333333	0.811234177215191\\
7.61111111111111	0.818473113924052\\
7.63888888888889	0.837816455696203\\
7.66666666666667	0.832832278481012\\
7.69444444444444	0.830102835443038\\
7.72222222222222	0.82084653164557\\
7.75	0.819778481012658\\
7.77777777777778	0.842325949367089\\
7.80555555555556	0.816930379746836\\
7.83333333333333	0.836985778836198\\
7.86111111111111	0.85122628659761\\
7.88888888888889	0.860719949844489\\
7.91666666666667	0.871993665156678\\
7.94444444444444	0.876621822784809\\
7.97222222222222	0.854667721518988\\
8	0.857871848101265\\
8.02777777777778	0.847666126582279\\
8.05555555555556	0.869738936708861\\
8.08333333333333	0.816218354430379\\
8.11111111111111	0.814200962025316\\
8.13888888888889	0.826068050632911\\
8.16666666666667	0.839240506329114\\
8.19444444444444	0.841376577742681\\
8.22222222222222	0.873655066633289\\
8.25	0.843275314545897\\
8.27777777777778	0.843037978025693\\
8.30555555555556	0.859889229524983\\
8.33333333333333	0.851463594936709\\
8.36111111111111	0.811471518987341\\
8.38888888888889	0.867365518987341\\
8.41666666666667	0.822151898734177\\
8.44444444444444	0.840071189873418\\
8.47222222222222	0.826305367088608\\
8.5	0.81467564556962\\
8.52777777777778	0.847072784810127\\
8.55555555555556	0.849208860759493\\
8.58333333333333	0.855023753519742\\
8.61111111111111	0.842444623350833\\
8.63888888888889	0.846004731801576\\
8.66666666666667	0.801740525427109\\
8.69444444444444	0.851107594936709\\
8.72222222222222	0.856566455696203\\
8.75	0.850395569620254\\
8.77777777777778	0.826780050632912\\
8.80555555555556	0.837223088607596\\
8.83333333333333	0.827966784810126\\
8.86111111111111	0.796044303797469\\
8.88888888888889	0.849802227848102\\
8.91666666666667	0.811946202531646\\
8.94444444444444	0.817286369481689\\
8.97222222222222	0.820727840223316\\
9	0.857041137330706\\
9.02777777777778	0.868077480791351\\
9.05555555555556	0.873180373539988\\
9.08333333333333	0.836985772151898\\
9.11111111111111	0.873299037974684\\
9.13888888888889	0.84600475949367\\
9.16666666666667	0.870806962025316\\
9.19444444444444	0.909018987341772\\
9.22222222222222	0.918749999999999\\
9.25	0.908544303797468\\
9.27777777777778	0.925276911392405\\
9.30555555555556	0.874723088607595\\
9.33333333333333	0.882674048245661\\
9.36111111111111	0.869738919043165\\
9.38888888888889	0.89465981728255\\
9.41666666666667	0.88742088010785\\
9.44444444444444	0.89738924050633\\
9.47222222222222	0.936787974683545\\
9.5	0.95779270886076\\
9.52777777777778	0.894541139240506\\
9.55555555555556	0.823575949367088\\
9.58333333333333	0.836392405063291\\
9.61111111111111	0.790822784810127\\
9.63888888888889	0.828678784810126\\
9.66666666666667	0.804944607594937\\
9.69444444444444	0.819185104852554\\
9.72222222222222	0.873180354680741\\
9.75	0.842444630512531\\
9.77777777777778	0.859177224261421\\
9.80555555555556	0.8686708872696\\
9.83333333333333	0.881012658227847\\
9.86111111111111	0.826780050632912\\
9.88888888888889	0.884454126582279\\
9.91666666666667	0.860007898734176\\
9.94444444444444	0.872349670886075\\
9.97222222222222	0.893591772151899\\
10	0.869501569620253\\
10.0277777777778	0.887658227848101\\
10.0555555555556	0.970253164556961\\
10.0833333333333	0.948773697407793\\
10.1111111111111	0.956962018632158\\
10.1388888888889	0.878520560542924\\
10.1666666666667	0.862618667072258\\
10.1944444444444	0.84873417721519\\
10.2222222222222	0.907713620253165\\
10.25	0.819303797468354\\
10.2777777777778	0.842088607594937\\
10.3055555555556	0.835205696202532\\
10.3333333333333	0.840545873417721\\
10.3611111111111	0.840071189873418\\
10.3888888888889	0.878520556962025\\
10.4166666666667	0.842919291139241\\
10.4444444444444	0.82049048245662\\
10.4722222222222	0.906289563174653\\
10.5	0.90712024170576\\
10.5277777777778	0.908069616911016\\
10.5555555555556	0.970609107501726\\
10.5833333333333	0.903322784810127\\
10.6111111111111	0.901068050632912\\
10.6388888888889	0.872943037974684\\
10.6666666666667	0.902610759493671\\
10.6944444444444	0.906645569620252\\
10.7222222222222	0.95708070886076\\
10.75	0.88659017721519\\
10.7777777777778	0.884098101265822\\
10.8055555555556	0.882436708860759\\
10.8333333333333	0.898338606878736\\
10.8611111111111	0.882792709576959\\
10.8888888888889	0.93144769242938\\
10.9166666666667	0.867602836875438\\
10.9444444444444	0.913409822784811\\
10.9722222222222	0.90617088607595\\
11	0.921954126582278\\
11.0277777777778	0.914596506329113\\
11.0555555555556	0.958623417721519\\
11.0833333333333	0.922666126582278\\
11.1111111111111	0.868196202531646\\
11.1388888888889	0.869264253164557\\
11.1666666666667	0.881606025316456\\
11.1944444444444	0.880656664195946\\
11.2222222222222	0.954588478206018\\
11.25	0.870213613807564\\
11.2777777777778	0.842681967999246\\
11.3055555555556	0.871637675421825\\
11.3333333333333	0.876859189873418\\
11.3611111111111	0.863568050632912\\
11.3888888888889	0.928955696202532\\
11.4166666666667	0.862856000000001\\
11.4444444444444	0.851819620253165\\
11.4722222222222	0.884454126582279\\
11.5	0.853243670886076\\
11.5277777777778	0.853481012658229\\
11.5555555555556	0.925632911392405\\
11.5833333333333	0.85110759087836\\
11.6111111111111	0.846360761403471\\
11.6388888888889	0.854074374972337\\
11.6666666666667	0.840308560781626\\
11.6944444444444	0.881368658227847\\
11.7222222222222	0.930498430379746\\
11.75	0.836985772151898\\
11.7777777777778	0.842207291139241\\
11.8055555555556	0.841732607594937\\
11.8333333333333	0.844818025316457\\
11.8611111111111	0.860957265822785\\
11.8888888888889	0.997191443037975\\
11.9166666666667	0.861787974683544\\
11.9444444444444	0.863212018154707\\
11.9722222222222	0.858939869359423\\
12	0.862381319081697\\
12.0277777777778	0.856210408655803\\
12.0555555555556	0.958979349457797\\
12.0833333333333	0.84600475949367\\
12.1111111111111	0.87246835443038\\
12.1388888888889	0.848852860759493\\
12.1666666666667	0.870450936708862\\
12.1944444444444	0.867246835443037\\
12.2222222222222	1.01048258227848\\
12.25	0.923259493670885\\
12.2777777777778	0.902254734177216\\
12.3055555555556	0.907238936708861\\
12.3333333333333	0.92361547696019\\
12.3611111111111	0.926700960831665\\
12.3888888888889	1.00751569817039\\
12.4166666666667	0.92420887699279\\
12.4444444444444	0.914359189873418\\
12.4722222222222	0.923022151898735\\
12.5	0.938805367088607\\
12.5277777777778	0.948536405063292\\
12.5555555555556	1.05284810126582\\
12.5833333333333	0.94865506329114\\
12.6111111111111	0.931922481012659\\
12.6388888888889	0.930854430379746\\
12.6666666666667	0.932397164556962\\
12.6944444444444	0.979509504413484\\
12.7222222222222	1.06483382065948\\
12.75	0.901898732506167\\
12.7777777777778	0.918037965373296\\
12.8055555555556	0.932397161214762\\
12.8333333333333	0.907120253164557\\
12.8611111111111	0.879113924050634\\
12.8888888888889	0.985087037974683\\
12.9166666666667	0.878283240506329\\
12.9444444444444	0.879113924050634\\
12.9722222222222	0.887539544303797\\
13	0.887658227848101\\
13.0277777777778	0.855854430379747\\
13.0555555555556	1.00241296202532\\
13.0833333333333	0.862737339623653\\
13.1111111111111	0.849802217344202\\
13.1388888888889	0.834374981851123\\
13.1666666666667	0.836155064246038\\
13.1944444444444	0.865585443037975\\
13.2222222222222	0.962183544303798\\
13.25	0.878995240506329\\
13.2777777777778	0.885996835443038\\
13.3055555555556	0.89738924050633\\
13.3333333333333	0.903322784810127\\
13.3611111111111	0.90652688607595\\
13.3888888888889	1.00846518987342\\
13.4166666666667	0.903322784810127\\
13.4444444444444	0.926938279435911\\
13.4722222222222	0.911511073806597\\
13.5	0.917444617621435\\
};
\addplot [color=red, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0.655188431440012\\
0.0555555555555554	0.652609372443745\\
0.0833333333333339	0.651464879326699\\
0.111111111111111	0.650173503753299\\
0.138888888888889	0.648545104478425\\
0.166666666666666	0.647522664108097\\
0.194444444444445	0.646336031818473\\
0.222222222222221	0.64706450604225\\
0.277777777777779	0.646650845101641\\
0.305555555555555	0.646126502152679\\
0.333333333333334	0.646501428540537\\
0.388888888888889	0.646722601421123\\
0.416666666666666	0.645950775741996\\
0.444444444444445	0.644592923715015\\
0.472222222222221	0.643419158919556\\
0.5	0.642673580133158\\
0.527777777777779	0.642824876825383\\
0.555555555555555	0.642323588859972\\
0.583333333333334	0.641542140402343\\
0.611111111111111	0.640606996889581\\
0.638888888888889	0.639872628465264\\
0.666666666666666	0.638775739582504\\
0.694444444444445	0.639054933801226\\
0.722222222222221	0.638699018009554\\
0.75	0.638495421747132\\
0.777777777777779	0.639527430159456\\
0.805555555555555	0.64086889649746\\
0.833333333333334	0.642712750055942\\
0.861111111111111	0.646714370393948\\
0.888888888888889	0.649834208392852\\
0.916666666666666	0.653360996550418\\
0.972222222222221	0.662056988979955\\
1	0.665873940173373\\
1.02777777777778	0.669530696790906\\
1.05555555555556	0.671933729385765\\
1.08333333333333	0.673741781221201\\
1.11111111111111	0.676206140778103\\
1.16666666666667	0.679861068421079\\
1.25	0.681641400663647\\
1.27777777777778	0.682637261097051\\
1.30555555555556	0.683199934025385\\
1.33333333333333	0.683581753580867\\
1.36111111111111	0.683809889730238\\
1.38888888888889	0.685021434305654\\
1.41666666666667	0.685963079315147\\
1.44444444444444	0.686504809134151\\
1.47222222222222	0.686579726620465\\
1.5	0.686940061791503\\
1.52777777777778	0.687044715353084\\
1.55555555555556	0.687493477370733\\
1.58333333333333	0.687723085915435\\
1.61111111111111	0.687106008388101\\
1.63888888888889	0.686607741300451\\
1.66666666666667	0.686219668157044\\
1.69444444444444	0.686597510815234\\
1.72222222222222	0.687925953506713\\
1.75	0.689025711959266\\
1.77777777777778	0.689466561424197\\
1.80555555555556	0.689543318686365\\
1.83333333333333	0.689006713687972\\
1.86111111111111	0.688628978933364\\
1.88888888888889	0.688066284081257\\
1.91666666666667	0.688052922281756\\
1.94444444444444	0.688881240914045\\
2	0.689061832697364\\
2.02777777777778	0.693311612096949\\
2.05555555555556	0.702457869926336\\
2.08333333333333	0.710924566280553\\
2.11111111111111	0.71781377270033\\
2.13888888888889	0.723546074906899\\
2.16666666666667	0.729862977328995\\
2.19444444444444	0.735967147192872\\
2.22222222222222	0.740952804445207\\
2.25	0.745370333406678\\
2.27777777777778	0.748547824285014\\
2.33333333333333	0.753128211294161\\
2.41666666666667	0.759442000744222\\
2.44444444444444	0.762453348850569\\
2.47222222222222	0.765258661822434\\
2.5	0.766691896281063\\
2.52777777777778	0.768485033970395\\
2.55555555555556	0.770115942123505\\
2.58333333333333	0.772809854075224\\
2.61111111111111	0.774852802749102\\
2.66666666666667	0.776640875230976\\
2.69444444444444	0.776786615766309\\
2.72222222222222	0.77776945307038\\
2.75	0.782922842697984\\
2.77777777777778	0.787467334535034\\
2.80555555555556	0.793021883938115\\
2.83333333333333	0.797185008148571\\
2.86111111111111	0.800926674574725\\
2.88888888888889	0.803856008798064\\
2.91666666666667	0.806363014911456\\
2.97222222222222	0.80991954515366\\
3	0.812417882674829\\
3.02777777777778	0.81791338550696\\
3.05555555555556	0.822391877363188\\
3.08333333333333	0.825459267398951\\
3.11111111111111	0.829241708662252\\
3.13888888888889	0.831321199523968\\
3.16666666666667	0.835824306350212\\
3.19444444444444	0.839525867322889\\
3.22222222222222	0.842362925827638\\
3.25	0.845923866707601\\
3.30555555555556	0.853761327413423\\
3.33333333333333	0.85637718685134\\
3.36111111111111	0.860312742602416\\
3.38888888888889	0.862064275776582\\
3.41666666666667	0.863107327972692\\
3.44444444444444	0.864870636037134\\
3.47222222222222	0.865653257471916\\
3.5	0.868491794135041\\
3.52777777777778	0.869837486746496\\
3.55555555555556	0.868522995731851\\
3.58333333333333	0.868606326666677\\
3.61111111111111	0.868428616444024\\
3.63888888888889	0.867405503097437\\
3.66666666666667	0.868886996030476\\
3.69444444444444	0.868423691383827\\
3.72222222222222	0.866589687005703\\
3.75	0.866311044375077\\
3.77777777777778	0.865194628706199\\
3.80555555555556	0.864469432668189\\
3.83333333333333	0.865012765884501\\
3.86111111111111	0.866126441790346\\
3.88888888888889	0.866254485499892\\
3.91666666666667	0.865689083283293\\
3.94444444444444	0.867536745882294\\
3.97222222222222	0.867807873424056\\
4	0.868516899849302\\
4.05555555555556	0.869564495210399\\
4.08333333333333	0.868730673056422\\
4.11111111111111	0.86952126037408\\
4.13888888888889	0.868943789624881\\
4.16666666666667	0.867350795124985\\
4.19444444444444	0.866258288878081\\
4.22222222222222	0.8654645442783\\
4.25	0.865167285229996\\
4.30555555555556	0.865197283645585\\
4.33333333333333	0.864575916142554\\
4.36111111111111	0.864293478788236\\
4.41666666666667	0.863107255459367\\
4.44444444444444	0.86302125659105\\
4.47222222222222	0.863905345059891\\
4.5	0.863854961587538\\
4.52777777777778	0.864132247013934\\
4.55555555555556	0.864945711992984\\
4.58333333333333	0.865593915846317\\
4.61111111111111	0.866721554427912\\
4.63888888888889	0.866515769300175\\
4.66666666666667	0.865653716155585\\
4.69444444444444	0.866099612997951\\
4.75	0.869189241862927\\
4.77777777777778	0.870002375304008\\
4.83333333333333	0.873287101722672\\
4.86111111111111	0.876357148999901\\
4.88888888888889	0.878185940637199\\
4.91666666666667	0.878877118140796\\
4.94444444444444	0.879343397774891\\
5	0.879694661992378\\
5.02777777777778	0.8789705285011\\
5.05555555555556	0.881476487640201\\
5.08333333333333	0.882059817770195\\
5.13888888888889	0.884127191524019\\
5.16666666666667	0.885931374165217\\
5.19444444444444	0.888523147156146\\
5.22222222222222	0.889622482982555\\
5.25	0.890304745748329\\
5.27777777777778	0.890604038941113\\
5.30555555555556	0.891060577449707\\
5.33333333333333	0.891025900868364\\
5.38888888888889	0.88990168850011\\
5.41666666666667	0.889866298743634\\
5.44444444444444	0.888816528634274\\
5.47222222222222	0.887512049742728\\
5.5	0.888615370595021\\
5.52777777777778	0.888901128708092\\
5.55555555555556	0.887319081104673\\
5.58333333333333	0.886344448707979\\
5.61111111111111	0.885589907353726\\
5.63888888888889	0.885961285276025\\
5.66666666666667	0.887180917856663\\
5.72222222222222	0.887937969468418\\
5.75	0.889863059833646\\
5.77777777777778	0.889762099013574\\
5.80555555555556	0.887716757682659\\
5.83333333333333	0.887799399464164\\
5.86111111111111	0.887652536012144\\
5.88888888888889	0.885968850118207\\
5.91666666666667	0.884695747875677\\
5.94444444444444	0.884122154627532\\
5.97222222222222	0.881643156186065\\
6	0.880589057541924\\
6.02777777777778	0.880725043173648\\
6.05555555555556	0.880506391760999\\
6.08333333333333	0.88041401119564\\
6.11111111111111	0.880705894205553\\
6.13888888888889	0.880490285838913\\
6.19444444444444	0.879331757461609\\
6.22222222222222	0.879856293488407\\
6.25	0.876247342868787\\
6.27777777777778	0.870587361318005\\
6.30555555555556	0.864033607450811\\
6.33333333333333	0.85893578364383\\
6.36111111111111	0.854589181760415\\
6.41666666666667	0.846107210846872\\
6.44444444444444	0.842365825006507\\
6.47222222222222	0.841347440988006\\
6.5	0.840966448315751\\
6.52777777777778	0.841530178738182\\
6.63888888888889	0.840622183235066\\
6.66666666666667	0.840109423665671\\
6.69444444444444	0.840657379214651\\
6.72222222222222	0.840492806644376\\
6.75	0.84143673687579\\
6.80555555555556	0.843981660594318\\
6.83333333333333	0.844569254550306\\
6.86111111111111	0.846118886711228\\
6.88888888888889	0.846342646458535\\
6.91666666666667	0.846834076663688\\
6.94444444444444	0.848978212539174\\
6.97222222222222	0.850521365679379\\
7	0.852184481536966\\
7.02777777777778	0.854131189754147\\
7.05555555555556	0.855883985002613\\
7.08333333333333	0.856613186036427\\
7.11111111111111	0.858073105425955\\
7.13888888888889	0.859108358443383\\
7.16666666666667	0.861287504601993\\
7.19444444444444	0.863602352404751\\
7.22222222222222	0.865803991258637\\
7.27777777777778	0.867214924730298\\
7.30555555555556	0.868481605317319\\
7.33333333333333	0.870658558347134\\
7.36111111111111	0.873285508279105\\
7.38888888888889	0.875596338289492\\
7.41666666666667	0.877350594378852\\
7.44444444444444	0.877767492675911\\
7.47222222222222	0.878857829385883\\
7.5	0.878686445563115\\
7.52777777777778	0.879256630999789\\
7.55555555555556	0.878512733927328\\
7.61111111111111	0.879378307155539\\
7.66666666666667	0.877487069626186\\
7.69444444444444	0.879047127281929\\
7.72222222222222	0.879305600395764\\
7.75	0.878417220973487\\
7.77777777777778	0.876586780373788\\
7.80555555555556	0.875515006302393\\
7.83333333333333	0.874820579926729\\
7.88888888888889	0.876412562955656\\
7.91666666666667	0.87580992841645\\
7.94444444444444	0.875518419645752\\
7.97222222222222	0.875946639200881\\
8	0.875548053195544\\
8.02777777777778	0.874653627195695\\
8.05555555555556	0.87541105375438\\
8.08333333333333	0.875940546627424\\
8.11111111111111	0.874053970741986\\
8.13888888888889	0.87255979120658\\
8.16666666666667	0.871170373970603\\
8.19444444444444	0.870351098631371\\
8.22222222222222	0.86997234348666\\
8.25	0.868806626713084\\
8.27777777777778	0.868164537308198\\
8.30555555555556	0.868524765503206\\
8.33333333333333	0.868685922097475\\
8.36111111111111	0.871511987746507\\
8.38888888888889	0.870788472512967\\
8.44444444444444	0.868532894914788\\
8.47222222222222	0.868534137458301\\
8.5	0.869528481259575\\
8.52777777777778	0.869122777765035\\
8.55555555555556	0.870114472200974\\
8.58333333333333	0.871488311544438\\
8.61111111111111	0.871967385614193\\
8.63888888888889	0.871231811464947\\
8.66666666666667	0.869467567714805\\
8.69444444444444	0.868007607850423\\
8.72222222222222	0.8666610531183\\
8.75	0.863693691586381\\
8.77777777777778	0.863482693050033\\
8.80555555555556	0.864480372643543\\
8.83333333333333	0.861762858429229\\
8.86111111111111	0.858837864938291\\
8.88888888888889	0.854518270797085\\
8.91666666666667	0.849950505448074\\
8.94444444444444	0.846519268720735\\
8.97222222222222	0.843560510195905\\
9	0.846715105673576\\
9.02777777777778	0.851504259147491\\
9.05555555555556	0.85588125287031\\
9.13888888888889	0.86792760524758\\
9.16666666666667	0.870367821976902\\
9.19444444444444	0.87174845037258\\
9.22222222222222	0.871833801742188\\
9.25	0.874269207296342\\
9.27777777777778	0.875189882709249\\
9.30555555555556	0.878454979594121\\
9.33333333333333	0.884441435581794\\
9.36111111111111	0.88695955579443\\
9.38888888888889	0.88811770187629\\
9.44444444444444	0.891785330415704\\
9.47222222222222	0.893041752308001\\
9.5	0.89446119589199\\
9.52777777777778	0.894891490909869\\
9.55555555555556	0.894183956932507\\
9.58333333333333	0.891499806312037\\
9.63888888888889	0.885260017551007\\
9.66666666666667	0.884269967601787\\
9.69444444444444	0.883120062944872\\
9.72222222222222	0.881264136543699\\
9.75	0.880482520648863\\
9.77777777777778	0.881141209098445\\
9.80555555555556	0.882469685949008\\
9.83333333333333	0.88441725828323\\
9.86111111111111	0.886011250857591\\
9.88888888888889	0.886378162780622\\
9.91666666666667	0.885107350425113\\
9.94444444444444	0.884946089049595\\
9.97222222222222	0.884325776867774\\
10.0555555555556	0.881346110521166\\
10.0833333333333	0.881634673068772\\
10.1111111111111	0.882481647263447\\
10.1666666666667	0.886089521436753\\
10.1944444444444	0.88543447414408\\
10.2222222222222	0.884898345052976\\
10.2777777777778	0.884372964995103\\
10.3055555555556	0.885216944574919\\
10.3333333333333	0.884718695523416\\
10.3611111111111	0.882795945584823\\
10.3888888888889	0.881298606966846\\
10.4166666666667	0.88043261079603\\
10.4444444444444	0.881015586667646\\
10.4722222222222	0.882248292273085\\
10.5	0.883917213784866\\
10.5277777777778	0.886550205115718\\
10.5555555555556	0.888533328465892\\
10.5833333333333	0.889349851370993\\
10.6111111111111	0.889314546743535\\
10.6388888888889	0.888144816376052\\
10.6944444444444	0.883417551686852\\
10.7222222222222	0.881421826295966\\
10.75	0.880424784905681\\
10.7777777777778	0.878743931721127\\
10.8055555555556	0.877810909027003\\
10.8333333333333	0.876189331992373\\
10.8611111111111	0.875018115969862\\
10.8888888888889	0.874923297260173\\
10.9166666666667	0.872911772020252\\
10.9444444444444	0.869337621349262\\
10.9722222222222	0.865470799155403\\
11	0.862326626649825\\
11.0277777777778	0.860879244893738\\
11.0555555555556	0.860718501573333\\
11.1111111111111	0.862693694727279\\
11.1388888888889	0.86170192713527\\
11.1666666666667	0.860086979092216\\
11.1944444444444	0.858185006530919\\
11.25	0.855126261919214\\
11.3333333333333	0.849998517010327\\
11.3611111111111	0.847836425266186\\
11.3888888888889	0.846025953369127\\
11.4166666666667	0.844798876622692\\
11.4444444444444	0.8436991334195\\
11.4722222222222	0.842900548675878\\
11.5	0.843401852963805\\
11.5277777777778	0.842971504020172\\
11.5555555555556	0.841718816876941\\
11.5833333333333	0.840320629089335\\
11.6111111111111	0.83916490095945\\
11.6388888888889	0.837746375963658\\
11.6666666666667	0.836194694192066\\
11.6944444444444	0.835546659739395\\
11.7222222222222	0.835142269896783\\
11.75	0.835064497205813\\
11.7777777777778	0.835322562428468\\
11.8333333333333	0.835394524064871\\
11.8611111111111	0.837085953325365\\
11.8888888888889	0.839361533791811\\
11.9166666666667	0.841401893419476\\
11.9444444444444	0.842506017661591\\
12	0.843769640697143\\
12.0277777777778	0.843746659588254\\
12.0833333333333	0.841880047248607\\
12.1111111111111	0.841103471324979\\
12.1388888888889	0.840082078781668\\
12.1666666666667	0.840143556354972\\
12.2222222222222	0.840739698820881\\
12.25	0.846516213100555\\
12.2777777777778	0.852430334244124\\
12.3055555555556	0.856866187565622\\
12.3333333333333	0.860299945226515\\
12.3611111111111	0.863311041152711\\
12.3888888888889	0.865475387786283\\
12.4166666666667	0.867432434600907\\
12.4444444444444	0.868929249371149\\
12.5	0.872195092454682\\
12.5277777777778	0.872588047026801\\
12.5555555555556	0.873127817832209\\
12.6111111111111	0.876330656722791\\
12.6388888888889	0.876806945541395\\
12.6666666666667	0.876625913596136\\
12.6944444444444	0.877045541693276\\
12.75	0.879593792514864\\
12.7777777777778	0.881535876634141\\
12.8055555555556	0.883294849523486\\
12.8333333333333	0.884618136339718\\
12.8611111111111	0.886755368121195\\
12.8888888888889	0.888607025298576\\
12.9166666666667	0.889805223082545\\
12.9444444444444	0.890142960574755\\
12.9722222222222	0.891017755896801\\
13	0.892001876928607\\
13.0277777777778	0.891593374533844\\
13.1111111111111	0.890937106853382\\
13.1388888888889	0.890216124285365\\
13.1666666666667	0.89167320257326\\
13.1944444444444	0.892988681052172\\
13.2222222222222	0.893159707916999\\
13.25	0.892311694365775\\
13.2777777777778	0.892329268889512\\
13.3055555555556	0.891395840224854\\
13.3333333333333	0.890579511705681\\
13.3611111111111	0.890459119457079\\
13.3888888888889	0.890989266304896\\
13.4166666666667	0.891018484995371\\
13.4444444444444	0.889528607373576\\
13.4722222222222	0.887125735574404\\
13.5	0.88443697616791\\
};

\addplot[area legend, draw=none, fill=red, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.765309539819975\\
0.0277777777777778	0.764007181996393\\
0.0555555555555556	0.762730068209016\\
0.0833333333333333	0.761585043709698\\
0.111111111111111	0.760293035000582\\
0.138888888888889	0.758663986769535\\
0.166666666666667	0.757640973542508\\
0.194444444444444	0.756453838698928\\
0.222222222222222	0.757181880354052\\
0.25	0.757019182111674\\
0.277777777777778	0.75676793930366\\
0.305555555555556	0.756243913086038\\
0.333333333333333	0.756619343320908\\
0.361111111111111	0.756698583314222\\
0.388888888888889	0.756841877121278\\
0.416666666666667	0.756070844659789\\
0.444444444444444	0.754713969306462\\
0.472222222222222	0.753541495674898\\
0.5	0.752797543917536\\
0.527777777777778	0.752950626031623\\
0.555555555555556	0.752451260686602\\
0.583333333333333	0.751671906999576\\
0.611111111111111	0.750739130618576\\
0.638888888888889	0.750007344503402\\
0.666666666666667	0.748913154865921\\
0.694444444444444	0.749195101817256\\
0.722222222222222	0.748841913908617\\
0.75	0.748641099729763\\
0.777777777777778	0.749675923596822\\
0.805555555555556	0.751020131669556\\
0.833333333333333	0.752866660970172\\
0.861111111111111	0.756870726144729\\
0.888888888888889	0.759992579617306\\
0.916666666666667	0.763521133916542\\
0.944444444444444	0.767857785297101\\
0.972222222222222	0.772220408291586\\
1	0.776038781242984\\
1.02777777777778	0.779696861365006\\
1.05555555555556	0.782100963300583\\
1.08333333333333	0.783910130345459\\
1.11111111111111	0.786375466872007\\
1.13888888888889	0.788189873137662\\
1.16666666666667	0.790032413275415\\
1.19444444444444	0.790655457898517\\
1.22222222222222	0.791215388798783\\
1.25	0.791815737552504\\
1.27777777777778	0.792812499558888\\
1.30555555555556	0.793375947762408\\
1.33333333333333	0.793758537992466\\
1.36111111111111	0.793987515006073\\
1.38888888888889	0.795199776168462\\
1.41666666666667	0.796141926850453\\
1.44444444444444	0.796684072653691\\
1.47222222222222	0.796759342909947\\
1.5	0.797120039768135\\
1.52777777777778	0.797225062998821\\
1.55555555555556	0.797674263990917\\
1.58333333333333	0.797904222068677\\
1.61111111111111	0.797287514896902\\
1.63888888888889	0.796789702713506\\
1.66666666666667	0.796402193890653\\
1.69444444444444	0.796780765176091\\
1.72222222222222	0.798109866821335\\
1.75	0.799210250876899\\
1.77777777777778	0.799651580668951\\
1.80555555555556	0.799728720553854\\
1.83333333333333	0.799192507193299\\
1.86111111111111	0.798815120177095\\
1.88888888888889	0.798252740261542\\
1.91666666666667	0.79823975788347\\
1.94444444444444	0.799068254268796\\
1.97222222222222	0.799185236576147\\
2	0.799249063272094\\
2.02777777777778	0.803498947623658\\
2.05555555555556	0.81264530518365\\
2.08333333333333	0.821111895096927\\
2.11111111111111	0.828000987667316\\
2.13888888888889	0.833733250311162\\
2.16666666666667	0.840050241810051\\
2.19444444444444	0.846154529785136\\
2.22222222222222	0.851140182713994\\
2.25	0.855557558292402\\
2.27777777777778	0.858734754451937\\
2.30555555555556	0.861051907206083\\
2.33333333333333	0.86331439987806\\
2.36111111111111	0.865432848448037\\
2.38888888888889	0.867490382537521\\
2.41666666666667	0.869626578471658\\
2.44444444444444	0.872637256597276\\
2.47222222222222	0.875441543409109\\
2.5	0.876873611569822\\
2.52777777777778	0.878665528562669\\
2.55555555555556	0.880295079383924\\
2.58333333333333	0.882987416301398\\
2.61111111111111	0.885028348799421\\
2.63888888888889	0.885958918249143\\
2.66666666666667	0.886812141334895\\
2.69444444444444	0.886955646179023\\
2.72222222222222	0.887936018678207\\
2.75	0.89308654247813\\
2.77777777777778	0.897627995448982\\
2.80555555555556	0.903179237235966\\
2.83333333333333	0.907338952019281\\
2.86111111111111	0.911077202424641\\
2.88888888888889	0.914002972244955\\
2.91666666666667	0.916506371900829\\
2.94444444444444	0.918316897592572\\
2.97222222222222	0.920055810988081\\
3	0.92255037580267\\
3.02777777777778	0.928041603526784\\
3.05555555555556	0.932515334130142\\
3.08333333333333	0.93557760350519\\
3.11111111111111	0.939354923679935\\
3.13888888888889	0.941429845404971\\
3.16666666666667	0.945928970673018\\
3.19444444444444	0.949626989812521\\
3.22222222222222	0.952460911260571\\
3.25	0.956018950904902\\
3.27777777777778	0.959979675982636\\
3.30555555555556	0.963851379941461\\
3.33333333333333	0.966465201936517\\
3.36111111111111	0.970399016117668\\
3.38888888888889	0.972149179019886\\
3.41666666666667	0.973191343293636\\
3.44444444444444	0.974954201655212\\
3.47222222222222	0.975736841679119\\
3.5	0.978575826590332\\
3.52777777777778	0.979922444644221\\
3.55555555555556	0.978609687225937\\
3.58333333333333	0.978695123741187\\
3.61111111111111	0.978520170657737\\
3.63888888888889	0.977500600883598\\
3.66666666666667	0.978986116951121\\
3.69444444444444	0.978527848698025\\
3.72222222222222	0.976699739910246\\
3.75	0.976427264070401\\
3.77777777777778	0.975317386819179\\
3.80555555555556	0.974598876716768\\
3.83333333333333	0.975148775607898\\
3.86111111111111	0.976268790499493\\
3.88888888888889	0.976402855112947\\
3.91666666666667	0.975842756367728\\
3.94444444444444	0.977695398270872\\
3.97222222222222	0.977971564780627\\
4	0.978685541040571\\
4.02777777777778	0.979185631654372\\
4.05555555555556	0.979741846274797\\
4.08333333333333	0.978911379740609\\
4.11111111111111	0.97970504883468\\
4.13888888888889	0.979130757710511\\
4.16666666666667	0.977540830593045\\
4.19444444444444	0.976451255415227\\
4.22222222222222	0.975660330762637\\
4.25	0.975365613684784\\
4.27777777777778	0.975366645358855\\
4.30555555555556	0.975400708031236\\
4.33333333333333	0.97478219271334\\
4.36111111111111	0.97450295788858\\
4.38888888888889	0.973945202351834\\
4.41666666666667	0.973323475685341\\
4.44444444444444	0.973240623484649\\
4.47222222222222	0.974127869693559\\
4.5	0.974080910786115\\
4.52777777777778	0.974361657298086\\
4.55555555555556	0.975178313849415\\
4.58333333333333	0.975829185831938\\
4.61111111111111	0.976959171314861\\
4.63888888888889	0.97675554144846\\
4.66666666666667	0.975895618368828\\
4.69444444444444	0.97634368592833\\
4.72222222222222	0.977881475278785\\
4.75	0.979438034051484\\
4.77777777777778	0.98025373779819\\
4.80555555555556	0.981924680640439\\
4.83333333333333	0.983544349563977\\
4.86111111111111	0.986617573709506\\
4.88888888888889	0.988449763454953\\
4.91666666666667	0.989144167396319\\
4.94444444444444	0.989613853757963\\
4.97222222222222	0.989751684458855\\
5	0.989972130556144\\
5.02777777777778	0.989251391050408\\
5.05555555555556	0.991761041592161\\
5.08333333333333	0.992347876870585\\
5.11111111111111	0.993357415084693\\
5.13888888888889	0.994422256144523\\
5.16666666666667	0.99623001064288\\
5.19444444444444	0.998825517137942\\
5.22222222222222	0.999928869067458\\
5.25	1.00061471830254\\
5.27777777777778	1.00091754161838\\
5.30555555555556	1.00137757142001\\
5.33333333333333	1.0013468049298\\
5.36111111111111	1.00078745488121\\
5.38888888888889	1.00023023520274\\
5.41666666666667	1.00019777648661\\
5.44444444444444	0.999150707787859\\
5.47222222222222	0.997848465102541\\
5.5	0.998953563114178\\
5.52777777777778	0.999241278877602\\
5.55555555555556	0.997661025109525\\
5.58333333333333	0.996687591069203\\
5.61111111111111	0.995934003848574\\
5.63888888888889	0.996306036633467\\
5.66666666666667	0.997526165862934\\
5.69444444444444	0.997900817821633\\
5.72222222222222	0.998283084785839\\
5.75	1.0002071668885\\
5.77777777777778	1.00010542590465\\
5.80555555555556	0.998058987060634\\
5.83333333333333	0.998140141556184\\
5.86111111111111	0.997991696831678\\
5.88888888888889	0.996306311781352\\
5.91666666666667	0.995031009586619\\
5.94444444444444	0.994455254016659\\
5.97222222222222	0.991973887868287\\
6	0.990916847856001\\
6.02777777777778	0.991049498916704\\
6.05555555555556	0.990827691545127\\
6.08333333333333	0.990731728962496\\
6.11111111111111	0.991020064408279\\
6.13888888888889	0.99080075272806\\
6.16666666666667	0.990205967990113\\
6.19444444444444	0.989634484913623\\
6.22222222222222	0.990154863248122\\
6.25	0.986541749919498\\
6.27777777777778	0.980877456745424\\
6.30555555555556	0.974319050236103\\
6.33333333333333	0.96921599370199\\
6.36111111111111	0.964864026089033\\
6.38888888888889	0.960652624552068\\
6.41666666666667	0.956370978605467\\
6.44444444444444	0.952623787778762\\
6.47222222222222	0.95159936025578\\
6.5	0.951211804178599\\
6.52777777777778	0.951769086515846\\
6.55555555555556	0.951557068222438\\
6.58333333333333	0.951291654449437\\
6.61111111111111	0.951097040469615\\
6.63888888888889	0.95083255510247\\
6.66666666666667	0.95031202695585\\
6.69444444444444	0.950852027830137\\
6.72222222222222	0.950679639839281\\
6.75	0.951615629185279\\
6.77777777777778	0.952915308269701\\
6.80555555555556	0.954145540913807\\
6.83333333333333	0.954726011270824\\
6.86111111111111	0.956268933903905\\
6.88888888888889	0.956486414508823\\
6.91666666666667	0.956971770363988\\
6.94444444444444	0.959110268258157\\
6.97222222222222	0.960648217191389\\
7	0.962306489889044\\
7.02777777777778	0.964248567092583\\
7.05555555555556	0.965996994037926\\
7.08333333333333	0.96672208684956\\
7.11111111111111	0.968178100624053\\
7.13888888888889	0.969209604431617\\
7.16666666666667	0.971385238418468\\
7.19444444444444	0.973696902078065\\
7.22222222222222	0.975895785362818\\
7.25	0.976606117645762\\
7.27777777777778	0.977302030531669\\
7.30555555555556	0.978566655437993\\
7.33333333333333	0.98074174151483\\
7.36111111111111	0.983367026394077\\
7.38888888888889	0.985676391977362\\
7.41666666666667	0.98742935639571\\
7.44444444444444	0.987845098143303\\
7.47222222222222	0.988934438062607\\
7.5	0.988762293826903\\
7.52777777777778	0.989331839619436\\
7.55555555555556	0.988587459845044\\
7.58333333333333	0.989000472202862\\
7.61111111111111	0.989452153447291\\
7.63888888888889	0.988499160887946\\
7.66666666666667	0.987560022307343\\
7.69444444444444	0.989119661263713\\
7.72222222222222	0.989377842530055\\
7.75	0.988489263989354\\
7.77777777777778	0.986658577512339\\
7.80555555555556	0.985586431504257\\
7.83333333333333	0.98489153717145\\
7.86111111111111	0.985639769988559\\
7.88888888888889	0.986482431102884\\
7.91666666666667	0.985879386353712\\
7.94444444444444	0.985587461568192\\
7.97222222222222	0.986015301037746\\
8	0.985616359622297\\
8.02777777777778	0.984721544108616\\
8.05555555555556	0.985478518050252\\
8.08333333333333	0.986007671873835\\
8.11111111111111	0.984120602309528\\
8.13888888888889	0.982625669904785\\
8.16666666666667	0.981235347309448\\
8.19444444444444	0.980415049918384\\
8.22222222222222	0.980035325299797\\
8.25	0.978868731927489\\
8.27777777777778	0.978225806630665\\
8.30555555555556	0.978585264345676\\
8.33333333333333	0.978745664635325\\
8.36111111111111	0.981571216533033\\
8.38888888888889	0.980847327047484\\
8.41666666666667	0.979722050301195\\
8.44444444444444	0.978590886431878\\
8.47222222222222	0.97859164620065\\
8.5	0.979585534275939\\
8.52777777777778	0.979179438780079\\
8.55555555555556	0.980170715085862\\
8.58333333333333	0.981544137221255\\
8.61111111111111	0.982022833824463\\
8.63888888888889	0.9812869074678\\
8.66666666666667	0.979522345681981\\
8.69444444444444	0.97806209869624\\
8.72222222222222	0.976715265109688\\
8.75	0.973747593076491\\
8.77777777777778	0.97353626790762\\
8.80555555555556	0.97453373049616\\
8.83333333333333	0.971816062347801\\
8.86111111111111	0.968891003934402\\
8.88888888888889	0.964571367031866\\
8.91666666666667	0.960003566777848\\
8.94444444444444	0.956572190578124\\
8.97222222222222	0.953613097800011\\
9	0.956767210904153\\
9.02777777777778	0.961555890225705\\
9.05555555555556	0.965932457263832\\
9.08333333333333	0.969981458434157\\
9.11111111111111	0.974091621754814\\
9.13888888888889	0.977978010929148\\
9.16666666666667	0.980418097897278\\
9.19444444444444	0.981798667503777\\
9.22222222222222	0.981884053036757\\
9.25	0.984319572746906\\
9.27777777777778	0.985240393284099\\
9.30555555555556	0.988505642395486\\
9.33333333333333	0.994492207664316\\
9.36111111111111	0.99701038772632\\
9.38888888888889	0.998168595666524\\
9.41666666666667	0.999952856639855\\
9.44444444444444	1.00183645234456\\
9.47222222222222	1.00309305790052\\
9.5	1.00451278588646\\
9.52777777777778	1.00494351797934\\
9.55555555555556	1.00423647348161\\
9.58333333333333	1.00155259159704\\
9.61111111111111	0.998384937265467\\
9.63888888888889	0.995312141252133\\
9.66666666666667	0.99432140812267\\
9.69444444444444	0.993170865404459\\
9.72222222222222	0.991314543811605\\
9.75	0.990532826132176\\
9.77777777777778	0.991191568528139\\
9.80555555555556	0.992520150692106\\
9.83333333333333	0.994467835168596\\
9.86111111111111	0.996061956699352\\
9.88888888888889	0.99642906128442\\
9.91666666666667	0.995158534705498\\
9.94444444444444	0.994997689070947\\
9.97222222222222	0.994377947823266\\
10	0.993373556705356\\
10.0277777777778	0.992402840377117\\
10.0555555555556	0.991401026870602\\
10.0833333333333	0.991691003703722\\
10.1111111111111	0.992539804439628\\
10.1388888888889	0.994317876207237\\
10.1666666666667	0.996152746497979\\
10.1944444444444	0.995500590942109\\
10.2222222222222	0.9949671411633\\
10.25	0.994690111203415\\
10.2777777777778	0.994446489772495\\
10.3055555555556	0.99529234150697\\
10.3333333333333	0.994795690925526\\
10.3611111111111	0.992874303604033\\
10.3888888888889	0.991378136906675\\
10.4166666666667	0.990513311891433\\
10.4444444444444	0.991097398185185\\
10.4722222222222	0.992331084998177\\
10.5	0.994001071286214\\
10.5277777777778	0.996635610324279\\
10.5555555555556	0.998620983068536\\
10.5833333333333	0.999440559427185\\
10.6111111111111	0.999408825338775\\
10.6388888888889	0.998242769760371\\
10.6666666666667	0.995902641411111\\
10.6944444444444	0.993522016281146\\
10.7222222222222	0.99152903049041\\
10.75	0.99053465500318\\
10.7777777777778	0.988856179245741\\
10.8055555555556	0.987925256844765\\
10.8333333333333	0.986305595609831\\
10.8611111111111	0.985136205976369\\
10.8888888888889	0.985043117324689\\
10.9166666666667	0.983033208702075\\
10.9444444444444	0.979460286198192\\
10.9722222222222	0.975594246527727\\
11	0.972450518220058\\
11.0277777777778	0.971003434231063\\
11.0555555555556	0.970842959283511\\
11.0833333333333	0.971823868047175\\
11.1111111111111	0.972819627623243\\
11.1388888888889	0.971828607067557\\
11.1666666666667	0.970213767717781\\
11.1944444444444	0.968311362996632\\
11.2222222222222	0.966806450479749\\
11.25	0.965250874839771\\
11.2777777777778	0.963541752829337\\
11.3055555555556	0.961835723782077\\
11.3333333333333	0.960119046927136\\
11.3611111111111	0.95795508391552\\
11.3888888888889	0.956142497221304\\
11.4166666666667	0.954913428539\\
11.4444444444444	0.953811894074709\\
11.4722222222222	0.953011570279838\\
11.5	0.953511407481918\\
11.5277777777778	0.953079901828944\\
11.5555555555556	0.951826126784346\\
11.5833333333333	0.950427015163545\\
11.6111111111111	0.949270396628452\\
11.6388888888889	0.94785078810073\\
11.6666666666667	0.946297827342681\\
11.6944444444444	0.945648467385269\\
11.7222222222222	0.945242890434697\\
11.75	0.945164300168511\\
11.7777777777778	0.945421655727614\\
11.8055555555556	0.945433084493838\\
11.8333333333333	0.9454919253651\\
11.8611111111111	0.947182531349842\\
11.8888888888889	0.949457404803982\\
11.9166666666667	0.951497432916382\\
11.9444444444444	0.95260148604568\\
11.9722222222222	0.953185196255762\\
12	0.953864877783538\\
12.0277777777778	0.953841555412855\\
12.0555555555556	0.952923864854477\\
12.0833333333333	0.951973712434504\\
12.1111111111111	0.951196341971666\\
12.1388888888889	0.95017405200444\\
12.1666666666667	0.950234568355215\\
12.1944444444444	0.950493342895685\\
12.2222222222222	0.950828929039613\\
12.25	0.956604964364071\\
12.2777777777778	0.962518972047247\\
12.3055555555556	0.966954856711711\\
12.3333333333333	0.970388669885972\\
12.3611111111111	0.97339984012483\\
12.3888888888889	0.975564283042502\\
12.4166666666667	0.977521506245632\\
12.4444444444444	0.979018447406307\\
12.4722222222222	0.980686673249887\\
12.5	0.982284109074877\\
12.5277777777778	0.982676888878424\\
12.5555555555556	0.983216535303917\\
12.5833333333333	0.984832059641191\\
12.6111111111111	0.986419388243631\\
12.6388888888889	0.986895173341645\\
12.6666666666667	0.986713124838678\\
12.6944444444444	0.987131412102707\\
12.7222222222222	0.988388047425634\\
12.75	0.989677001799559\\
12.7777777777778	0.991617727929061\\
12.8055555555556	0.993375250454687\\
12.8333333333333	0.994697193053266\\
12.8611111111111	0.996833153683499\\
12.8888888888889	0.998683565743707\\
12.9166666666667	0.999880759871567\\
12.9444444444444	1.00021772646872\\
12.9722222222222	1.0010919285739\\
13	1.00207562062088\\
13.0277777777778	1.00166682805035\\
13.0555555555556	1.00145817057593\\
13.0833333333333	1.00129227180761\\
13.1111111111111	1.00101029610526\\
13.1388888888889	1.00028934506389\\
13.1666666666667	1.00174648563388\\
13.1944444444444	1.0030620724054\\
13.2222222222222	1.00323327367356\\
13.25	1.00238550520301\\
13.2777777777778	1.00240338473822\\
13.3055555555556	1.00147031889487\\
13.3333333333333	1.00065439883451\\
13.3611111111111	1.00053444386795\\
13.3888888888889	1.00106506479197\\
13.4166666666667	1.00109483034476\\
13.4444444444444	0.999605565124424\\
13.4722222222222	0.997203322786796\\
13.5	0.994515192223786\\
13.5	0.774358760112034\\
13.4722222222222	0.77704814836201\\
13.4444444444444	0.779451649622727\\
13.4166666666667	0.780942139645979\\
13.3888888888889	0.780913467817825\\
13.3611111111111	0.780383795046204\\
13.3333333333333	0.780504624576849\\
13.3055555555556	0.781321361554836\\
13.2777777777778	0.782255153040803\\
13.25	0.782237883528539\\
13.2222222222222	0.783086142160434\\
13.1944444444444	0.782915289698944\\
13.1666666666667	0.78159991951264\\
13.1388888888889	0.780142903506839\\
13.1111111111111	0.780863917601508\\
13.0833333333333	0.781145903003396\\
13.0555555555556	0.781311654402345\\
13.0277777777778	0.781519921017337\\
13	0.781928133236335\\
12.9722222222222	0.780943583219697\\
12.9444444444444	0.780068194680785\\
12.9166666666667	0.779729686293524\\
12.8888888888889	0.778530484853444\\
12.8611111111111	0.776677582558891\\
12.8333333333333	0.77453907962617\\
12.8055555555556	0.773214448592286\\
12.7777777777778	0.771454025339221\\
12.75	0.769510583230168\\
12.7222222222222	0.768219100268809\\
12.6944444444444	0.766959671283844\\
12.6666666666667	0.766538702353594\\
12.6388888888889	0.766718717741144\\
12.6111111111111	0.766241925201951\\
12.5833333333333	0.764654503072597\\
12.5555555555556	0.763039100360501\\
12.5277777777778	0.762499205175179\\
12.5	0.762106075834486\\
12.4722222222222	0.76050832285371\\
12.4444444444444	0.758840051335991\\
12.4166666666667	0.757343362956184\\
12.3888888888889	0.755386492530063\\
12.3611111111111	0.753222242180593\\
12.3333333333333	0.75021122056706\\
12.3055555555556	0.746777518419531\\
12.2777777777778	0.742341696441001\\
12.25	0.736427461837038\\
12.2222222222222	0.730650468602148\\
12.1944444444444	0.730313207842858\\
12.1666666666667	0.73005254435473\\
12.1388888888889	0.729990105558897\\
12.1111111111111	0.731010600678291\\
12.0833333333333	0.73178638206271\\
12.0555555555556	0.732735193987109\\
12.0277777777778	0.733651763763652\\
12	0.733674403610748\\
11.9722222222222	0.732994396101253\\
11.9444444444444	0.732410549277503\\
11.9166666666667	0.73130635392257\\
11.8888888888889	0.729265662779641\\
11.8611111111111	0.726989375300889\\
11.8333333333333	0.725297122764642\\
11.8055555555556	0.725236515165292\\
11.7777777777778	0.72522346912932\\
11.75	0.724964694243118\\
11.7222222222222	0.725041649358871\\
11.6944444444444	0.725444852093519\\
11.6666666666667	0.72609156104145\\
11.6388888888889	0.727641963826585\\
11.6111111111111	0.729059405290447\\
11.5833333333333	0.730214243015126\\
11.5555555555556	0.731611506969536\\
11.5277777777778	0.732863106211399\\
11.5	0.733292298445691\\
11.4722222222222	0.732789527071917\\
11.4444444444444	0.733586372764291\\
11.4166666666667	0.734684324706384\\
11.3888888888889	0.735909409516948\\
11.3611111111111	0.737717766616852\\
11.3333333333333	0.739877987093517\\
11.3055555555556	0.741591305915729\\
11.2777777777778	0.743294618487582\\
11.25	0.745001648998658\\
11.2222222222222	0.746555440731391\\
11.1944444444444	0.748058650065205\\
11.1666666666667	0.749960190466651\\
11.1388888888889	0.751575247202982\\
11.1111111111111	0.752567761831315\\
11.0833333333333	0.751573854700443\\
11.0555555555556	0.750594043863152\\
11.0277777777778	0.750755055556412\\
11	0.752202735079593\\
10.9722222222222	0.755347351783079\\
10.9444444444444	0.75921495650033\\
10.9166666666667	0.762790335338429\\
10.8888888888889	0.764803477195655\\
10.8611111111111	0.764900025963354\\
10.8333333333333	0.766073068374917\\
10.8055555555556	0.76769656120924\\
10.7777777777778	0.768631684196513\\
10.75	0.770314914808181\\
10.7222222222222	0.771314622101524\\
10.6944444444444	0.773313087092557\\
10.6666666666667	0.775699852422029\\
10.6388888888889	0.778046862991731\\
10.6111111111111	0.779220268148295\\
10.5833333333333	0.779259143314801\\
10.5555555555556	0.778445673863246\\
10.5277777777778	0.776464799907157\\
10.5	0.773833356283516\\
10.4722222222222	0.772165499547992\\
10.4444444444444	0.770933775150106\\
10.4166666666667	0.770351909700625\\
10.3888888888889	0.771219077027018\\
10.3611111111111	0.772717587565612\\
10.3333333333333	0.774641700121305\\
10.3055555555556	0.77514154764287\\
10.2777777777778	0.774299440217714\\
10.25	0.774547458542734\\
10.2222222222222	0.774829548942653\\
10.1944444444444	0.775368357346052\\
10.1666666666667	0.776026296375527\\
10.1388888888889	0.774196950951494\\
10.1111111111111	0.772423490087266\\
10.0833333333333	0.771578342433823\\
10.0555555555556	0.771291194171732\\
10.0277777777778	0.772295233243431\\
10	0.773267759504472\\
9.97222222222222	0.774273605912282\\
9.94444444444444	0.774894489028244\\
9.91666666666667	0.775056166144726\\
9.88888888888889	0.776327264276824\\
9.86111111111111	0.775960545015827\\
9.83333333333333	0.774366681397863\\
9.80555555555556	0.772419221205912\\
9.77777777777778	0.771090849668748\\
9.75	0.77043221516555\\
9.72222222222222	0.771213729275793\\
9.69444444444444	0.773069260485286\\
9.66666666666667	0.774218527080904\\
9.63888888888889	0.775207893849879\\
9.61111111111111	0.77827966414023\\
9.58333333333333	0.781447021027034\\
9.55555555555556	0.784131440383401\\
9.52777777777778	0.784839463840398\\
9.5	0.784409605897519\\
9.47222222222222	0.782990446715479\\
9.44444444444444	0.781734208486845\\
9.41666666666667	0.779850870759402\\
9.38888888888889	0.778066808086055\\
9.36111111111111	0.776908723862539\\
9.33333333333333	0.774390663499272\\
9.30555555555556	0.768404316792757\\
9.27777777777778	0.765139372134399\\
9.25	0.764218841845779\\
9.22222222222222	0.761783550447619\\
9.19444444444444	0.761698233241384\\
9.16666666666667	0.760317546056525\\
9.13888888888889	0.757877199566013\\
9.11111111111111	0.753990408945963\\
9.08333333333333	0.749879711429932\\
9.05555555555556	0.745830048476788\\
9.02777777777778	0.741452628069278\\
9	0.736663000442999\\
8.97222222222222	0.733507922591798\\
8.94444444444444	0.736466346863346\\
8.91666666666667	0.739897444118299\\
8.88888888888889	0.744465174562304\\
8.86111111111111	0.748784725942179\\
8.83333333333333	0.751709654510657\\
8.80555555555556	0.754427014790927\\
8.77777777777778	0.753429118192446\\
8.75	0.753639790096272\\
8.72222222222222	0.75660684112691\\
8.69444444444444	0.757953117004607\\
8.66666666666667	0.759412789747629\\
8.63888888888889	0.761176715462093\\
8.61111111111111	0.761911937403924\\
8.58333333333333	0.761432485867619\\
8.55555555555556	0.760058229316088\\
8.52777777777778	0.759066116749992\\
8.5	0.75947142824321\\
8.47222222222222	0.75847662871595\\
8.44444444444444	0.758474903397699\\
8.41666666666667	0.759605182212388\\
8.38888888888889	0.76072961797845\\
8.36111111111111	0.761452758959982\\
8.33333333333333	0.758626179559625\\
8.30555555555556	0.758464266660735\\
8.27777777777778	0.758103267985732\\
8.25	0.75874452149868\\
8.22222222222222	0.759909361673522\\
8.19444444444444	0.760287147344359\\
8.16666666666667	0.761105400631759\\
8.13888888888889	0.762493912508377\\
8.11111111111111	0.763987339174443\\
8.08333333333333	0.765873421381015\\
8.05555555555556	0.76534358945851\\
8.02777777777778	0.764585710282773\\
8	0.765479746768791\\
7.97222222222222	0.765877977364017\\
7.94444444444444	0.765449377723313\\
7.91666666666667	0.765740470479186\\
7.88888888888889	0.766342694808427\\
7.86111111111111	0.765499102539583\\
7.83333333333333	0.764749622682006\\
7.80555555555556	0.765443581100529\\
7.77777777777778	0.766514983235237\\
7.75	0.768345177957622\\
7.72222222222222	0.769233358261471\\
7.69444444444444	0.768974593300147\\
7.66666666666667	0.76741411694503\\
7.63888888888889	0.768352269078547\\
7.61111111111111	0.769304460863788\\
7.58333333333333	0.768851989972388\\
7.55555555555556	0.768438008009614\\
7.52777777777778	0.769181422380144\\
7.5	0.768610597299328\\
7.47222222222222	0.768781220709159\\
7.44444444444444	0.767689887208517\\
7.41666666666667	0.767271832361995\\
7.38888888888889	0.765516284601621\\
7.36111111111111	0.763203990164132\\
7.33333333333333	0.760575375179438\\
7.30555555555556	0.758396555196643\\
7.27777777777778	0.757127818928926\\
7.25	0.756427484389004\\
7.22222222222222	0.755712197154456\\
7.19444444444444	0.753507802731436\\
7.16666666666667	0.751189770785518\\
7.13888888888889	0.749007112455149\\
7.11111111111111	0.747968110227856\\
7.08333333333333	0.746504285223295\\
7.05555555555556	0.745770975967302\\
7.02777777777778	0.744013812415711\\
7	0.74206247318489\\
6.97222222222222	0.74039451416737\\
6.94444444444444	0.73884615682019\\
6.91666666666667	0.736696382963387\\
6.88888888888889	0.736198878408245\\
6.86111111111111	0.73596883951855\\
6.83333333333333	0.734412497829786\\
6.80555555555556	0.733817780274828\\
6.77777777777778	0.732572834404518\\
6.75	0.731257844566303\\
6.72222222222222	0.730305973449471\\
6.69444444444444	0.730462730599165\\
6.66666666666667	0.729906820375494\\
6.63888888888889	0.730411811367661\\
6.61111111111111	0.730661272773183\\
6.58333333333333	0.730841395217952\\
6.55555555555556	0.731092635392389\\
6.52777777777778	0.731291270960518\\
6.5	0.730721092452902\\
6.47222222222222	0.731095521720232\\
6.44444444444444	0.732107862234253\\
6.41666666666667	0.735843443088276\\
6.38888888888889	0.740113746484533\\
6.36111111111111	0.744314337431798\\
6.33333333333333	0.74865557358567\\
6.30555555555556	0.753748164665518\\
6.27777777777778	0.760297265890585\\
6.25	0.765952935818077\\
6.22222222222222	0.769557723728693\\
6.19444444444444	0.769029030009594\\
6.16666666666667	0.769592454017455\\
6.13888888888889	0.770179818949768\\
6.11111111111111	0.770391724002827\\
6.08333333333333	0.770096293428782\\
6.05555555555556	0.770185091976871\\
6.02777777777778	0.77040058743059\\
6	0.770261267227845\\
5.97222222222222	0.771312424503844\\
5.94444444444444	0.773789055238405\\
5.91666666666667	0.774360486164735\\
5.88888888888889	0.77563138845506\\
5.86111111111111	0.777313375192609\\
5.83333333333333	0.777458657372142\\
5.80555555555556	0.777374528304682\\
5.77777777777778	0.779418772122501\\
5.75	0.779518952778789\\
5.72222222222222	0.777592854150995\\
5.69444444444444	0.777209965424544\\
5.66666666666667	0.776835669850391\\
5.63888888888889	0.775616533918584\\
5.61111111111111	0.775245810858876\\
5.58333333333333	0.776001306346753\\
5.55555555555556	0.776977137099822\\
5.52777777777778	0.778560978538583\\
5.5	0.778277178075863\\
5.47222222222222	0.777175634382915\\
5.44444444444444	0.778482349480689\\
5.41666666666667	0.779534821000657\\
5.38888888888889	0.779573141797475\\
5.36111111111111	0.7801376445459\\
5.33333333333333	0.780704996806929\\
5.30555555555556	0.780743583479401\\
5.27777777777778	0.780290536263852\\
5.25	0.779994773194122\\
5.22222222222222	0.779316096897651\\
5.19444444444444	0.778220777174351\\
5.16666666666667	0.775632737687553\\
5.13888888888889	0.773832126903517\\
5.11111111111111	0.772774411880957\\
5.08333333333333	0.771771758669803\\
5.05555555555556	0.771191933688243\\
5.02777777777778	0.768689665951791\\
5	0.769417193428613\\
4.97222222222222	0.769203802831583\\
4.94444444444444	0.76907294179182\\
4.91666666666667	0.768610068885273\\
4.88888888888889	0.767922117819445\\
4.86111111111111	0.766096724290295\\
4.83333333333333	0.76302985388137\\
4.80555555555556	0.761416198562467\\
4.77777777777778	0.759751012809825\\
4.75	0.75894044967437\\
4.72222222222222	0.757388788425673\\
4.69444444444444	0.755855540067572\\
4.66666666666667	0.75541181394234\\
4.63888888888889	0.756275997151891\\
4.61111111111111	0.756483937540964\\
4.58333333333333	0.755358645860695\\
4.55555555555556	0.754713110136552\\
4.52777777777778	0.753902836729783\\
4.5	0.753629012388962\\
4.47222222222222	0.753682820426222\\
4.44444444444444	0.75280188969745\\
4.41666666666667	0.752891035233394\\
4.38888888888889	0.753519277918506\\
4.36111111111111	0.754083999687892\\
4.33333333333333	0.75436963957177\\
4.30555555555556	0.754993859259935\\
4.27777777777778	0.754965033866321\\
4.25	0.754968956775208\\
4.22222222222222	0.755268757793962\\
4.19444444444444	0.756065322340936\\
4.16666666666667	0.757160759656924\\
4.13888888888889	0.758756821539252\\
4.11111111111111	0.759337471913483\\
4.08333333333333	0.758549966372236\\
4.05555555555556	0.759387144146001\\
4.02777777777778	0.758839259274932\\
4	0.758348258658034\\
3.97222222222222	0.757644182067484\\
3.94444444444444	0.757378093493717\\
3.91666666666667	0.755535410198856\\
3.88888888888889	0.756106115886839\\
3.86111111111111	0.755984093081198\\
3.83333333333333	0.754876756161102\\
3.80555555555556	0.754339988619609\\
3.77777777777778	0.755071870593218\\
3.75	0.756194824679752\\
3.72222222222222	0.75647963410116\\
3.69444444444444	0.75831953406963\\
3.66666666666667	0.758787875109829\\
3.63888888888889	0.757310405311276\\
3.61111111111111	0.758337062230313\\
3.58333333333333	0.758517529592168\\
3.55555555555556	0.758436304237767\\
3.52777777777778	0.759752528848771\\
3.5	0.758407761679748\\
3.47222222222222	0.755569673264712\\
3.44444444444444	0.754787070419054\\
3.41666666666667	0.753023312651748\\
3.38888888888889	0.75197937253328\\
3.36111111111111	0.750226469087164\\
3.33333333333333	0.746289171766163\\
3.30555555555556	0.743671274885384\\
3.27777777777778	0.739794788775539\\
3.25	0.735828782510301\\
3.22222222222222	0.732264940394704\\
3.19444444444444	0.729424744833259\\
3.16666666666667	0.725719642027404\\
3.13888888888889	0.721212553642963\\
3.11111111111111	0.719128493644571\\
3.08333333333333	0.715340931292713\\
3.05555555555556	0.712268420596236\\
3.02777777777778	0.707785167487139\\
3	0.70228538954699\\
2.97222222222222	0.69978327931924\\
2.94444444444444	0.698037326510955\\
2.91666666666667	0.696219657922081\\
2.88888888888889	0.693709045351173\\
2.86111111111111	0.690776146724809\\
2.83333333333333	0.687031064277858\\
2.80555555555556	0.682864530640266\\
2.77777777777778	0.677306673621086\\
2.75	0.672759142917838\\
2.72222222222222	0.667602887462552\\
2.69444444444444	0.666617585353593\\
2.66666666666667	0.666469609127058\\
2.63888888888889	0.665612012502534\\
2.61111111111111	0.664677256698782\\
2.58333333333333	0.66263229184905\\
2.55555555555556	0.659936804863084\\
2.52777777777778	0.658304539378121\\
2.5	0.656510180992303\\
2.47222222222222	0.655075780235759\\
2.44444444444444	0.652269441103863\\
2.41666666666667	0.649257423016787\\
2.38888888888889	0.647120030620297\\
2.36111111111111	0.645061385172621\\
2.33333333333333	0.642942022710263\\
2.30555555555556	0.640678754268378\\
2.27777777777778	0.638360894118092\\
2.25	0.635183108520954\\
2.22222222222222	0.630765426176419\\
2.19444444444444	0.625779764600609\\
2.16666666666667	0.619675712847938\\
2.13888888888889	0.613358899502637\\
2.11111111111111	0.607626557733345\\
2.08333333333333	0.600737237464179\\
2.05555555555556	0.592270434669022\\
2.02777777777778	0.583124276570239\\
2	0.578874602122635\\
1.97222222222222	0.578810929379425\\
1.94444444444444	0.578694227559293\\
1.91666666666667	0.577866086680042\\
1.88888888888889	0.577879827900973\\
1.86111111111111	0.578442837689632\\
1.83333333333333	0.578820920182644\\
1.80555555555556	0.579357916818876\\
1.77777777777778	0.579281542179444\\
1.75	0.578841173041634\\
1.72222222222222	0.577742040192094\\
1.69444444444444	0.576414256454376\\
1.66666666666667	0.576037142423434\\
1.63888888888889	0.576425779887397\\
1.61111111111111	0.576924501879301\\
1.58333333333333	0.577541949762195\\
1.55555555555556	0.577312690750549\\
1.52777777777778	0.576864367707346\\
1.5	0.576760083814871\\
1.47222222222222	0.576400110330985\\
1.44444444444444	0.57632554561461\\
1.41666666666667	0.57578423177984\\
1.38888888888889	0.574843092442844\\
1.36111111111111	0.573632264454402\\
1.33333333333333	0.573404969169269\\
1.30555555555556	0.573023920288361\\
1.27777777777778	0.572462022635213\\
1.25	0.571467063774791\\
1.22222222222222	0.570868723944483\\
1.19444444444444	0.570310830726659\\
1.16666666666667	0.569689723566744\\
1.13888888888889	0.567849185566762\\
1.11111111111111	0.566036814684198\\
1.08333333333333	0.563573432096942\\
1.05555555555556	0.561766495470948\\
1.02777777777778	0.559364532216805\\
1	0.555709099103764\\
0.972222222222222	0.551893569668324\\
0.944444444444444	0.547534124650457\\
0.916666666666667	0.543200859184293\\
0.888888888888889	0.539675837168398\\
0.861111111111111	0.536558014643167\\
0.833333333333333	0.532558839141712\\
0.805555555555556	0.530717661325365\\
0.777777777777778	0.529378936722091\\
0.75	0.528349743764502\\
0.722222222222222	0.52855612211049\\
0.694444444444444	0.528914765785198\\
0.666666666666667	0.528638324299086\\
0.638888888888889	0.529737912427126\\
0.611111111111111	0.530474863160587\\
0.583333333333333	0.531412373805111\\
0.555555555555556	0.532195917033342\\
0.527777777777778	0.532699127619143\\
0.5	0.532549616348779\\
0.472222222222222	0.533296822164213\\
0.444444444444444	0.534471878123568\\
0.416666666666667	0.535830706824203\\
0.388888888888889	0.536603325720969\\
0.361111111111111	0.536461452720344\\
0.333333333333333	0.536383513760165\\
0.305555555555556	0.536009091219321\\
0.277777777777778	0.536533750899624\\
0.25	0.536785031094108\\
0.222222222222222	0.536947131730447\\
0.194444444444444	0.536218224938019\\
0.166666666666667	0.537404354673687\\
0.138888888888889	0.538426222187312\\
0.111111111111111	0.540053972506014\\
0.0833333333333333	0.541344714943699\\
0.0555555555555556	0.542488676678473\\
0.0277777777777778	0.543765171590202\\
0	0.545067323060048\\
}--cycle;
\end{axis}

\begin{axis}[%
width=0.6\textwidth,
height=0.19\textwidth,
at={(0\textwidth,0.476\textwidth)},
scale only axis,
xmin=0,
xmax=13.5,
ymin=0.5,
ymax=1.05,
ylabel style={font=\color{white!15!black}},
ylabel={$\VSair$ [-]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=black, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0.736221588337376\\
0.0277777777777786	0.715838228342744\\
0.0555555555555554	0.784730145354228\\
0.0833333333333339	0.71612215909091\\
0.111111111111111	0.744602272727272\\
0.138888888888889	0.711150568181818\\
0.166666666666666	0.695596590909091\\
0.194444444444445	0.691548295454545\\
0.222222222222221	0.719602272727272\\
0.25	0.705681818181818\\
0.277777777777779	0.7171875\\
0.305555555555555	0.711292613636363\\
0.333333333333334	0.706960232273289\\
0.361111111111111	0.71122159448092\\
0.388888888888889	0.717329541739842\\
0.416666666666666	0.716122157662177\\
0.444444444444445	0.715696022727272\\
0.472222222222221	0.716974431818182\\
0.5	0.71875\\
0.527777777777779	0.726349431818182\\
0.555555555555555	0.754971590909092\\
0.583333333333334	0.67840909090909\\
0.611111111111111	0.708025568181819\\
0.638888888888889	0.713991477272728\\
0.666666666666666	0.720738636363636\\
0.694444444444445	0.716264210546131\\
0.722222222222221	0.719602266297978\\
0.75	0.721093747999772\\
0.777777777777779	0.720667613636364\\
0.805555555555555	0.721519885506398\\
0.833333333333334	0.721519886363636\\
0.861111111111111	0.727769886363637\\
0.888888888888889	0.728764204545454\\
0.916666666666666	0.725142045454545\\
0.944444444444445	0.687357954545455\\
0.972222222222221	0.680681818181819\\
1	0.735369318181819\\
1.02777777777778	0.793110795454545\\
1.05555555555556	0.775284090909091\\
1.08333333333333	0.7486506767655\\
1.11111111111111	0.78913349458124\\
1.13888888888889	0.784019879505722\\
1.16666666666667	0.786789756011103\\
1.19444444444444	0.782386363636364\\
1.22222222222222	0.788423295454546\\
1.25	0.774786931818182\\
1.27777777777778	0.7953125\\
1.30555555555556	0.800355113636364\\
1.33333333333333	0.797301136363636\\
1.36111111111111	0.794886363636364\\
1.38888888888889	0.795099431818182\\
1.41666666666667	0.796164772727273\\
1.44444444444444	0.797088056180465\\
1.47222222222222	0.793678959842188\\
1.5	0.812926166795641\\
1.52777777777778	0.792613590215574\\
1.55555555555556	0.903834983388068\\
1.58333333333333	0.748295454545454\\
1.61111111111111	0.770596590909092\\
1.63888888888889	0.820951704545454\\
1.66666666666667	0.741193181818183\\
1.69444444444444	0.796093750000001\\
1.72222222222222	0.796022727272728\\
1.75	0.801136363636363\\
1.77777777777778	0.793252840909091\\
1.80555555555556	0.798792613636364\\
1.83333333333333	0.799431813609875\\
1.86111111111111	0.79936079288283\\
1.88888888888889	0.780539823875904\\
1.91666666666667	0.796803971843545\\
1.94444444444444	0.790482954545455\\
1.97222222222222	0.793963068181819\\
2	0.736789772727272\\
2.02777777777778	0.821377840909092\\
2.05555555555556	0.859943181818181\\
2.08333333333333	0.696946022727273\\
2.11111111111111	0.824147727272727\\
2.13888888888889	0.820667613636363\\
2.16666666666667	0.708735795454546\\
2.19444444444444	0.846733076702096\\
2.22222222222222	0.887855031627113\\
2.25	0.869815419918005\\
2.27777777777778	0.895525533034995\\
2.30555555555556	0.907883537871841\\
2.33333333333333	0.929261363636364\\
2.36111111111111	0.883664772727272\\
2.38888888888889	0.869460227272727\\
2.44444444444444	0.900497159090909\\
2.47222222222222	0.838636363636363\\
2.5	0.879900568181819\\
2.52777777777778	0.831178977272728\\
2.55555555555556	0.907244318181819\\
2.58333333333333	0.909161929103592\\
2.61111111111111	0.8588069470535\\
2.63888888888889	0.899928973986642\\
2.66666666666667	0.88259941281604\\
2.69444444444444	0.810582386363636\\
2.72222222222222	0.901207386363636\\
2.75	0.766832386363637\\
2.77777777777778	0.902911931818181\\
2.80555555555556	0.899857954545455\\
2.83333333333333	0.894815340909091\\
2.86111111111111	0.893536931818183\\
2.88888888888889	0.941477272727273\\
2.91666666666667	0.943678977272727\\
2.94444444444444	0.901562509286762\\
2.97222222222222	0.92294033047934\\
3	0.919318215536272\\
3.02777777777778	0.945028407376432\\
3.05555555555556	0.888991499560955\\
3.08333333333333	0.815696022727273\\
3.11111111111111	0.903196022727272\\
3.13888888888889	0.973721590909092\\
3.16666666666667	0.909303977272728\\
3.19444444444444	0.819176136363636\\
3.22222222222222	0.963068181818182\\
3.25	0.876136363636364\\
3.27777777777778	0.88018465909091\\
3.30555555555556	0.961789772727272\\
3.33333333333333	0.980965882373608\\
3.36111111111111	0.980326703688217\\
3.38888888888889	0.936363627791239\\
3.41666666666667	0.975426138506734\\
3.44444444444444	0.953480113636363\\
3.47222222222222	0.953409090909091\\
3.5	1.04289772727273\\
3.52777777777778	0.97137784090909\\
3.55555555555556	0.958167613636364\\
3.58333333333333	1.02975852272727\\
3.61111111111111	0.95859375\\
3.63888888888889	0.936079545454545\\
3.66666666666667	1.02471590909091\\
3.69444444444444	0.965198850063404\\
3.72222222222222	1.03792607321365\\
3.75	0.965909066049141\\
3.77777777777778	0.966477280871052\\
3.80555555555556	0.954687502857466\\
3.83333333333333	0.979687500000001\\
3.86111111111111	0.965553977272727\\
3.88888888888889	1.02507102272727\\
3.91666666666667	1.02237215909091\\
3.94444444444444	0.973437499999999\\
3.97222222222222	1.00930397727273\\
4	0.975781250000001\\
4.02777777777778	0.967400568181818\\
4.05555555555556	0.952414772727273\\
4.08333333333333	0.964772740702813\\
4.11111111111111	0.972159089908978\\
4.13888888888889	0.959161942676552\\
4.16666666666667	0.966548281024346\\
4.19444444444444	0.976065340909091\\
4.22222222222222	0.979119318181818\\
4.25	0.961221590909091\\
4.27777777777778	0.967968750000001\\
4.30555555555556	0.97002840909091\\
4.33333333333333	0.965340909090909\\
4.36111111111111	0.93984375\\
4.38888888888889	0.960866477272727\\
4.41666666666667	0.980610795454545\\
4.44444444444444	0.971093751000113\\
4.47222222222222	0.981747158090796\\
4.5	0.973579540453983\\
4.52777777777778	0.986292585204586\\
4.55555555555556	0.984303965699993\\
4.58333333333333	0.967258522727272\\
4.61111111111111	0.955397727272727\\
4.63888888888889	0.972017045454546\\
4.66666666666667	0.961505681818181\\
4.69444444444444	0.972017045454546\\
4.72222222222222	0.981676136363637\\
4.75	0.957528409090909\\
4.77777777777778	0.97137784090909\\
4.80555555555556	0.968465909090909\\
4.83333333333333	0.936363661795079\\
4.86111111111111	0.957954554169813\\
4.88888888888889	0.98210223715183\\
4.91666666666667	0.963636364207858\\
4.94444444444444	0.957954545454546\\
4.97222222222222	0.963991477272728\\
5	0.964630681818182\\
5.02777777777778	0.961008522727273\\
5.05555555555556	0.968821022727273\\
5.08333333333333	0.95703125\\
5.11111111111111	0.971306818181818\\
5.13888888888889	0.963707386363636\\
5.16666666666667	0.963210227272727\\
5.19444444444444	0.969176130220085\\
5.22222222222222	0.959943183246915\\
5.25	0.973650566038721\\
5.27777777777778	0.977414763154767\\
5.30555555555556	0.970383517726709\\
5.33333333333333	0.966335227272728\\
5.36111111111111	0.973721590909092\\
5.38888888888889	0.963139204545454\\
5.41666666666667	0.990482954545454\\
5.44444444444444	0.969034090909091\\
5.47222222222222	0.963352272727272\\
5.5	0.997443181818182\\
5.52777777777778	0.984446022727273\\
5.55555555555556	0.985866477272728\\
5.58333333333333	0.997017014879665\\
5.61111111111111	0.942187553577472\\
5.63888888888889	0.941548314742437\\
5.66666666666667	0.967684645803693\\
5.69444444444444	0.981392045454546\\
5.72222222222222	0.987784090909091\\
5.75	0.978693181818182\\
5.77777777777778	0.907457386363637\\
5.80555555555556	0.939204545454546\\
5.83333333333333	0.954190340909092\\
5.86111111111111	0.972372159090909\\
5.88888888888889	0.990767045454545\\
5.91666666666667	0.963920454545455\\
5.94444444444444	0.961221581479455\\
5.97222222222222	0.969247143231977\\
6	0.95369318967621\\
6.02777777777778	0.975426128505609\\
6.05555555555556	0.956463080040301\\
6.08333333333333	0.975071022727272\\
6.11111111111111	0.975994318181819\\
6.13888888888889	0.967968750000001\\
6.16666666666667	0.96328125\\
6.19444444444444	0.968607954545455\\
6.22222222222222	0.982173295454546\\
6.25	0.968465909090909\\
6.27777777777778	0.948721590909091\\
6.30555555555556	0.970170454545455\\
6.33333333333333	0.937642076029427\\
6.36111111111111	1.06541193167531\\
6.38888888888889	0.951207374219409\\
6.41666666666667	1.00007102086992\\
6.44444444444444	0.990696022727272\\
6.47222222222222	0.980042613636364\\
6.5	1.04609375\\
6.52777777777778	0.949715909090909\\
6.55555555555556	0.961292613636363\\
6.58333333333333	0.956250000000001\\
6.61111111111111	0.99090909090909\\
6.63888888888889	0.95830965909091\\
6.66666666666667	0.948153409090908\\
6.69444444444444	0.94957387035141\\
6.72222222222222	0.926491487988221\\
6.75	0.954829555598545\\
6.77777777777778	0.967897728701461\\
6.80555555555556	0.963494317753199\\
6.83333333333333	0.953622159090909\\
6.86111111111111	0.955042613636364\\
6.88888888888889	0.981605113636364\\
6.91666666666667	0.953764204545454\\
6.94444444444444	0.957244318181818\\
6.97222222222222	0.951136363636364\\
7	0.951065340909091\\
7.02777777777778	0.969176136363636\\
7.05555555555556	0.967045454545454\\
7.08333333333333	0.968963065467227\\
7.11111111111111	0.968536903815023\\
7.13888888888889	0.949076591961324\\
7.16666666666667	0.982670447116046\\
7.19444444444444	0.968536931818182\\
7.22222222222222	0.972798295454545\\
7.25	0.953906249999999\\
7.27777777777778	0.960866477272727\\
7.30555555555556	0.963920454545455\\
7.33333333333333	0.962144886363637\\
7.36111111111111	0.942613636363637\\
7.38888888888889	0.981392045454546\\
7.41666666666667	0.974786931818182\\
7.44444444444444	0.962571038443329\\
7.47222222222222	0.971519883934789\\
7.5	0.976633516440847\\
7.52777777777778	0.989133513440512\\
7.55555555555556	0.976420451402245\\
7.58333333333333	1.00340909090909\\
7.61111111111111	0.986363636363636\\
7.63888888888889	0.961718749999999\\
7.66666666666667	0.990340909090909\\
7.69444444444444	0.962571022727273\\
7.72222222222222	0.988352272727273\\
7.75	0.946803977272728\\
7.77777777777778	0.959943181818183\\
7.80555555555556	0.984943181818181\\
7.83333333333333	0.953693196391256\\
7.86111111111111	0.961789772298653\\
7.88888888888889	0.960440353624813\\
7.91666666666667	0.97180399627487\\
7.94444444444444	0.919815340909091\\
7.97222222222222	0.949360795454545\\
8	0.979900568181819\\
8.02777777777778	0.961150568181818\\
8.05555555555556	0.978835227272727\\
8.08333333333333	0.922940340909092\\
8.11111111111111	0.975852272727273\\
8.13888888888889	0.997159090909092\\
8.16666666666667	0.974857954545454\\
8.19444444444444	0.981463075039732\\
8.22222222222222	0.973863650222341\\
8.25	0.972727259297187\\
8.27777777777778	0.969886365207971\\
8.30555555555556	0.976562493713574\\
8.33333333333333	0.971235795454545\\
8.36111111111111	0.999005681818183\\
8.38888888888889	0.967400568181818\\
8.41666666666667	0.953053977272727\\
8.44444444444444	0.956960227272727\\
8.47222222222222	0.95078125\\
8.5	0.975639204545455\\
8.52777777777778	0.949857954545454\\
8.55555555555556	0.950923295454546\\
8.58333333333333	0.953480126209211\\
8.61111111111111	0.955326711831988\\
8.63888888888889	0.956321042015166\\
8.66666666666667	0.95958814890521\\
8.69444444444444	0.952627840909091\\
8.72222222222222	0.918749999999999\\
8.75	0.921732954545455\\
8.77777777777778	0.960511363636364\\
8.80555555555556	0.964985795454545\\
8.83333333333333	0.973366477272727\\
8.86111111111111	0.954829545454546\\
8.88888888888889	0.958877840909091\\
8.91666666666667	0.978551136363636\\
8.94444444444444	0.943252807762494\\
8.97222222222222	0.926633512726141\\
9	0.920028438237058\\
9.02777777777778	0.910937622299512\\
9.05555555555556	0.962215958953676\\
9.08333333333333	0.963636363636363\\
9.11111111111111	0.963778409090908\\
9.13888888888889	0.969105113636363\\
9.16666666666667	0.956747159090909\\
9.19444444444444	0.900852272727272\\
9.22222222222222	0.973579545454546\\
9.25	0.774360795454546\\
9.27777777777778	0.952272727272728\\
9.30555555555556	0.977769886363637\\
9.33333333333333	0.984019884649159\\
9.36111111111111	0.970099425531755\\
9.38888888888889	0.975000023145466\\
9.41666666666667	0.979261363493489\\
9.44444444444444	0.938565340909092\\
9.47222222222222	0.986789772727272\\
9.5	0.859730113636363\\
9.52777777777778	1.01690340909091\\
9.55555555555556	1.00759943181818\\
9.58333333333333	0.986363636363636\\
9.61111111111111	1.00404829545455\\
9.63888888888889	0.95546875\\
9.66666666666667	0.978196022727273\\
9.69444444444444	0.961505689104715\\
9.72222222222222	0.968394901222455\\
9.75	0.952414778013585\\
9.77777777777778	0.962997160662518\\
9.80555555555556	0.944957392507188\\
9.83333333333333	0.941264204545455\\
9.86111111111111	0.955326704545454\\
9.88888888888889	0.952201704545455\\
9.91666666666667	0.945951704545454\\
9.94444444444444	0.943821022727272\\
9.97222222222222	0.950284090909092\\
10	0.956534090909091\\
10.0277777777778	0.942613636363637\\
10.0555555555556	0.866051136363636\\
10.0833333333333	0.792187562006994\\
10.1111111111111	0.851491581141591\\
10.1388888888889	0.941264182114352\\
10.1666666666667	0.950639203259596\\
10.1944444444444	0.913565340909091\\
10.2222222222222	0.892329545454546\\
10.25	0.940056818181818\\
10.2777777777778	0.935653409090909\\
10.3055555555556	0.936363636363636\\
10.3333333333333	0.936079545454545\\
10.3611111111111	0.934943181818182\\
10.3888888888889	0.920028409090909\\
10.4166666666667	0.92059659090909\\
10.4444444444444	0.920809663091358\\
10.4722222222222	0.739062530432006\\
10.5	0.777556889761325\\
10.5277777777778	0.901846593195062\\
10.5555555555556	0.844815514785852\\
10.5833333333333	0.906605113636363\\
10.6111111111111	0.900355113636364\\
10.6388888888889	0.91534090909091\\
10.6666666666667	0.896448863636364\\
10.6944444444444	0.896377840909091\\
10.7222222222222	0.853764204545454\\
10.75	0.915980113636364\\
10.7777777777778	0.898011363636364\\
10.8055555555556	0.918749999999999\\
10.8333333333333	0.921377776616126\\
10.8611111111111	0.96150575211183\\
10.8888888888889	0.910653525389744\\
10.9166666666667	0.956178975701119\\
10.9444444444444	0.872869318181818\\
10.9722222222222	0.864204545454546\\
11	0.882031250000001\\
11.0277777777778	0.890980113636363\\
11.0555555555556	0.880681818181818\\
11.0833333333333	0.892826704545454\\
11.1111111111111	0.930752840909092\\
11.1388888888889	0.918110795454545\\
11.1666666666667	0.889133522727272\\
11.1944444444444	0.864701716546806\\
11.2222222222222	0.884517073457705\\
11.25	0.891548297169022\\
11.2777777777778	0.899715906662063\\
11.3055555555556	0.858380693248046\\
11.3333333333333	0.836931818181819\\
11.3611111111111	0.903053977272727\\
11.3888888888889	0.863068181818182\\
11.4166666666667	0.849502840909091\\
11.4444444444444	0.889914772727273\\
11.4722222222222	0.902911931818181\\
11.5	0.844744318181819\\
11.5277777777778	0.898650568181818\\
11.5555555555556	0.842755681818183\\
11.5833333333333	0.87734375\\
11.6111111111111	0.865340909090909\\
11.6388888888889	0.872088064181369\\
11.6666666666667	0.869318164387643\\
11.6944444444444	0.860369318181819\\
11.7222222222222	0.797727272727272\\
11.75	0.850710227272728\\
11.7777777777778	0.858309659090908\\
11.8055555555556	0.852485795454546\\
11.8333333333333	0.891619318181819\\
11.8611111111111	0.854616477272728\\
11.8888888888889	0.67315340909091\\
11.9166666666667	0.858167613636363\\
11.9444444444444	0.872017046740403\\
11.9722222222222	0.86384942996083\\
12	0.865056823896751\\
12.0277777777778	0.870525579040187\\
12.0555555555556	0.820170461546244\\
12.0833333333333	0.829474431818182\\
12.1111111111111	0.897088068181818\\
12.1388888888889	0.862784090909091\\
12.1666666666667	0.873792613636363\\
12.1944444444444	0.861008522727273\\
12.2222222222222	0.749431818181819\\
12.25	0.845170454545455\\
12.2777777777778	0.905397727272728\\
12.3055555555556	0.85390625\\
12.3333333333333	0.91718749642817\\
12.3611111111111	0.917968724139937\\
12.3888888888889	0.866477383739795\\
12.4166666666667	0.918394883363295\\
12.4444444444444	0.914701704545454\\
12.5	0.914346590909091\\
12.5277777777778	0.918821022727272\\
12.5555555555556	0.900568181818182\\
12.5833333333333	0.917542613636364\\
12.6111111111111	0.922514204545454\\
12.6388888888889	0.929048295454546\\
12.6666666666667	0.911647727272728\\
12.6944444444444	0.923579554026944\\
12.7222222222222	0.86356540963113\\
12.75	0.89375006100688\\
12.7777777777778	0.873863614932647\\
12.8055555555556	0.922016893294522\\
12.8333333333333	0.884375\\
12.8611111111111	0.931960227272727\\
12.8888888888889	0.893323863636363\\
12.9166666666667	0.927485795454546\\
12.9444444444444	0.907599431818182\\
12.9722222222222	0.918323863636363\\
13	0.909161931818183\\
13.0277777777778	0.898153409090909\\
13.0555555555556	0.905326704545455\\
13.0833333333333	0.910298285310546\\
13.1111111111111	0.928693211678693\\
13.1388888888889	0.925852201290642\\
13.1666666666667	0.949005670531193\\
13.1944444444444	0.891548295454546\\
13.2222222222222	0.902769886363636\\
13.25	0.925071022727273\\
13.2777777777778	0.924360795454545\\
13.3055555555556	0.916264204545454\\
13.3333333333333	0.902982954545454\\
13.3611111111111	0.911221590909092\\
13.3888888888889	0.888636363636364\\
13.4166666666667	0.92059659090909\\
13.4444444444444	0.908664780585301\\
13.4722222222222	0.90447442338866\\
13.5	0.904403410948261\\
};
\addplot [color=red, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0.708179646306418\\
0.0277777777777786	0.699272774075748\\
0.0555555555555554	0.695332296601164\\
0.0833333333333339	0.701073033858348\\
0.111111111111111	0.70403449494242\\
0.138888888888889	0.697091081878977\\
0.166666666666666	0.706605765764635\\
0.194444444444445	0.706578907003358\\
0.222222222222221	0.701174343089784\\
0.25	0.704163189300198\\
0.277777777777779	0.701798313242124\\
0.305555555555555	0.70931651704128\\
0.333333333333334	0.703405010647108\\
0.361111111111111	0.70819392169321\\
0.388888888888889	0.703915324645456\\
0.416666666666666	0.709779565071209\\
0.444444444444445	0.700730047534751\\
0.472222222222221	0.702080905634668\\
0.5	0.710169599933016\\
0.527777777777779	0.711173950349057\\
0.555555555555555	0.706020089247607\\
0.583333333333334	0.70242678313541\\
0.611111111111111	0.703119333585708\\
0.638888888888889	0.707063424454525\\
0.666666666666666	0.705020077650847\\
0.694444444444445	0.712005634021455\\
0.722222222222221	0.703369011324439\\
0.75	0.707091207759181\\
0.777777777777779	0.711294157593144\\
0.805555555555555	0.708827313687385\\
0.833333333333334	0.718919067883414\\
0.861111111111111	0.729615108471725\\
0.888888888888889	0.709664128331505\\
0.916666666666666	0.719820649062077\\
0.944444444444445	0.722449802336474\\
0.972222222222221	0.732923748787899\\
1	0.73194560098286\\
1.02777777777778	0.747563380658844\\
1.05555555555556	0.735331894944904\\
1.08333333333333	0.763978107381394\\
1.11111111111111	0.745498380775333\\
1.13888888888889	0.753002319138751\\
1.16666666666667	0.75201514727285\\
1.19444444444444	0.751927337159996\\
1.22222222222222	0.745672503653182\\
1.25	0.761031116916882\\
1.27777777777778	0.76049208928438\\
1.30555555555556	0.752415219127977\\
1.33333333333333	0.751651743798996\\
1.36111111111111	0.757274986353574\\
1.38888888888889	0.754432624971924\\
1.41666666666667	0.760859109992559\\
1.44444444444444	0.761460810399472\\
1.47222222222222	0.758861183144168\\
1.5	0.759708518121263\\
1.52777777777778	0.75587011799187\\
1.55555555555556	0.763229811012334\\
1.58333333333333	0.764689240360696\\
1.61111111111111	0.762889457863034\\
1.63888888888889	0.764453510291045\\
1.66666666666667	0.759531555109556\\
1.69444444444444	0.776751086400285\\
1.72222222222222	0.759780669560485\\
1.75	0.775404443324815\\
1.77777777777778	0.77531203168585\\
1.80555555555556	0.770714182515382\\
1.83333333333333	0.772773762089644\\
1.86111111111111	0.774051956933878\\
1.88888888888889	0.764230361759484\\
1.91666666666667	0.789917082532069\\
1.94444444444444	0.771186576886516\\
1.97222222222222	0.779286786141206\\
2	0.770787451489614\\
2.02777777777778	0.777685750570647\\
2.05555555555556	0.79066140997122\\
2.08333333333333	0.793611829522449\\
2.11111111111111	0.802449677096766\\
2.13888888888889	0.806724508565102\\
2.16666666666667	0.827349023396357\\
2.19444444444444	0.837254889905484\\
2.22222222222222	0.829276531144163\\
2.25	0.84432481223873\\
2.27777777777778	0.848743442887491\\
2.30555555555556	0.854830449703437\\
2.33333333333333	0.853592508271067\\
2.36111111111111	0.854395378301023\\
2.38888888888889	0.855474470038832\\
2.41666666666667	0.858785637567793\\
2.44444444444444	0.88658322766763\\
2.47222222222222	0.884480353735253\\
2.5	0.863351762469005\\
2.52777777777778	0.871912253730084\\
2.55555555555556	0.870403824932115\\
2.58333333333333	0.893069213982793\\
2.61111111111111	0.881744190903646\\
2.63888888888889	0.895474080089357\\
2.66666666666667	0.874732661617653\\
2.69444444444444	0.872272362497752\\
2.72222222222222	0.872863380048711\\
2.75	0.879371107978049\\
2.77777777777778	0.900681124677854\\
2.80555555555556	0.901983806812069\\
2.83333333333333	0.910422975536827\\
2.86111111111111	0.919243870816599\\
2.88888888888889	0.896424148777594\\
2.91666666666667	0.916291618436134\\
2.94444444444444	0.92206188726011\\
2.97222222222222	0.926440701410709\\
3	0.930261251363365\\
3.02777777777778	0.946511880562353\\
3.05555555555556	0.922746474571232\\
3.08333333333333	0.940401434610495\\
3.11111111111111	0.949897587467074\\
3.13888888888889	0.949280912522246\\
3.16666666666667	0.961480835186009\\
3.19444444444444	0.962725425384034\\
3.22222222222222	0.957238990092311\\
3.25	0.973243233695987\\
3.27777777777778	0.971344986832479\\
3.30555555555556	0.96607283270508\\
3.33333333333333	0.973092907558296\\
3.36111111111111	0.987350103715404\\
3.38888888888889	0.978083940865798\\
3.41666666666667	0.984652848878477\\
3.44444444444444	0.971413068063921\\
3.47222222222222	0.985567440963802\\
3.5	1.01193949035025\\
3.52777777777778	0.977728447004546\\
3.55555555555556	0.967777275915598\\
3.58333333333333	1.01482286449787\\
3.61111111111111	0.964832544035653\\
3.63888888888889	0.988010748238466\\
3.66666666666667	0.984662442672629\\
3.69444444444444	0.97103924653829\\
3.72222222222222	0.972222153771948\\
3.75	0.980622294625723\\
3.77777777777778	0.965253272158398\\
3.80555555555556	0.969376674810146\\
3.83333333333333	0.988229058443512\\
3.86111111111111	0.982512663777669\\
3.88888888888889	0.973502420537194\\
3.91666666666667	0.967823764986882\\
3.94444444444444	0.981674458545669\\
3.97222222222222	0.997012821604157\\
4	0.974364515387713\\
4.02777777777778	0.978955611978073\\
4.05555555555556	0.964886513902485\\
4.08333333333333	0.975855698289621\\
4.11111111111111	0.986536529280533\\
4.13888888888889	0.973905821425964\\
4.16666666666667	0.982976404588111\\
4.19444444444444	0.963726452514424\\
4.22222222222222	0.968456603676605\\
4.25	0.975169003927721\\
4.27777777777778	0.980001718648801\\
4.30555555555556	0.971583651853125\\
4.33333333333333	0.986926123277845\\
4.36111111111111	0.983246715773884\\
4.38888888888889	0.976527940950509\\
4.41666666666667	0.976073002536907\\
4.44444444444444	0.97716563243663\\
4.47222222222222	0.994953005386789\\
4.5	0.972373451771876\\
4.52777777777778	0.964881454123242\\
4.55555555555556	0.985055261449482\\
4.58333333333333	0.975157650987141\\
4.61111111111111	0.964960958038501\\
4.63888888888889	0.970188232457017\\
4.66666666666667	0.978297757365432\\
4.69444444444444	0.96406646084886\\
4.72222222222222	0.976454263459756\\
4.75	0.974942250163213\\
4.77777777777778	0.9854967553583\\
4.80555555555556	0.982494068778559\\
4.83333333333333	0.984718473845092\\
4.86111111111111	0.978593643115349\\
4.88888888888889	0.96441263700237\\
4.91666666666667	0.977684391060595\\
4.94444444444444	0.974234310202046\\
4.97222222222222	0.978348533535737\\
5	0.976132210025703\\
5.02777777777778	1.00186687112574\\
5.05555555555556	0.97174696863685\\
5.08333333333333	0.974078432337398\\
5.11111111111111	0.980249804153052\\
5.13888888888889	0.977524857512003\\
5.16666666666667	0.97573656222232\\
5.19444444444444	0.985588843759286\\
5.22222222222222	0.960411135683449\\
5.25	0.979910646197171\\
5.27777777777778	0.972654506876532\\
5.30555555555556	0.988482628518081\\
5.33333333333333	0.971371739166299\\
5.36111111111111	0.973223283782561\\
5.38888888888889	0.967184325462245\\
5.41666666666667	0.972073567452266\\
5.44444444444444	0.971446373041315\\
5.47222222222222	0.966555260478126\\
5.5	0.984583078689381\\
5.52777777777778	0.974608816627661\\
5.55555555555556	0.967484232110603\\
5.58333333333333	0.972054719486815\\
5.61111111111111	0.968808103721175\\
5.63888888888889	0.976844736563031\\
5.66666666666667	0.966822443363888\\
5.69444444444444	0.964671808294931\\
5.72222222222222	0.961692024656086\\
5.75	0.987181185641127\\
5.77777777777778	0.963155479330418\\
5.80555555555556	0.97038666564133\\
5.83333333333333	0.95755985123885\\
5.86111111111111	0.970774702179781\\
5.88888888888889	0.967037464976467\\
5.91666666666667	0.97522773680886\\
5.94444444444444	0.967493569208585\\
5.97222222222222	0.955910838659156\\
6	0.952823573108414\\
6.02777777777778	0.980543244078712\\
6.05555555555556	0.956842284319738\\
6.08333333333333	0.979690619832178\\
6.11111111111111	0.962502277652003\\
6.13888888888889	0.972143490819779\\
6.16666666666667	0.962580856739494\\
6.19444444444444	0.97395869809163\\
6.22222222222222	0.973394954837032\\
6.25	0.962079672617483\\
6.27777777777778	0.959600655142895\\
6.30555555555556	0.950189774928198\\
6.33333333333333	0.956660504633774\\
6.36111111111111	0.959217090366753\\
6.38888888888889	0.949786228416\\
6.41666666666667	0.952952954677439\\
6.44444444444444	0.962186515925957\\
6.47222222222222	0.951075205669895\\
6.5	0.978304655019491\\
6.52777777777778	0.955362493395134\\
6.55555555555556	0.954146452523446\\
6.58333333333333	0.955654002748215\\
6.61111111111111	0.944546431528709\\
6.63888888888889	0.948240866654066\\
6.66666666666667	0.956651554122068\\
6.69444444444444	0.961897068941678\\
6.72222222222222	0.94994593098631\\
6.75	0.95791824560934\\
6.77777777777778	0.964838008458308\\
6.80555555555556	0.954933472656174\\
6.83333333333333	0.962571771546285\\
6.86111111111111	0.968507560358086\\
6.88888888888889	0.963132500972174\\
6.91666666666667	0.980892257631034\\
6.94444444444444	0.972573327736514\\
6.97222222222222	0.966102981635988\\
7	0.954089732188352\\
7.02777777777778	0.971710184645863\\
7.05555555555556	0.974987050027591\\
7.08333333333333	0.963979502017988\\
7.11111111111111	0.961346947450892\\
7.13888888888889	0.973859171588224\\
7.16666666666667	0.97093932975913\\
7.19444444444444	0.969663736286318\\
7.22222222222222	0.967522414402293\\
7.25	0.976640093175288\\
7.27777777777778	0.963699263500345\\
7.30555555555556	0.962983140229134\\
7.33333333333333	0.966085535490159\\
7.36111111111111	0.972525048720756\\
7.38888888888889	0.978747355795528\\
7.41666666666667	0.973432742290967\\
7.44444444444444	0.972181809057114\\
7.47222222222222	0.983820463404655\\
7.5	0.967968281683154\\
7.52777777777778	0.979089596839239\\
7.55555555555556	0.968233502393799\\
7.58333333333333	0.975981604950665\\
7.61111111111111	0.965454389237221\\
7.63888888888889	0.961060967752045\\
7.66666666666667	0.973121833404457\\
7.69444444444444	0.975351256400881\\
7.72222222222222	0.983401454489952\\
7.75	0.97885236294155\\
7.77777777777778	0.96630022248717\\
7.80555555555556	0.974490577867806\\
7.83333333333333	0.956456240241691\\
7.86111111111111	0.988606357333365\\
7.88888888888889	0.972199771337429\\
7.91666666666667	0.956863922265507\\
7.94444444444444	0.964571821236175\\
7.97222222222222	0.966582386655855\\
8	0.96439064365271\\
8.02777777777778	0.971021338220002\\
8.05555555555556	1.00575121182616\\
8.08333333333333	0.972708287915163\\
8.11111111111111	0.963838496040013\\
8.13888888888889	0.978478041424943\\
8.16666666666667	0.957652126239424\\
8.19444444444444	0.976436283757913\\
8.22222222222222	0.974898125516383\\
8.25	0.958160713791486\\
8.27777777777778	0.966966977580196\\
8.30555555555556	0.962819723525472\\
8.33333333333333	1.01072140125008\\
8.36111111111111	0.980691348829478\\
8.38888888888889	0.962810789108655\\
8.41666666666667	0.971160069068219\\
8.44444444444444	0.962158328635526\\
8.47222222222222	0.965843376583418\\
8.5	0.976115863220826\\
8.52777777777778	0.960420572825569\\
8.55555555555556	0.964522682818055\\
8.58333333333333	0.967590796491626\\
8.61111111111111	0.966279899845711\\
8.63888888888889	0.960513711697294\\
8.66666666666667	0.956936105300782\\
8.69444444444444	0.946959833032363\\
8.72222222222222	0.940386998963914\\
8.75	0.921789065633888\\
8.77777777777778	0.953171002571619\\
8.80555555555556	0.936569373809897\\
8.83333333333333	0.940831335281644\\
8.86111111111111	0.94182724538026\\
8.88888888888889	0.929735018206127\\
8.91666666666667	0.928655218281534\\
8.94444444444444	0.928183671745114\\
8.97222222222222	0.928737762891469\\
9	0.945333903108121\\
9.02777777777778	0.943934372139285\\
9.05555555555556	0.943132473244706\\
9.08333333333333	0.966016115318009\\
9.11111111111111	0.96426670816801\\
9.13888888888889	0.981076021590612\\
9.16666666666667	0.971627898002975\\
9.19444444444444	0.956368349703093\\
9.22222222222222	0.945685291395606\\
9.25	0.956711556494849\\
9.27777777777778	0.971028297290443\\
9.30555555555556	0.996756104789014\\
9.33333333333333	0.991678951049227\\
9.36111111111111	0.969349496947549\\
9.38888888888889	0.964570315957726\\
9.41666666666667	0.979399030698357\\
9.44444444444444	0.969750140435583\\
9.47222222222222	0.964594749808365\\
9.5	0.977993767421843\\
9.52777777777778	0.98434959467242\\
9.55555555555556	0.986889139127753\\
9.58333333333333	0.972691516203064\\
9.61111111111111	0.988114276339044\\
9.63888888888889	0.957040249436588\\
9.66666666666667	0.968250864891516\\
9.69444444444444	0.954831910778392\\
9.72222222222222	0.946973068826688\\
9.75	0.946744603413674\\
9.77777777777778	0.946284535014369\\
9.80555555555556	0.953894243859633\\
9.83333333333333	0.95191146164492\\
9.86111111111111	0.95636325638036\\
9.88888888888889	0.951828820601207\\
9.91666666666667	0.965291025547481\\
9.94444444444444	0.945406464954806\\
9.97222222222222	0.940735936485948\\
10	0.944724813542626\\
10.0277777777778	0.932241652182171\\
10.0555555555556	0.929524448146809\\
10.0833333333333	0.935045898492659\\
10.1111111111111	0.942042487855963\\
10.1388888888889	0.965330102545778\\
10.1666666666667	0.964160572024038\\
10.1944444444444	0.936627053291451\\
10.2222222222222	0.950851203206287\\
10.25	0.940619521602956\\
10.3055555555556	0.94498501062483\\
10.3333333333333	0.938465041584328\\
10.3611111111111	0.929947662292145\\
10.3888888888889	0.938979509701586\\
10.4166666666667	0.940278895457379\\
10.4444444444444	0.927783053473474\\
10.4722222222222	0.930834064039267\\
10.5	0.926646696579422\\
10.5277777777778	0.945246735610091\\
10.5555555555556	0.947865879675744\\
10.5833333333333	0.952675064985598\\
10.6111111111111	0.950635605943372\\
10.6388888888889	0.942459018073455\\
10.6666666666667	0.936669053941259\\
10.6944444444444	0.936478921825028\\
10.7222222222222	0.940025447212438\\
10.75	0.939182564072485\\
10.7777777777778	0.93086635388438\\
10.8055555555556	0.943007626607624\\
10.8333333333333	0.939820578685447\\
10.8611111111111	0.953625456089233\\
10.8888888888889	0.947098068540082\\
10.9166666666667	0.938175865883863\\
10.9722222222222	0.921905781443945\\
11	0.91953522826115\\
11.0277777777778	0.917572144044113\\
11.0555555555556	0.919910886764399\\
11.0833333333333	0.938506478855629\\
11.1111111111111	0.937091419379579\\
11.1388888888889	0.926985225963104\\
11.1666666666667	0.919930590755152\\
11.1944444444444	0.924411297757905\\
11.2222222222222	0.932095299249351\\
11.25	0.920669267291341\\
11.2777777777778	0.918827712344376\\
11.3055555555556	0.91992921289579\\
11.3333333333333	0.914481568960438\\
11.3611111111111	0.904057571220321\\
11.3888888888889	0.916406154583891\\
11.4166666666667	0.917598587339372\\
11.4444444444444	0.909807838659002\\
11.4722222222222	0.913223578621759\\
11.5	0.921783459433023\\
11.5277777777778	0.919787131673862\\
11.5555555555556	0.916759577564777\\
11.5833333333333	0.929507856977677\\
11.6111111111111	0.912520024085714\\
11.6388888888889	0.910596872633754\\
11.6666666666667	0.914196480643659\\
11.6944444444444	0.912321166564896\\
11.7222222222222	0.914515222017929\\
11.75	0.913195388348841\\
11.7777777777778	0.92400326021296\\
11.8055555555556	0.913289792501278\\
11.8333333333333	0.91711239605038\\
11.8611111111111	0.917254784980438\\
11.8888888888889	0.91940511132395\\
11.9166666666667	0.921938694269867\\
11.9444444444444	0.919318165347866\\
11.9722222222222	0.928795969925314\\
12	0.926616802930786\\
12.0277777777778	0.921628449053507\\
12.0555555555556	0.917605757617574\\
12.0833333333333	0.92392269422149\\
12.1111111111111	0.914568014312586\\
12.1388888888889	0.917443454991522\\
12.1666666666667	0.910292525516994\\
12.1944444444444	0.908905650420044\\
12.2222222222222	0.908438074084287\\
12.25	0.933527338638363\\
12.2777777777778	0.938701862240887\\
12.3055555555556	0.937747772252159\\
12.3333333333333	0.938854405913311\\
12.3611111111111	0.942112671189157\\
12.3888888888889	0.940203543251618\\
12.4166666666667	0.95371706671015\\
12.4444444444444	0.946076791545568\\
12.4722222222222	0.948789132637961\\
12.5	0.948241627338628\\
12.5277777777778	0.945249079603906\\
12.5555555555556	0.957658399438319\\
12.5833333333333	0.959828850138832\\
12.6111111111111	0.961616023106833\\
12.6388888888889	0.955070295713011\\
12.6666666666667	0.957037709392697\\
12.6944444444444	0.949477884994856\\
12.7222222222222	0.954561590834475\\
12.75	0.958063283045639\\
12.7777777777778	0.959969601535581\\
12.8055555555556	0.968815208848415\\
12.8333333333333	0.970788208249237\\
12.8611111111111	0.981859788871978\\
12.8888888888889	0.982196731673112\\
12.9166666666667	0.969628194983585\\
12.9444444444444	0.961447426609411\\
12.9722222222222	0.975607171794765\\
13	0.967704872723747\\
13.0277777777778	0.962132761227538\\
13.0555555555556	0.969025069271323\\
13.0833333333333	0.969825573674035\\
13.1111111111111	0.970229125147222\\
13.1388888888889	0.966229208780186\\
13.1666666666667	0.973840078131195\\
13.1944444444444	0.959732010495276\\
13.2222222222222	0.957124412099274\\
13.25	0.963687155669207\\
13.2777777777778	0.969316859036399\\
13.3055555555556	0.96672807388506\\
13.3333333333333	0.957894168783033\\
13.3611111111111	0.968855704035484\\
13.3888888888889	0.96640209805909\\
13.4166666666667	0.970718319965913\\
13.4444444444444	0.962230757667239\\
13.4722222222222	0.957629584953848\\
13.5	0.955577389472939\\
};

\addplot[area legend, draw=none, fill=red, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.789922464072766\\
0.0277777777777778	0.781018501577659\\
0.0555555555555556	0.777079758726734\\
0.0833333333333333	0.782818917589382\\
0.111111111111111	0.785781011351987\\
0.138888888888889	0.778841039461821\\
0.166666666666667	0.788354924478967\\
0.194444444444444	0.788329887348857\\
0.222222222222222	0.782927860749542\\
0.25	0.78591271459946\\
0.277777777777778	0.783549302540572\\
0.305555555555556	0.79106836298439\\
0.333333333333333	0.785159242596145\\
0.361111111111111	0.789945368129252\\
0.388888888888889	0.785668397120402\\
0.416666666666667	0.791534987083399\\
0.444444444444444	0.782492862768515\\
0.472222222222222	0.783848376584026\\
0.5	0.791937705838032\\
0.527777777777778	0.792940465011836\\
0.555555555555556	0.78778586667016\\
0.583333333333333	0.78419680826357\\
0.611111111111111	0.784893962021969\\
0.638888888888889	0.78883934262882\\
0.666666666666667	0.786800386525937\\
0.694444444444444	0.793783815446901\\
0.722222222222222	0.7851472995716\\
0.75	0.78886856100905\\
0.777777777777778	0.793069976046456\\
0.805555555555556	0.790598564085941\\
0.833333333333333	0.800684002420234\\
0.861111111111111	0.811381891628195\\
0.888888888888889	0.791432177654517\\
0.916666666666667	0.801587960717309\\
0.944444444444444	0.804220387311287\\
0.972222222222222	0.814694812692182\\
1	0.813717742431003\\
1.02777777777778	0.829333570078902\\
1.05555555555556	0.817105440763866\\
1.08333333333333	0.845763253708053\\
1.11111111111111	0.82727390791265\\
1.13888888888889	0.834777007135128\\
1.16666666666667	0.833790406185896\\
1.19444444444444	0.833703431348265\\
1.22222222222222	0.827454424468348\\
1.25	0.842807394033957\\
1.27777777777778	0.842268392172387\\
1.30555555555556	0.83419252876088\\
1.33333333333333	0.83343031883339\\
1.36111111111111	0.839053127183163\\
1.38888888888889	0.836212546454297\\
1.41666666666667	0.842637627823191\\
1.44444444444444	0.8432411526255\\
1.47222222222222	0.840644204683264\\
1.5	0.841492805600572\\
1.52777777777778	0.837657271961431\\
1.55555555555556	0.845016047366928\\
1.58333333333333	0.846474853074135\\
1.61111111111111	0.844679378585077\\
1.63888888888889	0.846251094564999\\
1.66666666666667	0.841334872764194\\
1.69444444444444	0.858557619697634\\
1.72222222222222	0.841587744759387\\
1.75	0.85719886058844\\
1.77777777777778	0.857106018873282\\
1.80555555555556	0.852510185704026\\
1.83333333333333	0.854576219880594\\
1.86111111111111	0.855857779990639\\
1.88888888888889	0.846040930289001\\
1.91666666666667	0.871734282434002\\
1.94444444444444	0.852992405473946\\
1.97222222222222	0.861089337354122\\
2	0.852590632872717\\
2.02777777777778	0.859492187420708\\
2.05555555555556	0.872470863397638\\
2.08333333333333	0.875417229828218\\
2.11111111111111	0.884251561806776\\
2.13888888888889	0.888528923805598\\
2.16666666666667	0.909150629260243\\
2.19444444444444	0.919054146867399\\
2.22222222222222	0.911072558463222\\
2.25	0.926120915132499\\
2.27777777777778	0.930544175851815\\
2.30555555555556	0.936638025585418\\
2.33333333333333	0.935397306918307\\
2.36111111111111	0.936200109107224\\
2.38888888888889	0.937278656474847\\
2.41666666666667	0.940588453056884\\
2.44444444444444	0.968403059005802\\
2.47222222222222	0.966293086398053\\
2.5	0.94514903785096\\
2.52777777777778	0.953710929775586\\
2.55555555555556	0.952200568243723\\
2.58333333333333	0.974882052361425\\
2.61111111111111	0.963544684746556\\
2.63888888888889	0.977300786937949\\
2.66666666666667	0.956528814740689\\
2.69444444444444	0.954068518993859\\
2.72222222222222	0.954657653322131\\
2.75	0.961164273863727\\
2.77777777777778	0.982484303893144\\
2.80555555555556	0.983778223808462\\
2.83333333333333	0.992228560475675\\
2.86111111111111	1.00105471612164\\
2.88888888888889	0.978213377498408\\
2.91666666666667	0.998088646734325\\
2.94444444444444	1.00386389935279\\
2.97222222222222	1.00824340811479\\
3	1.01206186713519\\
3.02777777777778	1.02831763612216\\
3.05555555555556	1.00452698260571\\
3.08333333333333	1.02218810033204\\
3.11111111111111	1.03168406707068\\
3.13888888888889	1.03106906950934\\
3.16666666666667	1.04326696267127\\
3.19444444444444	1.04450616730217\\
3.22222222222222	1.0390120369151\\
3.25	1.05502850862042\\
3.27777777777778	1.05312409235997\\
3.30555555555556	1.04784765827568\\
3.33333333333333	1.05487635999509\\
3.36111111111111	1.06914999525803\\
3.38888888888889	1.05988196683383\\
3.41666666666667	1.06645229330724\\
3.44444444444444	1.0531762455751\\
3.47222222222222	1.06734825532527\\
3.5	1.09377291567899\\
3.52777777777778	1.05950318175884\\
3.55555555555556	1.04954548270396\\
3.58333333333333	1.09667885844981\\
3.61111111111111	1.04657871519563\\
3.63888888888889	1.06978724290574\\
3.66666666666667	1.06641465212386\\
3.69444444444444	1.05278239236021\\
3.72222222222222	1.05397454008341\\
3.75	1.0623733958007\\
3.77777777777778	1.04698927550619\\
3.80555555555556	1.05111295159513\\
3.83333333333333	1.06997916957838\\
3.86111111111111	1.0642496390077\\
3.88888888888889	1.05523146345628\\
3.91666666666667	1.0495518418283\\
3.94444444444444	1.06340505071244\\
3.97222222222222	1.07877401193002\\
4	1.05608856629778\\
4.02777777777778	1.06068163136566\\
4.05555555555556	1.04660324822154\\
4.08333333333333	1.05758304900738\\
4.11111111111111	1.068267706331\\
4.13888888888889	1.05562874342457\\
4.16666666666667	1.06471950792107\\
4.19444444444444	1.04544443345158\\
4.22222222222222	1.05017504166871\\
4.25	1.05688907734448\\
4.27777777777778	1.06172346652042\\
4.30555555555556	1.05329833080049\\
4.33333333333333	1.06866483429315\\
4.36111111111111	1.0649766682036\\
4.38888888888889	1.05825039323179\\
4.41666666666667	1.05779463429962\\
4.44444444444444	1.05888595370171\\
4.47222222222222	1.07669383183815\\
4.5	1.05408881651336\\
4.52777777777778	1.04659360673182\\
4.55555555555556	1.06677818409153\\
4.58333333333333	1.05687226150332\\
4.61111111111111	1.04667328489446\\
4.63888888888889	1.05190420665371\\
4.66666666666667	1.06002286072642\\
4.69444444444444	1.0457807541137\\
4.72222222222222	1.05817414165306\\
4.75	1.05665910462378\\
4.77777777777778	1.06722280054809\\
4.80555555555556	1.06421903280228\\
4.83333333333333	1.06644685287906\\
4.86111111111111	1.06032640709766\\
4.88888888888889	1.04614709806517\\
4.91666666666667	1.05942173203149\\
4.94444444444444	1.05596924524528\\
4.97222222222222	1.06007760748427\\
5	1.05786043558051\\
5.02777777777778	1.08363926980458\\
5.05555555555556	1.05348155665981\\
5.08333333333333	1.05581159274776\\
5.11111111111111	1.06198722890385\\
5.13888888888889	1.05926410395559\\
5.16666666666667	1.05748171374657\\
5.19444444444444	1.06734879966491\\
5.22222222222222	1.04217438980952\\
5.25	1.06166998879907\\
5.27777777777778	1.05441174350554\\
5.30555555555556	1.07024713592608\\
5.33333333333333	1.05312494351282\\
5.36111111111111	1.05497362515318\\
5.38888888888889	1.04893070087759\\
5.41666666666667	1.05382164954654\\
5.44444444444444	1.05319813082151\\
5.47222222222222	1.04830287627136\\
5.5	1.06634118846085\\
5.52777777777778	1.05636630768397\\
5.55555555555556	1.04924149330214\\
5.58333333333333	1.05380895942246\\
5.61111111111111	1.05056314491039\\
5.63888888888889	1.05860465724182\\
5.66666666666667	1.04859272559288\\
5.69444444444444	1.04644281609983\\
5.72222222222222	1.04346693098228\\
5.75	1.06896734870716\\
5.77777777777778	1.04494206930698\\
5.80555555555556	1.05216946276462\\
5.83333333333333	1.0393384121036\\
5.86111111111111	1.05254930697075\\
5.88888888888889	1.0488130218096\\
5.91666666666667	1.05700276998773\\
5.94444444444444	1.04926915241326\\
5.97222222222222	1.03769249098388\\
6	1.03460981286049\\
6.02777777777778	1.06232710683434\\
6.05555555555556	1.03863142779169\\
6.08333333333333	1.06147536725058\\
6.11111111111111	1.04428963478663\\
6.13888888888889	1.0539289848521\\
6.16666666666667	1.04436876432664\\
6.19444444444444	1.05574549985126\\
6.22222222222222	1.05518386048231\\
6.25	1.0438726175886\\
6.27777777777778	1.04140072405201\\
6.30555555555556	1.03200156706838\\
6.33333333333333	1.03847367589712\\
6.36111111111111	1.04103541064403\\
6.38888888888889	1.03160685311392\\
6.41666666666667	1.03478501597144\\
6.44444444444444	1.04403893801114\\
6.47222222222222	1.03291806887299\\
6.5	1.06018491692652\\
6.52777777777778	1.03720109212309\\
6.55555555555556	1.03598329423189\\
6.58333333333333	1.037491859573\\
6.61111111111111	1.02638562281318\\
6.63888888888889	1.03007650846169\\
6.66666666666667	1.03848910713843\\
6.69444444444444	1.04373334215985\\
6.72222222222222	1.03177541698095\\
6.75	1.03974470255823\\
6.77777777777778	1.04665800650356\\
6.80555555555556	1.036748031733\\
6.83333333333333	1.04438719794639\\
6.86111111111111	1.05032035466752\\
6.88888888888889	1.04494445797956\\
6.91666666666667	1.06271704906118\\
6.94444444444444	1.05438123624268\\
6.97222222222222	1.04790070393152\\
7	1.03589031898625\\
7.02777777777778	1.05350011112153\\
7.05555555555556	1.05677396625976\\
7.08333333333333	1.04576553554212\\
7.11111111111111	1.04313436119285\\
7.13888888888889	1.05564369731801\\
7.16666666666667	1.05272339851798\\
7.19444444444444	1.05144514904224\\
7.22222222222222	1.04930036399459\\
7.25	1.05841797064147\\
7.27777777777778	1.04547594263894\\
7.30555555555556	1.04476214088378\\
7.33333333333333	1.04786597863688\\
7.36111111111111	1.05430540429595\\
7.38888888888889	1.06052656611536\\
7.41666666666667	1.05521087876955\\
7.44444444444444	1.05395791800961\\
7.47222222222222	1.06559838869962\\
7.5	1.04974282782304\\
7.52777777777778	1.06086154209374\\
7.55555555555556	1.05000487772821\\
7.58333333333333	1.05775185660263\\
7.61111111111111	1.04722573983379\\
7.63888888888889	1.04283297467107\\
7.66666666666667	1.05489157086283\\
7.69444444444444	1.05712266876121\\
7.72222222222222	1.0651732287037\\
7.75	1.06062821139167\\
7.77777777777778	1.04807378581569\\
7.80555555555556	1.05626244063696\\
7.83333333333333	1.03823323000059\\
7.86111111111111	1.07038405273464\\
7.88888888888889	1.05396603188682\\
7.91666666666667	1.03863488519091\\
7.94444444444444	1.04633822696876\\
7.97222222222222	1.04834919020376\\
8	1.0461557667266\\
8.02777777777778	1.05278620340699\\
8.05555555555556	1.08754871566841\\
8.08333333333333	1.05447026317089\\
8.11111111111111	1.04560737129259\\
8.13888888888889	1.06025330360743\\
8.16666666666667	1.03942531881692\\
8.19444444444444	1.0582091726463\\
8.22222222222222	1.05666828288868\\
8.25	1.03993289085594\\
8.27777777777778	1.04873843446514\\
8.30555555555556	1.04458844226176\\
8.33333333333333	1.09253660642528\\
8.36111111111111	1.06245491488395\\
8.38888888888889	1.04456963034421\\
8.41666666666667	1.05292317600618\\
8.44444444444444	1.04392221695342\\
8.47222222222222	1.04760848188895\\
8.5	1.05787574258015\\
8.52777777777778	1.04217830525819\\
8.55555555555556	1.04627988938206\\
8.58333333333333	1.04934911216213\\
8.61111111111111	1.04803431555691\\
8.63888888888889	1.0422673042258\\
8.66666666666667	1.03868914651559\\
8.69444444444444	1.0287185108701\\
8.72222222222222	1.02214986378227\\
8.75	1.00356711651019\\
8.77777777777778	1.034921567126\\
8.80555555555556	1.01832422264479\\
8.83333333333333	1.02257847617766\\
8.86111111111111	1.02357021715786\\
8.88888888888889	1.01148346925228\\
8.91666666666667	1.01040628437097\\
8.94444444444444	1.00993489018242\\
8.97222222222222	1.01049019605461\\
9	1.02708404552351\\
9.02777777777778	1.02568570691092\\
9.05555555555556	1.02487714935438\\
9.08333333333333	1.04775479398611\\
9.11111111111111	1.04600258209345\\
9.13888888888889	1.06282390300542\\
9.16666666666667	1.05336765441147\\
9.19444444444444	1.03810304683174\\
9.22222222222222	1.02742730264838\\
9.25	1.03844852288675\\
9.27777777777778	1.05275936194993\\
9.30555555555556	1.0785063723056\\
9.33333333333333	1.0734410924734\\
9.36111111111111	1.05109927564999\\
9.38888888888889	1.04631478617936\\
9.41666666666667	1.06113581742434\\
9.44444444444444	1.05149147555264\\
9.47222222222222	1.04633935625578\\
9.5	1.05973313761798\\
9.52777777777778	1.06609828989904\\
9.55555555555556	1.0686517426982\\
9.58333333333333	1.05445168610323\\
9.61111111111111	1.06989434579433\\
9.63888888888889	1.03878058385036\\
9.66666666666667	1.0499854197995\\
9.69444444444444	1.0365679169066\\
9.72222222222222	1.02870835666498\\
9.75	1.02848285797778\\
9.77777777777778	1.02803902315886\\
9.80555555555556	1.03565623929287\\
9.83333333333333	1.03369068693679\\
9.86111111111111	1.03815118046681\\
9.88888888888889	1.03361756200895\\
9.91666666666667	1.04708684600367\\
9.94444444444444	1.02716672016673\\
9.97222222222222	1.02249333992223\\
10	1.02647759765984\\
10.0277777777778	1.01399598566846\\
10.0555555555556	1.01128021268352\\
10.0833333333333	1.01680814929636\\
10.1111111111111	1.02381267039643\\
10.1388888888889	1.04712033512643\\
10.1666666666667	1.04596792080895\\
10.1944444444444	1.01842572884064\\
10.2222222222222	1.03262882303255\\
10.25	1.02239102954381\\
10.2777777777778	1.02460635424429\\
10.3055555555556	1.02676136023685\\
10.3333333333333	1.02024201579415\\
10.3611111111111	1.01171612356161\\
10.3888888888889	1.02072957329913\\
10.4166666666667	1.02202618482491\\
10.4444444444444	1.0095595190148\\
10.4722222222222	1.01262466604491\\
10.5	1.00846640465114\\
10.5277777777778	1.02707095827461\\
10.5555555555556	1.02970228704025\\
10.5833333333333	1.03451394804519\\
10.6111111111111	1.03246351109939\\
10.6388888888889	1.02426434911673\\
10.6666666666667	1.01845023472352\\
10.6944444444444	1.01823833799332\\
10.7222222222222	1.02177309961672\\
10.75	1.02093279287095\\
10.7777777777778	1.01261916491102\\
10.8055555555556	1.02475678729878\\
10.8333333333333	1.02156950939296\\
10.8611111111111	1.03537825208309\\
10.8888888888889	1.02885934775825\\
10.9166666666667	1.01993745748768\\
10.9444444444444	1.01184529426336\\
10.9722222222222	1.00364976764746\\
11	1.00127578789155\\
11.0277777777778	0.999326257665812\\
11.0555555555556	1.00167625746203\\
11.0833333333333	1.02026732561046\\
11.1111111111111	1.01885486525775\\
11.1388888888889	1.00874700348475\\
11.1666666666667	1.00168611231713\\
11.1944444444444	1.0061550677486\\
11.2222222222222	1.01383519887988\\
11.25	1.00241483505418\\
11.2777777777778	1.00057258595367\\
11.3055555555556	1.00167125286269\\
11.3333333333333	0.99622524075836\\
11.3611111111111	0.98580920224965\\
11.3888888888889	0.99814419005277\\
11.4166666666667	0.999337134462579\\
11.4444444444444	0.991551832015333\\
11.4722222222222	0.994966820140363\\
11.5	1.00352668091888\\
11.5277777777778	1.00152813289888\\
11.5555555555556	0.998499692324847\\
11.5833333333333	1.01124658529519\\
11.6111111111111	0.99425680260604\\
11.6388888888889	0.992333785670725\\
11.6666666666667	0.995931309914355\\
11.6944444444444	0.994059099954201\\
11.7222222222222	0.996251915411733\\
11.75	0.994933650773149\\
11.7777777777778	1.00573860214258\\
11.8055555555556	0.995027246633358\\
11.8333333333333	0.998848821537454\\
11.8611111111111	0.999003847816235\\
11.8888888888889	1.00116201874685\\
11.9166666666667	1.00369902745132\\
11.9444444444444	1.00107907121226\\
11.9722222222222	1.01055574900007\\
12	1.00837157808846\\
12.0277777777778	1.0033804833929\\
12.0555555555556	0.999351765319871\\
12.0833333333333	1.00566448317021\\
12.1111111111111	0.996305546328726\\
12.1388888888889	0.999178772470651\\
12.1666666666667	0.99203519308782\\
12.1944444444444	0.990653599273926\\
12.2222222222222	0.990188497150478\\
12.25	1.01528047074709\\
12.2777777777778	1.02046207748371\\
12.3055555555556	1.01950935020125\\
12.3333333333333	1.02061141052926\\
12.3611111111111	1.02386592769663\\
12.3888888888889	1.0219531902791\\
12.4166666666667	1.03546462541783\\
12.4444444444444	1.02782264561376\\
12.4722222222222	1.03053397114315\\
12.5	1.02998897812908\\
12.5277777777778	1.02699560161986\\
12.5555555555556	1.03940012633773\\
12.5833333333333	1.04157518486952\\
12.6111111111111	1.04336606785079\\
12.6388888888889	1.03682087571947\\
12.6666666666667	1.03878415000595\\
12.6944444444444	1.03122665500776\\
12.7222222222222	1.03631354598688\\
12.75	1.0398177436453\\
12.7777777777778	1.04173310352662\\
12.8055555555556	1.05058090901669\\
12.8333333333333	1.05255657887411\\
12.8611111111111	1.06363864281877\\
12.8888888888889	1.0639819778467\\
12.9166666666667	1.05140688297081\\
12.9444444444444	1.04322052918273\\
12.9722222222222	1.05737650834085\\
13	1.04947662454042\\
13.0277777777778	1.04390118827732\\
13.0555555555556	1.05078549838464\\
13.0833333333333	1.05158461610482\\
13.1111111111111	1.05198722995755\\
13.1388888888889	1.04798372589983\\
13.1666666666667	1.05560384462421\\
13.1944444444444	1.04151004694707\\
13.2222222222222	1.03890128083285\\
13.25	1.04545409293852\\
13.2777777777778	1.05108054620127\\
13.3055555555556	1.04848913084945\\
13.3333333333333	1.03965192225812\\
13.3611111111111	1.05061177101994\\
13.3888888888889	1.04816542967313\\
13.4166666666667	1.0524840881505\\
13.4444444444444	1.04399527630755\\
13.4722222222222	1.0393875834648\\
13.5	1.03732932079359\\
13.5	0.873825458152294\\
13.4722222222222	0.875871586442899\\
13.4444444444444	0.880466239026932\\
13.4166666666667	0.888952551781331\\
13.3888888888889	0.884638766445049\\
13.3611111111111	0.887099637051032\\
13.3333333333333	0.876136415307946\\
13.3055555555556	0.884967016920667\\
13.2777777777778	0.887553171871522\\
13.25	0.881920218399891\\
13.2222222222222	0.875347543365694\\
13.1944444444444	0.877953974043484\\
13.1666666666667	0.892076311638179\\
13.1388888888889	0.884474691660548\\
13.1111111111111	0.888471020336891\\
13.0833333333333	0.88806653124325\\
13.0555555555556	0.887264640158007\\
13.0277777777778	0.880364334177753\\
13	0.885933120907079\\
12.9722222222222	0.893837835248684\\
12.9444444444444	0.879674324036088\\
12.9166666666667	0.887849506996355\\
12.8888888888889	0.900411485499523\\
12.8611111111111	0.900080934925189\\
12.8333333333333	0.889019837624361\\
12.8055555555556	0.887049508680143\\
12.7777777777778	0.878206099544543\\
12.75	0.876308822445976\\
12.7222222222222	0.872809635682068\\
12.6944444444444	0.867729114981949\\
12.6666666666667	0.875291268779446\\
12.6388888888889	0.873319715706552\\
12.6111111111111	0.879865978362872\\
12.5833333333333	0.87808251540815\\
12.5555555555556	0.875916672538913\\
12.5277777777778	0.863502557587958\\
12.5	0.866494276548173\\
12.4722222222222	0.867044294132771\\
12.4444444444444	0.864330937477377\\
12.4166666666667	0.871969508002472\\
12.3888888888889	0.858453896224141\\
12.3611111111111	0.860359414681681\\
12.3333333333333	0.857097401297362\\
12.3055555555556	0.855986194303071\\
12.2777777777778	0.856941646998062\\
12.25	0.851774206529638\\
12.2222222222222	0.826687651018097\\
12.1944444444444	0.827157701566163\\
12.1666666666667	0.828549857946167\\
12.1388888888889	0.835708137512392\\
12.1111111111111	0.832830482296444\\
12.0833333333333	0.842180905272774\\
12.0555555555556	0.835859749915276\\
12.0277777777778	0.839876414714118\\
12	0.844862027773112\\
11.9722222222222	0.847036190850559\\
11.9444444444444	0.837557259483476\\
11.9166666666667	0.840178361088416\\
11.8888888888889	0.837648203901047\\
11.8611111111111	0.835505722144641\\
11.8333333333333	0.835375970563305\\
11.8055555555556	0.831552338369196\\
11.7777777777778	0.842267918283338\\
11.75	0.831457125924532\\
11.7222222222222	0.832778528624126\\
11.6944444444444	0.830583233175591\\
11.6666666666667	0.832461651372961\\
11.6388888888889	0.828859959596784\\
11.6111111111111	0.830783245565386\\
11.5833333333333	0.847769128660165\\
11.5555555555556	0.835019462804706\\
11.5277777777778	0.838046130448842\\
11.5	0.840040237947167\\
11.4722222222222	0.831480337103153\\
11.4444444444444	0.828063845302672\\
11.4166666666667	0.835860040216164\\
11.3888888888889	0.834668119115011\\
11.3611111111111	0.82230594019099\\
11.3333333333333	0.832737897162517\\
11.3055555555556	0.838187172928885\\
11.2777777777778	0.837082838735082\\
11.25	0.838923699528506\\
11.2222222222222	0.85035539961882\\
11.1944444444444	0.842667527767207\\
11.1666666666667	0.838175069193176\\
11.1388888888889	0.845223448441459\\
11.1111111111111	0.855327973501409\\
11.0833333333333	0.8567456321008\\
11.0555555555556	0.838145516066767\\
11.0277777777778	0.835818030422414\\
11	0.837794668630755\\
10.9722222222222	0.840161795240432\\
10.9444444444444	0.848329719249157\\
10.9166666666667	0.856414274280047\\
10.8888888888889	0.865336789321912\\
10.8611111111111	0.871872660095376\\
10.8333333333333	0.858071647977936\\
10.8055555555556	0.861258465916464\\
10.7777777777778	0.849113542857736\\
10.75	0.857432335274018\\
10.7222222222222	0.858277794808154\\
10.6944444444444	0.854719505656735\\
10.6666666666667	0.854887873158995\\
10.6388888888889	0.860653687030178\\
10.6111111111111	0.868807700787354\\
10.5833333333333	0.870836181926008\\
10.5555555555556	0.866029472311241\\
10.5277777777778	0.863422512945569\\
10.5	0.844826988507705\\
10.4722222222222	0.849043462033627\\
10.4444444444444	0.846006587932149\\
10.4166666666667	0.858531606089848\\
10.3888888888889	0.85722944610404\\
10.3611111111111	0.848179201022679\\
10.3333333333333	0.856688067374504\\
10.3055555555556	0.863208661012809\\
10.2777777777778	0.861071523639011\\
10.25	0.858848013662099\\
10.2222222222222	0.869073583380026\\
10.1944444444444	0.85482837774226\\
10.1666666666667	0.882353223239124\\
10.1388888888889	0.883539869965121\\
10.1111111111111	0.8602723053155\\
10.0833333333333	0.853283647688953\\
10.0555555555556	0.847768683610093\\
10.0277777777778	0.850487318695886\\
10	0.86297202942541\\
9.97222222222222	0.858978533049663\\
9.94444444444444	0.863646209742877\\
9.91666666666667	0.883495205091293\\
9.88888888888889	0.870040079193466\\
9.86111111111111	0.874575332293907\\
9.83333333333333	0.870132236353056\\
9.80555555555556	0.872132248426398\\
9.77777777777778	0.864530046869874\\
9.75	0.865006348849568\\
9.72222222222222	0.865237780988395\\
9.69444444444444	0.873095904650188\\
9.66666666666667	0.886516309983529\\
9.63888888888889	0.875299915022816\\
9.61111111111111	0.906334206883758\\
9.58333333333333	0.890931346302898\\
9.55555555555556	0.905126535557304\\
9.52777777777778	0.902600899445798\\
9.5	0.896254397225701\\
9.47222222222222	0.882850143360947\\
9.44444444444444	0.888008805318522\\
9.41666666666667	0.897662243972374\\
9.38888888888889	0.882825845736091\\
9.36111111111111	0.887599718245114\\
9.33333333333333	0.909916809625051\\
9.30555555555556	0.91500583727243\\
9.27777777777778	0.889297232630952\\
9.25	0.874974590102952\\
9.22222222222222	0.863943280142834\\
9.19444444444444	0.874633652574449\\
9.16666666666667	0.889888141594474\\
9.13888888888889	0.899328140175803\\
9.11111111111111	0.882530834242573\\
9.08333333333333	0.88427743664991\\
9.05555555555556	0.861387797135034\\
9.02777777777778	0.862183037367653\\
9	0.863583760692733\\
8.97222222222222	0.84698532972833\\
8.94444444444444	0.846432453307806\\
8.91666666666667	0.846904152192101\\
8.88888888888889	0.847986567159978\\
8.86111111111111	0.860084273602661\\
8.83333333333333	0.859084194385626\\
8.80555555555556	0.854814524975004\\
8.77777777777778	0.871420438017237\\
8.75	0.840011014757588\\
8.72222222222222	0.858624134145555\\
8.69444444444444	0.865201155194627\\
8.66666666666667	0.875183064085979\\
8.63888888888889	0.878760119168784\\
8.61111111111111	0.884525484134514\\
8.58333333333333	0.885832480821121\\
8.55555555555556	0.882765476254049\\
8.52777777777778	0.878662840392953\\
8.5	0.894355983861506\\
8.47222222222222	0.884078271277883\\
8.44444444444444	0.880394440317632\\
8.41666666666667	0.889396962130255\\
8.38888888888889	0.881051947873102\\
8.36111111111111	0.898927782775004\\
8.33333333333333	0.928906196074885\\
8.30555555555556	0.881051004789191\\
8.27777777777778	0.885195520695254\\
8.25	0.876388536727028\\
8.22222222222222	0.893127968144089\\
8.19444444444444	0.894663394869522\\
8.16666666666667	0.875878933661927\\
8.13888888888889	0.896702779242454\\
8.11111111111111	0.882069620787432\\
8.08333333333333	0.890946312659432\\
8.05555555555556	0.923953707983907\\
8.02777777777778	0.88925647303301\\
8	0.882625520578817\\
7.97222222222222	0.88481558310795\\
7.94444444444444	0.882805415503587\\
7.91666666666667	0.875092959340108\\
7.88888888888889	0.890433510788038\\
7.86111111111111	0.906828661932093\\
7.83333333333333	0.874679250482792\\
7.80555555555556	0.892718715098652\\
7.77777777777778	0.884526659158645\\
7.75	0.897076514491433\\
7.72222222222222	0.901629680276203\\
7.69444444444444	0.893579844040552\\
7.66666666666667	0.891352095946089\\
7.63888888888889	0.87928896083302\\
7.61111111111111	0.883683038640656\\
7.58333333333333	0.894211353298698\\
7.55555555555556	0.88646212705939\\
7.52777777777778	0.89731765158474\\
7.5	0.886193735543267\\
7.47222222222222	0.902042538109689\\
7.44444444444444	0.890405700104622\\
7.41666666666667	0.891654605812388\\
7.38888888888889	0.896968145475699\\
7.36111111111111	0.890744693145566\\
7.33333333333333	0.884305092343438\\
7.30555555555556	0.881204139574487\\
7.27777777777778	0.881922584361751\\
7.25	0.894862215709104\\
7.22222222222222	0.885744464809996\\
7.19444444444444	0.887882323530401\\
7.16666666666667	0.889155261000275\\
7.13888888888889	0.892074645858433\\
7.11111111111111	0.879559533708937\\
7.08333333333333	0.882193468493854\\
7.05555555555556	0.893200133795424\\
7.02777777777778	0.889920258170192\\
7	0.872289145390459\\
6.97222222222222	0.884305259340459\\
6.94444444444444	0.890765419230345\\
6.91666666666667	0.899067466200885\\
6.88888888888889	0.881320543964786\\
6.86111111111111	0.886694766048647\\
6.83333333333333	0.880756345146182\\
6.80555555555556	0.873118913579346\\
6.77777777777778	0.883018010413055\\
6.75	0.876091788660449\\
6.72222222222222	0.868116444991667\\
6.69444444444444	0.880060795723507\\
6.66666666666667	0.874814001105708\\
6.63888888888889	0.866405224846448\\
6.61111111111111	0.862707240244242\\
6.58333333333333	0.873816145923427\\
6.55555555555556	0.872309610814999\\
6.52777777777778	0.873523894667177\\
6.5	0.896424393112465\\
6.47222222222222	0.869232342466798\\
6.44444444444444	0.880334093840777\\
6.41666666666667	0.871120893383441\\
6.38888888888889	0.86796560371808\\
6.36111111111111	0.877398770089476\\
6.33333333333333	0.874847333370425\\
6.30555555555556	0.868377982788009\\
6.27777777777778	0.877800586233781\\
6.25	0.880286727646364\\
6.22222222222222	0.891606049191756\\
6.19444444444444	0.892171896331999\\
6.16666666666667	0.880792949152347\\
6.13888888888889	0.890357996787458\\
6.11111111111111	0.880714920517375\\
6.08333333333333	0.89790587241378\\
6.05555555555556	0.875053140847783\\
6.02777777777778	0.898759381323085\\
6	0.871037333356334\\
5.97222222222222	0.874129186334425\\
5.94444444444444	0.885717986003911\\
5.91666666666667	0.893452703629987\\
5.88888888888889	0.885261908143338\\
5.86111111111111	0.88900009738881\\
5.83333333333333	0.875781290374094\\
5.80555555555556	0.888603868518043\\
5.77777777777778	0.88136888935385\\
5.75	0.905395022575098\\
5.72222222222222	0.87991711832989\\
5.69444444444444	0.882900800490035\\
5.66666666666667	0.885052161134895\\
5.63888888888889	0.895084815884242\\
5.61111111111111	0.887053062531963\\
5.58333333333333	0.89030047955117\\
5.55555555555556	0.885726970919072\\
5.52777777777778	0.892851325571349\\
5.5	0.902824968917908\\
5.47222222222222	0.884807644684888\\
5.44444444444444	0.889694615261124\\
5.41666666666667	0.890325485357991\\
5.38888888888889	0.885437950046905\\
5.36111111111111	0.89147294241194\\
5.33333333333333	0.889618534819782\\
5.30555555555556	0.906718121110085\\
5.27777777777778	0.89089727024752\\
5.25	0.898151303595267\\
5.22222222222222	0.878647881557382\\
5.19444444444444	0.903828887853659\\
5.16666666666667	0.893991410698067\\
5.13888888888889	0.895785611068415\\
5.11111111111111	0.898512379402254\\
5.08333333333333	0.892345271927041\\
5.05555555555556	0.890012380613893\\
5.02777777777778	0.920094472446908\\
5	0.894403984470891\\
4.97222222222222	0.896619459587201\\
4.94444444444444	0.892499375158811\\
4.91666666666667	0.895947050089703\\
4.88888888888889	0.88267817593957\\
4.86111111111111	0.89686087913304\\
4.83333333333333	0.902990094811126\\
4.80555555555556	0.900769104754841\\
4.77777777777778	0.903770710168511\\
4.75	0.893225395702642\\
4.72222222222222	0.894734385266454\\
4.69444444444444	0.882352167584022\\
4.66666666666667	0.896572654004441\\
4.63888888888889	0.888472258260325\\
4.61111111111111	0.883248631182547\\
4.58333333333333	0.893443040470966\\
4.55555555555556	0.903332338807438\\
4.52777777777778	0.883169301514663\\
4.5	0.890658087030389\\
4.47222222222222	0.913212178935427\\
4.44444444444444	0.89544531117155\\
4.41666666666667	0.894351370774192\\
4.38888888888889	0.894805488669229\\
4.36111111111111	0.901516763344166\\
4.33333333333333	0.905187412262541\\
4.30555555555556	0.889868972905757\\
4.27777777777778	0.898279970777183\\
4.25	0.893448930510963\\
4.22222222222222	0.8867381656845\\
4.19444444444444	0.882008471577266\\
4.16666666666667	0.90123330125515\\
4.13888888888889	0.892182899427361\\
4.11111111111111	0.90480535223007\\
4.08333333333333	0.894128347571856\\
4.05555555555556	0.883169779583425\\
4.02777777777778	0.897229592590487\\
4	0.89264046447765\\
3.97222222222222	0.915251631278296\\
3.94444444444444	0.899943866378903\\
3.91666666666667	0.886095688145464\\
3.88888888888889	0.891773377618106\\
3.86111111111111	0.900775688547641\\
3.83333333333333	0.90647894730864\\
3.80555555555556	0.887640398025165\\
3.77777777777778	0.883517268810609\\
3.75	0.898871193450745\\
3.72222222222222	0.890469767460488\\
3.69444444444444	0.889296100716371\\
3.66666666666667	0.902910233221402\\
3.63888888888889	0.906234253571196\\
3.61111111111111	0.883086372875673\\
3.58333333333333	0.932966870545927\\
3.55555555555556	0.886009069127233\\
3.52777777777778	0.895953712250247\\
3.5	0.930106065021514\\
3.47222222222222	0.903786626602333\\
3.44444444444444	0.889649890552741\\
3.41666666666667	0.902853404449719\\
3.38888888888889	0.896285914897766\\
3.36111111111111	0.905550212172773\\
3.33333333333333	0.891309455121503\\
3.30555555555556	0.884298007134484\\
3.27777777777778	0.889565881304983\\
3.25	0.89145795877156\\
3.22222222222222	0.875465943269522\\
3.19444444444444	0.880944683465898\\
3.16666666666667	0.879694707700742\\
3.13888888888889	0.867492755535148\\
3.11111111111111	0.868111107863469\\
3.08333333333333	0.858614768888953\\
3.05555555555556	0.840965966536752\\
3.02777777777778	0.864706125002547\\
3	0.848460635591544\\
2.97222222222222	0.844637994706628\\
2.94444444444444	0.840259875167432\\
2.91666666666667	0.834494590137941\\
2.88888888888889	0.81463492005678\\
2.86111111111111	0.837433025511559\\
2.83333333333333	0.828617390597979\\
2.80555555555556	0.820189389815675\\
2.77777777777778	0.818877945462563\\
2.75	0.797577942092371\\
2.72222222222222	0.791069106775291\\
2.69444444444444	0.790476206001642\\
2.66666666666667	0.792936508494616\\
2.63888888888889	0.813647373240766\\
2.61111111111111	0.799943697060737\\
2.58333333333333	0.81125637560416\\
2.55555555555556	0.788607081620506\\
2.52777777777778	0.790113577684584\\
2.5	0.781554487087051\\
2.47222222222222	0.802667621072452\\
2.44444444444444	0.804763396329458\\
2.41666666666667	0.776982822078702\\
2.38888888888889	0.773670283602815\\
2.36111111111111	0.77259064749482\\
2.33333333333333	0.771787709623827\\
2.30555555555556	0.773022873821455\\
2.27777777777778	0.766942709923168\\
2.25	0.762528709344962\\
2.22222222222222	0.747480503825106\\
2.19444444444444	0.75545563294357\\
2.16666666666667	0.74554741753247\\
2.13888888888889	0.724920093324605\\
2.11111111111111	0.720647792386753\\
2.08333333333333	0.711806429216681\\
2.05555555555556	0.708851956544801\\
2.02777777777778	0.695879313720588\\
2	0.68898427010651\\
1.97222222222222	0.69748423492829\\
1.94444444444444	0.689380748299083\\
1.91666666666667	0.708099882630135\\
1.88888888888889	0.682419793229966\\
1.86111111111111	0.692246133877118\\
1.83333333333333	0.690971304298692\\
1.80555555555556	0.688918179326739\\
1.77777777777778	0.693518044498419\\
1.75	0.693610026061191\\
1.72222222222222	0.677973594361582\\
1.69444444444444	0.694944553102935\\
1.66666666666667	0.677728237454918\\
1.63888888888889	0.682655926017089\\
1.61111111111111	0.681099537140993\\
1.58333333333333	0.682903627647257\\
1.55555555555556	0.681443574657741\\
1.52777777777778	0.67408296402231\\
1.5	0.677924230641952\\
1.47222222222222	0.677078161605073\\
1.44444444444444	0.679680468173443\\
1.41666666666667	0.679080592161925\\
1.38888888888889	0.672652703489553\\
1.36111111111111	0.675496845523984\\
1.33333333333333	0.669873168764604\\
1.30555555555556	0.670637909495072\\
1.27777777777778	0.678715786396374\\
1.25	0.679254839799808\\
1.22222222222222	0.663890582838017\\
1.19444444444444	0.670151242971728\\
1.16666666666667	0.670239888359806\\
1.13888888888889	0.671227631142375\\
1.11111111111111	0.663722853638015\\
1.08333333333333	0.682192961054734\\
1.05555555555556	0.653558349125944\\
1.02777777777778	0.665793191238787\\
1	0.650173459534716\\
0.972222222222222	0.651152684883614\\
0.944444444444444	0.64067921736166\\
0.916666666666667	0.638053337406848\\
0.888888888888889	0.627896079008492\\
0.861111111111111	0.647848325315254\\
0.833333333333333	0.637154133346595\\
0.805555555555556	0.627056063288829\\
0.777777777777778	0.629518339139833\\
0.75	0.625313854509309\\
0.722222222222222	0.621590723077278\\
0.694444444444444	0.630227452596011\\
0.666666666666667	0.623239768775756\\
0.638888888888889	0.625287506280231\\
0.611111111111111	0.621344705149447\\
0.583333333333333	0.62065675800725\\
0.555555555555556	0.624254311825054\\
0.527777777777778	0.629407435686278\\
0.5	0.628401494027999\\
0.472222222222222	0.62031343468531\\
0.444444444444444	0.618967232300987\\
0.416666666666667	0.628024143059019\\
0.388888888888889	0.622162252170509\\
0.361111111111111	0.626442475257169\\
0.333333333333333	0.62165077869807\\
0.305555555555556	0.62756467109817\\
0.277777777777778	0.620047323943675\\
0.25	0.622413664000938\\
0.222222222222222	0.619420825430027\\
0.194444444444444	0.624827926657861\\
0.166666666666667	0.624856607050305\\
0.138888888888889	0.615341124296132\\
0.111111111111111	0.622287978532853\\
0.0833333333333333	0.619327150127314\\
0.0555555555555556	0.613584834475592\\
0.0277777777777778	0.617527046573836\\
0	0.626436828540071\\
}--cycle;
\end{axis}

\begin{axis}[%
width=0.6\textwidth,
height=0.19\textwidth,
at={(0\textwidth,0.238\textwidth)},
scale only axis,
xmin=0,
xmax=13.5,
ymin=0.75,
ymax=1.05,
ylabel style={font=\color{white!15!black}},
ylabel={$\Tfurn$ [-]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=black, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0.895482954374007\\
0.0277777777777786	0.89309659090909\\
0.0555555555555554	0.891435227357308\\
0.0833333333333339	0.890582954545454\\
0.111111111111111	0.889090909090909\\
0.138888888888889	0.88559659090909\\
0.166666666666666	0.885937500000001\\
0.194444444444445	0.886875\\
0.222222222222221	0.887088636363636\\
0.25	0.885639772727274\\
0.277777777777779	0.884403409090909\\
0.305555555555555	0.882357954545455\\
0.333333333333334	0.881804545454546\\
0.388888888888889	0.886107954716902\\
0.416666666666666	0.887599999828552\\
0.444444444444445	0.884914772727273\\
0.472222222222221	0.884829545454545\\
0.5	0.885511363636363\\
0.527777777777779	0.885937500000001\\
0.555555555555555	0.885128409090909\\
0.583333333333334	0.884105681818182\\
0.611111111111111	0.880611363636364\\
0.638888888888889	0.879759090909092\\
0.666666666666666	0.879545454545454\\
0.694444444444445	0.880611363892392\\
0.722222222222221	0.881122727185859\\
0.75	0.88107954571286\\
0.777777777777779	0.881846591251987\\
0.805555555555555	0.882145454545455\\
0.833333333333334	0.885128409090909\\
0.861111111111111	0.892926136363636\\
0.888888888888889	0.895270454545454\\
0.916666666666666	0.89288409090909\\
0.944444444444445	0.889517045454545\\
0.972222222222221	0.891094318181818\\
1	0.8904125\\
1.02777777777778	0.895056818181818\\
1.05555555555556	0.893267045454545\\
1.08333333333333	0.895611364406736\\
1.11111111111111	0.897272727188147\\
1.13888888888889	0.896249999915419\\
1.16666666666667	0.89740113627677\\
1.19444444444444	0.895526136363637\\
1.22222222222222	0.896505681818182\\
1.25	0.89625\\
1.27777777777778	0.898721590909091\\
1.30555555555556	0.899659090909092\\
1.33333333333333	0.898253409090909\\
1.36111111111111	0.897357954545454\\
1.38888888888889	0.899744318181819\\
1.41666666666667	0.899531818181819\\
1.44444444444444	0.899702272468957\\
1.5	0.901236363892393\\
1.52777777777778	0.900895454458588\\
1.55555555555556	0.903878409346937\\
1.58333333333333	0.905113636363636\\
1.61111111111111	0.905242045454546\\
1.63888888888889	0.905923863636364\\
1.66666666666667	0.904645454545454\\
1.69444444444444	0.905582954545455\\
1.72222222222222	0.903793181818182\\
1.75	0.904645454545454\\
1.77777777777778	0.906009090909091\\
1.80555555555556	0.906264772727273\\
1.86111111111111	0.905965909006328\\
1.88888888888889	0.904346590995958\\
1.91666666666667	0.908310227787071\\
1.94444444444444	0.907414772727273\\
1.97222222222222	0.907202272727273\\
2	0.90375\\
2.02777777777778	0.902556818181818\\
2.05555555555556	0.902770454545454\\
2.08333333333333	0.903281818181819\\
2.11111111111111	0.90507159090909\\
2.13888888888889	0.904517045454545\\
2.16666666666667	0.903622727272728\\
2.19444444444444	0.906818182247944\\
2.22222222222222	0.909801137307744\\
2.25	0.911931818181818\\
2.27777777777778	0.915554545454546\\
2.30555555555556	0.917685227615623\\
2.36111111111111	0.920539772727272\\
2.38888888888889	0.917770454545455\\
2.41666666666667	0.917514772727273\\
2.44444444444444	0.926590909090908\\
2.47222222222222	0.929361363636364\\
2.5	0.927656818181818\\
2.52777777777778	0.926804545454546\\
2.55555555555556	0.926122727272727\\
2.58333333333333	0.937414773755961\\
2.61111111111111	0.942486364749632\\
2.63888888888889	0.945852272384377\\
2.66666666666667	0.943124999485656\\
2.69444444444444	0.938693181818183\\
2.72222222222222	0.937969318181818\\
2.75	0.936520454545455\\
2.77777777777778	0.940526136363637\\
2.80555555555556	0.948153409090908\\
2.83333333333333	0.951520454545454\\
2.86111111111111	0.958764772727273\\
2.88888888888889	0.955526136363636\\
2.91666666666667	0.954418181818182\\
2.94444444444444	0.953651136363636\\
2.97222222222222	0.95403409090909\\
3	0.956548864322155\\
3.02777777777778	0.960384090822224\\
3.05555555555556	0.957869317925789\\
3.08333333333333	0.956293181818182\\
3.11111111111111	0.959276136363636\\
3.13888888888889	0.962897727272727\\
3.16666666666667	0.968480681818182\\
3.19444444444444	0.968181818181819\\
3.22222222222222	0.968565909090909\\
3.25	0.969588636363637\\
3.27777777777778	0.973977272727273\\
3.30555555555556	0.976747727272727\\
3.33333333333333	0.977514772983302\\
3.36111111111111	0.985312500171448\\
3.38888888888889	0.984844318353266\\
3.41666666666667	0.988977272642693\\
3.44444444444444	0.989232954545455\\
3.47222222222222	0.988806818181818\\
3.5	1.00461704545454\\
3.52777777777778	1.01028409090909\\
3.55555555555556	0.999929545454545\\
3.58333333333333	1.00836704545454\\
3.61111111111111	1.00436136363636\\
3.63888888888889	0.999375000000001\\
3.66666666666667	1.00713068181818\\
3.69444444444444	1.00014204382693\\
3.72222222222222	0.995454545541413\\
3.75	0.993153408748014\\
3.77777777777778	0.988125000086868\\
3.80555555555556	0.98663409090909\\
3.83333333333333	0.991236363636364\\
3.86111111111111	0.992173863636364\\
3.88888888888889	0.992556818181818\\
3.91666666666667	0.992727272727272\\
3.94444444444444	0.998693181818181\\
3.97222222222222	0.9975\\
4	0.993622727272728\\
4.02777777777778	0.994176136363636\\
4.05555555555556	0.990554545454545\\
4.08333333333333	0.990681820154613\\
4.11111111111111	0.999460227016698\\
4.13888888888889	0.995242045111651\\
4.16666666666667	0.991534090394747\\
4.19444444444444	0.987060227272728\\
4.22222222222222	0.987954545454546\\
4.25	0.988338636363636\\
4.27777777777778	0.988935227272727\\
4.30555555555556	0.988935227272727\\
4.33333333333333	0.993068181818181\\
4.36111111111111	0.994134090909091\\
4.38888888888889	0.992599999999999\\
4.41666666666667	0.991704545454546\\
4.44444444444444	0.990340909520672\\
4.47222222222222	0.994943182076497\\
4.5	0.992429545454545\\
4.52777777777778	0.987784090051852\\
4.55555555555556	0.984545453603634\\
4.58333333333333	0.979431818181817\\
4.61111111111111	0.979005681818181\\
4.63888888888889	0.984332954545454\\
4.66666666666667	0.983054545454545\\
4.69444444444444	0.98122159090909\\
4.72222222222222	0.983821590909091\\
4.75	0.984801136363636\\
4.77777777777778	0.984801136363636\\
4.80555555555556	0.984715909090909\\
4.83333333333333	0.984119318440133\\
4.86111111111111	0.985014773070167\\
4.88888888888889	0.983948863037439\\
4.91666666666667	0.98786931886761\\
4.94444444444444	0.989829545454546\\
4.97222222222222	0.988509090909091\\
5	0.987698863636364\\
5.02777777777778	0.987187499999999\\
5.05555555555556	0.986420454545454\\
5.08333333333333	0.986420454545454\\
5.11111111111111	0.985568181818183\\
5.16666666666667	0.982585227272727\\
5.19444444444444	0.982670454289426\\
5.22222222222222	0.977173863720944\\
5.25	0.978494318010371\\
5.27777777777778	0.978367045367678\\
5.30555555555556	0.982117046053471\\
5.33333333333333	0.9822875\\
5.36111111111111	0.982202272727273\\
5.38888888888889	0.980668181818181\\
5.41666666666667	0.984289772727273\\
5.44444444444444	0.983948863636364\\
5.47222222222222	0.9822875\\
5.5	0.986676136363636\\
5.52777777777778	0.988849999999999\\
5.55555555555556	0.986974999999999\\
5.58333333333333	0.988977272727272\\
5.61111111111111	0.988082954202559\\
5.63888888888889	0.985312499828552\\
5.66666666666667	0.984929545196231\\
5.69444444444444	0.985056818181818\\
5.72222222222222	0.98190340909091\\
5.75	0.9879125\\
5.77777777777778	0.98684659090909\\
5.80555555555556	0.98169090909091\\
5.83333333333333	0.982159090909091\\
5.86111111111111	0.985611363636364\\
5.88888888888889	0.984375\\
5.91666666666667	0.988764772727272\\
5.94444444444444	0.989446590822224\\
5.97222222222222	0.983437500171448\\
6	0.979090909433804\\
6.02777777777778	0.98552613627677\\
6.05555555555556	0.978963636105322\\
6.08333333333333	0.980369318181818\\
6.11111111111111	0.980198863636364\\
6.13888888888889	0.980539772727273\\
6.16666666666667	0.977642045454546\\
6.19444444444444	0.97747159090909\\
6.22222222222222	0.978323863636364\\
6.25	0.978835227272727\\
6.27777777777778	0.980369318181818\\
6.30555555555556	0.974020454545455\\
6.33333333333333	0.976874999828553\\
6.36111111111111	0.980156818780744\\
6.38888888888889	0.98228749939879\\
6.41666666666667	0.986293181216972\\
6.44444444444444	0.983736363636364\\
6.47222222222222	0.979986363636364\\
6.5	0.988380681818182\\
6.52777777777778	0.990426136363636\\
6.55555555555556	0.987443181818183\\
6.58333333333333	0.987486363636364\\
6.61111111111111	0.982372727272727\\
6.63888888888889	0.978835227272727\\
6.66666666666667	0.972571590909091\\
6.69444444444444	0.973892044855621\\
6.72222222222222	0.967628408919461\\
6.75	0.970142045454546\\
6.77777777777778	0.969929545539125\\
6.80555555555556	0.971548863720944\\
6.83333333333333	0.970696590909091\\
6.86111111111111	0.975767045454546\\
6.88888888888889	0.973039772727272\\
6.91666666666667	0.973721590909092\\
6.94444444444444	0.9747875\\
6.97222222222222	0.975937500000001\\
7	0.975511363636365\\
7.02777777777778	0.975767045454546\\
7.05555555555556	0.976448863636364\\
7.08333333333333	0.973764773326197\\
7.11111111111111	0.970397726330907\\
7.13888888888889	0.966094317923503\\
7.16666666666667	0.966477272642692\\
7.19444444444444	0.970909090909091\\
7.22222222222222	0.973509090909092\\
7.25	0.975639772727273\\
7.27777777777778	0.974446590909091\\
7.30555555555556	0.972102272727273\\
7.33333333333333	0.972272727272728\\
7.36111111111111	0.970014772727273\\
7.38888888888889	0.968693181818182\\
7.41666666666667	0.968778409090909\\
7.44444444444444	0.968992045625994\\
7.47222222222222	0.970867045024782\\
7.5	0.968821590909091\\
7.52777777777778	0.974020454202559\\
7.55555555555556	0.972187499915419\\
7.58333333333333	0.972656818181818\\
7.61111111111111	0.972315909090909\\
7.63888888888889	0.968778409090909\\
7.66666666666667	0.968821590909091\\
7.69444444444444	0.9721875\\
7.72222222222222	0.976236363636364\\
7.75	0.975426136363636\\
7.77777777777778	0.972528409090909\\
7.80555555555556	0.970823863636364\\
7.83333333333333	0.962940908661146\\
7.86111111111111	0.966221591251987\\
7.88888888888889	0.966264772640406\\
7.91666666666667	0.963494318181818\\
7.94444444444444	0.962088636363637\\
7.97222222222222	0.962386363636364\\
8	0.962386363636364\\
8.02777777777778	0.961406818181818\\
8.05555555555556	0.976022727272728\\
8.08333333333333	0.984034090909091\\
8.11111111111111	0.985056818181818\\
8.13888888888889	0.984630681818182\\
8.16666666666667	0.978664772727273\\
8.19444444444444	0.97943181861158\\
8.22222222222222	0.980923863720944\\
8.25	0.980880681219256\\
8.27777777777778	0.979304545625993\\
8.30555555555556	0.9795170449402\\
8.33333333333333	0.9879125\\
8.36111111111111	0.995497727272728\\
8.38888888888889	0.987443181818183\\
8.41666666666667	0.984460227272727\\
8.44444444444444	0.97913409090909\\
8.47222222222222	0.976321590909091\\
8.5	0.981520454545455\\
8.52777777777778	0.980028409090909\\
8.55555555555556	0.975937500000001\\
8.58333333333333	0.974020453944245\\
8.61111111111111	0.970397727101279\\
8.63888888888889	0.969332954801484\\
8.66666666666667	0.970312499828552\\
8.69444444444444	0.966988636363636\\
8.72222222222222	0.959872727272728\\
8.75	0.942145454545454\\
8.77777777777778	0.948622727272728\\
8.80555555555556	0.949346590909091\\
8.83333333333333	0.952926136363637\\
8.86111111111111	0.95885\\
8.88888888888889	0.957742045454545\\
8.91666666666667	0.955568181818181\\
8.94444444444444	0.953522726415487\\
8.97222222222222	0.953011363208887\\
9	0.953395455315828\\
9.02777777777778	0.958168183532662\\
9.05555555555556	0.965369318353266\\
9.08333333333333	0.968821590909091\\
9.11111111111111	0.972102272727273\\
9.13888888888889	0.981988636363637\\
9.16666666666667	0.987869318181819\\
9.19444444444444	0.986931818181818\\
9.22222222222222	0.981732954545455\\
9.25	0.983522727272728\\
9.27777777777778	0.979772727272728\\
9.30555555555556	0.979261363636363\\
9.33333333333333	0.991747727700204\\
9.36111111111111	0.987827272212929\\
9.38888888888889	0.984332953944245\\
9.41666666666667	0.983863636192188\\
9.44444444444444	0.980539772727273\\
9.47222222222222	0.975\\
9.5	0.966988636363636\\
9.52777777777778	0.968480681818182\\
9.55555555555556	0.979219318181817\\
9.58333333333333	0.979219318181817\\
9.61111111111111	0.980965909090909\\
9.63888888888889	0.977600000000001\\
9.66666666666667	0.978707954545454\\
9.69444444444444	0.975298862863704\\
9.72222222222222	0.968310226157174\\
9.75	0.95876477221293\\
9.77777777777778	0.951435226586936\\
9.80555555555556	0.947940909090908\\
9.83333333333333	0.948664772727273\\
9.86111111111111	0.952713636363637\\
9.88888888888889	0.955482954545454\\
9.91666666666667	0.95944659090909\\
9.94444444444444	0.960639772727273\\
9.97222222222222	0.960426136363637\\
10	0.959105681818182\\
10.0277777777778	0.956846590909091\\
10.0555555555556	0.950710227272728\\
10.0833333333333	0.943636362607677\\
10.1111111111111	0.941207954801484\\
10.1666666666667	0.965028409349223\\
10.1944444444444	0.960511363636364\\
10.2222222222222	0.957869318181817\\
10.25	0.958380681818182\\
10.2777777777778	0.955738636363636\\
10.3055555555556	0.956975\\
10.3333333333333	0.958721590909091\\
10.3611111111111	0.957698863636363\\
10.3888888888889	0.956250000000001\\
10.4166666666667	0.951861363636363\\
10.4444444444444	0.943423863206601\\
10.4722222222222	0.935071590136431\\
10.5	0.921690908661146\\
10.5277777777778	0.92335227375596\\
10.5555555555556	0.929617046567813\\
10.6111111111111	0.952926136363637\\
10.6388888888889	0.958551136363637\\
10.6666666666667	0.956335227272728\\
10.6944444444444	0.955611363636363\\
10.7222222222222	0.954715909090909\\
10.75	0.95846590909091\\
10.7777777777778	0.955952272727274\\
10.8055555555556	0.958679545454546\\
10.8333333333333	0.957230681559867\\
10.8611111111111	0.961278409948148\\
10.8888888888889	0.967840909520671\\
10.9166666666667	0.971037499913132\\
10.9444444444444	0.964943181818182\\
10.9722222222222	0.959020454545454\\
11	0.952073863636365\\
11.0277777777778	0.946918181818182\\
11.0555555555556	0.942187499999999\\
11.0833333333333	0.945426136363636\\
11.1111111111111	0.957145454545454\\
11.1388888888889	0.957954545454546\\
11.1666666666667	0.954588636363637\\
11.1944444444444	0.953310227357308\\
11.2222222222222	0.952287499657105\\
11.25	0.952457954545455\\
11.2777777777778	0.952202272126062\\
11.3055555555556	0.950284090995957\\
11.3333333333333	0.949261363636364\\
11.3611111111111	0.946747727272728\\
11.3888888888889	0.944488636363637\\
11.4166666666667	0.944617045454546\\
11.4444444444444	0.9429125\\
11.4722222222222	0.939715909090909\\
11.5	0.94252840909091\\
11.5277777777778	0.946492045454546\\
11.5555555555556	0.948153409090908\\
11.5833333333333	0.953736363720944\\
11.6111111111111	0.952755681818182\\
11.6388888888889	0.950454544597306\\
11.6666666666667	0.944659090481613\\
11.6944444444444	0.943125\\
11.7222222222222	0.941719318181818\\
11.75	0.943125\\
11.7777777777778	0.948026136363637\\
11.8055555555556	0.947173863636364\\
11.8333333333333	0.943168181818182\\
11.8611111111111	0.939801136363636\\
11.8888888888889	0.937585227272727\\
11.9444444444444	0.946151136791114\\
11.9722222222222	0.951946591508015\\
12	0.955952273241618\\
12.0277777777778	0.958082954888351\\
12.0833333333333	0.957102272727273\\
12.1111111111111	0.956293181818182\\
12.1388888888889	0.952926136363637\\
12.1666666666667	0.949986363636365\\
12.1944444444444	0.942698863636364\\
12.2222222222222	0.934772727272728\\
12.25	0.939801136363636\\
12.2777777777778	0.949645454545454\\
12.3055555555556	0.952969318181818\\
12.3333333333333	0.957571591594883\\
12.3611111111111	0.962770454630036\\
12.3888888888889	0.964986363807812\\
12.4166666666667	0.968139772983301\\
12.4444444444444	0.968693181818182\\
12.4722222222222	0.969119318181818\\
12.5	0.968181818181819\\
12.5277777777778	0.967372727272727\\
12.5555555555556	0.963494318181818\\
12.5833333333333	0.963494318181818\\
12.6111111111111	0.967457954545454\\
12.6388888888889	0.967543181818181\\
12.6666666666667	0.965071590909091\\
12.6944444444444	0.960085227359594\\
12.75	0.957315908919462\\
12.7777777777778	0.956590909006328\\
12.8055555555556	0.956463635590977\\
12.8333333333333	0.952117045454546\\
12.8611111111111	0.958977272727273\\
12.8888888888889	0.965923863636364\\
12.9166666666667	0.966051136363637\\
12.9444444444444	0.963835227272726\\
12.9722222222222	0.963537499999999\\
13	0.965838636363637\\
13.0277777777778	0.965412499999999\\
13.0555555555556	0.966818181818182\\
13.0833333333333	0.967414772727272\\
13.1111111111111	0.969162499999999\\
13.1388888888889	0.96937499991542\\
13.1666666666667	0.970696591165119\\
13.1944444444444	0.969077272727272\\
13.2222222222222	0.967287499999999\\
13.25	0.964986363636363\\
13.2777777777778	0.966818181818182\\
13.3055555555556	0.969204545454545\\
13.3333333333333	0.966435227272727\\
13.3611111111111	0.965198863636363\\
13.3888888888889	0.964176136363637\\
13.4166666666667	0.970482954545455\\
13.4444444444444	0.971931818954475\\
13.4722222222222	0.970867044940203\\
13.5	0.968224999913133\\
};
\addplot [color=red, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0.90708522244752\\
0.0277777777777786	0.904388610402503\\
0.0555555555555554	0.901588107291412\\
0.0833333333333339	0.901110920268772\\
0.111111111111111	0.899976058747736\\
0.138888888888889	0.897539901983691\\
0.166666666666666	0.897443072149969\\
0.194444444444445	0.895115445537202\\
0.222222222222221	0.894899304523321\\
0.25	0.896051472753298\\
0.277777777777779	0.895317103607582\\
0.305555555555555	0.895449654060611\\
0.333333333333334	0.896170077679102\\
0.361111111111111	0.896571819690998\\
0.388888888888889	0.897095158736603\\
0.444444444444445	0.89839049884589\\
0.472222222222221	0.898624542321329\\
0.527777777777779	0.899820834890908\\
0.555555555555555	0.899222299661952\\
0.583333333333334	0.899543803916284\\
0.611111111111111	0.898349868696455\\
0.638888888888889	0.89796495146344\\
0.666666666666666	0.898503952387784\\
0.694444444444445	0.899415400773565\\
0.722222222222221	0.89868428429938\\
0.75	0.899012150859841\\
0.777777777777779	0.899532723512772\\
0.805555555555555	0.900317378450191\\
0.833333333333334	0.899371017685116\\
0.861111111111111	0.899136700484272\\
0.888888888888889	0.899373695216834\\
0.916666666666666	0.900657060441111\\
0.944444444444445	0.901668860886833\\
0.972222222222221	0.904961910608415\\
1	0.908482667082392\\
1.02777777777778	0.912564571251901\\
1.05555555555556	0.915333603271865\\
1.08333333333333	0.91679326574603\\
1.11111111111111	0.919131619295195\\
1.13888888888889	0.9207878895708\\
1.16666666666667	0.921928143369511\\
1.19444444444444	0.922419739560574\\
1.25	0.923059070497267\\
1.27777777777778	0.924218747819605\\
1.30555555555556	0.924825871465497\\
1.33333333333333	0.925810843687975\\
1.36111111111111	0.92627960407229\\
1.38888888888889	0.925966055340199\\
1.41666666666667	0.926256465884206\\
1.44444444444444	0.926426314128859\\
1.47222222222222	0.926701182799972\\
1.5	0.927540930997944\\
1.52777777777778	0.927925029484852\\
1.55555555555556	0.92867323724022\\
1.58333333333333	0.930205055307875\\
1.61111111111111	0.929486129540216\\
1.63888888888889	0.927543481957406\\
1.66666666666667	0.926975646495459\\
1.69444444444444	0.926207607554916\\
1.72222222222222	0.925038494821628\\
1.75	0.926797260808382\\
1.77777777777778	0.926636745882993\\
1.80555555555556	0.926376025720733\\
1.83333333333333	0.926438182979318\\
1.86111111111111	0.926811670514025\\
1.88888888888889	0.926060828450447\\
1.91666666666667	0.926552080414684\\
1.94444444444444	0.926917379753334\\
1.97222222222222	0.927203269415672\\
2	0.927589336089536\\
2.02777777777778	0.923625225185743\\
2.05555555555556	0.921827325432243\\
2.08333333333333	0.923946548379154\\
2.11111111111111	0.923232983451848\\
2.13888888888889	0.923815963639873\\
2.16666666666667	0.925715095557887\\
2.19444444444444	0.933123865224886\\
2.22222222222222	0.937329776821809\\
2.25	0.944113317838937\\
2.27777777777778	0.948384578328753\\
2.30555555555556	0.94744377722999\\
2.33333333333333	0.946086736254264\\
2.36111111111111	0.946153883917736\\
2.38888888888889	0.94220265058928\\
2.41666666666667	0.943061421230555\\
2.44444444444444	0.949570569866367\\
2.47222222222222	0.952104428407004\\
2.5	0.951939950243521\\
2.52777777777778	0.952921703806908\\
2.55555555555556	0.951969201621631\\
2.58333333333333	0.955204920127052\\
2.61111111111111	0.95745577838689\\
2.63888888888889	0.957570512385686\\
2.66666666666667	0.956444162290396\\
2.69444444444444	0.953632007151333\\
2.72222222222222	0.952531437465096\\
2.75	0.950791876350214\\
2.77777777777778	0.950957418706276\\
2.80555555555556	0.956111867067975\\
2.83333333333333	0.958410129155853\\
2.86111111111111	0.957457104275406\\
2.88888888888889	0.954081546717127\\
2.91666666666667	0.957998390411369\\
2.94444444444444	0.959620793636242\\
2.97222222222222	0.961071557573254\\
3	0.962838626509679\\
3.02777777777778	0.96892094509696\\
3.05555555555556	0.965722542231932\\
3.08333333333333	0.960671813986052\\
3.11111111111111	0.964255299776623\\
3.13888888888889	0.958837340725955\\
3.16666666666667	0.96809107187714\\
3.19444444444444	0.970758797000526\\
3.22222222222222	0.969734200909242\\
3.25	0.973229340251217\\
3.27777777777778	0.973043600246521\\
3.30555555555556	0.971447304264363\\
3.33333333333333	0.970092055924024\\
3.36111111111111	0.977716568778821\\
3.38888888888889	0.979996146206913\\
3.41666666666667	0.981197656540042\\
3.44444444444444	0.983810358993447\\
3.47222222222222	0.983909155283145\\
3.5	0.985686068967786\\
3.52777777777778	0.995604359357394\\
3.55555555555556	0.99153383701319\\
3.58333333333333	0.998753819570464\\
3.61111111111111	0.997812668341572\\
3.63888888888889	0.994242609864573\\
3.66666666666667	1.00122322292524\\
3.69444444444444	0.998711077353262\\
3.72222222222222	0.994276700180858\\
3.75	0.994827783997593\\
3.77777777777778	0.992889753759329\\
3.80555555555556	0.992568483170874\\
3.83333333333333	0.992097660249813\\
3.88888888888889	0.990590903825163\\
3.91666666666667	0.989486851644012\\
3.94444444444444	0.996819883972718\\
3.97222222222222	0.994353350251945\\
4	0.992060482777774\\
4.02777777777778	0.991433082970133\\
4.05555555555556	0.989439862590629\\
4.08333333333333	0.987845384401892\\
4.11111111111111	0.98848890269104\\
4.16666666666667	0.98785060477239\\
4.19444444444444	0.987739049396284\\
4.22222222222222	0.987301936432317\\
4.25	0.987753590490582\\
4.27777777777778	0.987441968748813\\
4.30555555555556	0.987397020466307\\
4.33333333333333	0.988818416859083\\
4.36111111111111	0.988466355656687\\
4.38888888888889	0.986561619095079\\
4.41666666666667	0.986381383600069\\
4.44444444444444	0.986454158406525\\
4.47222222222222	0.989281334321348\\
4.5	0.989164535120203\\
4.52777777777778	0.988946800440626\\
4.55555555555556	0.98733057084708\\
4.58333333333333	0.986429561487268\\
4.61111111111111	0.986044496212356\\
4.63888888888889	0.985971205832957\\
4.66666666666667	0.985734979939393\\
4.69444444444444	0.985364697519826\\
4.72222222222222	0.98519564423593\\
4.75	0.986254989732537\\
4.77777777777778	0.985913231166851\\
4.80555555555556	0.98627516751859\\
4.83333333333333	0.985486493943386\\
4.86111111111111	0.985924309657321\\
4.88888888888889	0.984981821114447\\
4.91666666666667	0.985082786904657\\
4.94444444444444	0.98466102827282\\
4.97222222222222	0.984181542485631\\
5	0.984351093332398\\
5.02777777777778	0.983478243392636\\
5.05555555555556	0.983882896961081\\
5.08333333333333	0.984232027383449\\
5.11111111111111	0.984413324021656\\
5.13888888888889	0.984381960518949\\
5.16666666666667	0.98474613008125\\
5.19444444444444	0.984947694356929\\
5.22222222222222	0.984634005363574\\
5.25	0.985057908986789\\
5.27777777777778	0.985370913481459\\
5.30555555555556	0.986584730157075\\
5.33333333333333	0.98655772041295\\
5.36111111111111	0.9866433350291\\
5.38888888888889	0.985514474211525\\
5.41666666666667	0.988685094364188\\
5.44444444444444	0.989176653595093\\
5.47222222222222	0.986149426912176\\
5.5	0.987463943336522\\
5.52777777777778	0.99105989558681\\
5.55555555555556	0.989895646644312\\
5.58333333333333	0.988605515459904\\
5.63888888888889	0.987414136271441\\
5.66666666666667	0.986672244573079\\
5.69444444444444	0.984916682697722\\
5.72222222222222	0.982500496536023\\
5.75	0.983894739075666\\
5.77777777777778	0.984850288757903\\
5.80555555555556	0.981214419550628\\
5.83333333333333	0.981647988418509\\
5.86111111111111	0.983822745899717\\
5.88888888888889	0.983194703883481\\
5.91666666666667	0.983311407891092\\
5.94444444444444	0.985856635361275\\
5.97222222222222	0.984592111305496\\
6	0.98505878189029\\
6.02777777777778	0.98582113819087\\
6.05555555555556	0.984914676377118\\
6.08333333333333	0.984867691241126\\
6.11111111111111	0.985281001406033\\
6.13888888888889	0.985174503577559\\
6.16666666666667	0.985578564753723\\
6.19444444444444	0.984787599790975\\
6.22222222222222	0.984084685259731\\
6.25	0.985723439526959\\
6.27777777777778	0.989837956935609\\
6.30555555555556	0.987257374443532\\
6.33333333333333	0.989660406364312\\
6.36111111111111	0.989702182349033\\
6.38888888888889	0.994077402700578\\
6.41666666666667	0.996830169873993\\
6.44444444444444	0.993688761489366\\
6.47222222222222	0.989707295161129\\
6.5	0.988320219404297\\
6.52777777777778	0.99351251266496\\
6.55555555555556	0.991525194835329\\
6.58333333333333	0.992746096460657\\
6.61111111111111	0.987271175748722\\
6.63888888888889	0.984326968954495\\
6.66666666666667	0.982038561558049\\
6.69444444444444	0.980160763039377\\
6.72222222222222	0.977461519496106\\
6.75	0.978020017313025\\
6.77777777777778	0.979101037577507\\
6.80555555555556	0.980566333684479\\
6.83333333333333	0.979751183422225\\
6.86111111111111	0.979532971321401\\
6.88888888888889	0.978487668486032\\
6.91666666666667	0.980050741545378\\
6.94444444444444	0.97916712996879\\
6.97222222222222	0.978685791373653\\
7.02777777777778	0.97997704772459\\
7.05555555555556	0.979593510183237\\
7.08333333333333	0.979874915625656\\
7.11111111111111	0.980831318687162\\
7.13888888888889	0.981068941762835\\
7.16666666666667	0.981549689507608\\
7.19444444444444	0.981803657028406\\
7.22222222222222	0.981595435606394\\
7.25	0.98131257338828\\
7.27777777777778	0.98132671386715\\
7.30555555555556	0.981504345859987\\
7.33333333333333	0.981527377492805\\
7.36111111111111	0.980978309485343\\
7.38888888888889	0.980590751656024\\
7.41666666666667	0.982354952768674\\
7.44444444444444	0.982667886780066\\
7.47222222222222	0.98284486445481\\
7.5	0.982674210962674\\
7.52777777777778	0.98518792034981\\
7.55555555555556	0.983588936693582\\
7.58333333333333	0.984073048700964\\
7.61111111111111	0.984451901722727\\
7.63888888888889	0.984162775526492\\
7.66666666666667	0.982108187790397\\
7.69444444444444	0.985524347762174\\
7.72222222222222	0.987269872037233\\
7.75	0.987971673003239\\
7.77777777777778	0.985271796404662\\
7.80555555555556	0.983179849194979\\
7.83333333333333	0.982759022530631\\
7.86111111111111	0.980855218785448\\
7.88888888888889	0.97957803892904\\
7.91666666666667	0.978608418705099\\
7.94444444444444	0.979421713760814\\
7.97222222222222	0.980141762065093\\
8	0.98123966867665\\
8.02777777777778	0.981075467794906\\
8.05555555555556	0.98021442737361\\
8.08333333333333	0.984203427779452\\
8.11111111111111	0.984076678003097\\
8.13888888888889	0.984032586365306\\
8.16666666666667	0.984079582262632\\
8.19444444444444	0.984356513240218\\
8.22222222222222	0.98333198227273\\
8.25	0.983343967394013\\
8.27777777777778	0.982837277908683\\
8.30555555555556	0.982987510864668\\
8.33333333333333	0.982399094934779\\
8.36111111111111	0.990903789285692\\
8.38888888888889	0.987167708956926\\
8.41666666666667	0.987465832685601\\
8.44444444444444	0.984645620385255\\
8.47222222222222	0.983371805818024\\
8.5	0.985930467779832\\
8.52777777777778	0.984028033143934\\
8.55555555555556	0.981550622443233\\
8.58333333333333	0.980869917238266\\
8.63888888888889	0.979706180022029\\
8.66666666666667	0.980321490586716\\
8.69444444444444	0.97998468199817\\
8.72222222222222	0.9784367862748\\
8.75	0.971236835084664\\
8.77777777777778	0.97172645640727\\
8.80555555555556	0.972299371477842\\
8.83333333333333	0.974226678679257\\
8.86111111111111	0.979080882570441\\
8.88888888888889	0.976416719064174\\
8.91666666666667	0.976042358167653\\
8.94444444444444	0.975510110037055\\
8.97222222222222	0.973652679856237\\
9	0.966519800073179\\
9.02777777777778	0.968236600474695\\
9.05555555555556	0.970743031544005\\
9.08333333333333	0.975063238206555\\
9.11111111111111	0.975870849775868\\
9.13888888888889	0.977319165810011\\
9.16666666666667	0.978150669728745\\
9.19444444444444	0.977582417964557\\
9.22222222222222	0.965966756754657\\
9.25	0.971589568761752\\
9.27777777777778	0.970588315854208\\
9.30555555555556	0.970700484745043\\
9.33333333333333	0.97668681824153\\
9.36111111111111	0.980007455581855\\
9.38888888888889	0.981219646283357\\
9.41666666666667	0.981022569696085\\
9.44444444444444	0.981047330457049\\
9.47222222222222	0.977775807810284\\
9.5	0.968705302620762\\
9.52777777777778	0.968173569839204\\
9.55555555555556	0.979143487434296\\
9.58333333333333	0.983357952262663\\
9.61111111111111	0.985165321283448\\
9.63888888888889	0.983484460606808\\
9.66666666666667	0.98397133319973\\
9.69444444444444	0.983234859323211\\
9.72222222222222	0.980801213026567\\
9.75	0.980562341096711\\
9.77777777777778	0.980071568231381\\
9.80555555555556	0.979406513893498\\
9.83333333333333	0.978160277362589\\
9.86111111111111	0.977588407088644\\
9.88888888888889	0.976279054117041\\
9.91666666666667	0.976660435279513\\
9.94444444444444	0.976691252731998\\
9.97222222222222	0.977152094147607\\
10	0.977899926542079\\
10.0277777777778	0.977725640109137\\
10.0555555555556	0.973699918248457\\
10.0833333333333	0.968325693295068\\
10.1111111111111	0.959946275843796\\
10.1388888888889	0.963694173146399\\
10.1666666666667	0.966138318510739\\
10.1944444444444	0.966773829133\\
10.2222222222222	0.964073089402095\\
10.25	0.966245398964842\\
10.2777777777778	0.966605754749368\\
10.3055555555556	0.968655995918883\\
10.3333333333333	0.969423331506468\\
10.3611111111111	0.969861974236494\\
10.3888888888889	0.969519128168224\\
10.4166666666667	0.968268011387421\\
10.4444444444444	0.966677693324803\\
10.4722222222222	0.957907521709636\\
10.5	0.935468465183268\\
10.5277777777778	0.933783181652577\\
10.5555555555556	0.942969743676299\\
10.5833333333333	0.9497894668069\\
10.6111111111111	0.953324168693971\\
10.6388888888889	0.956294761277615\\
10.6666666666667	0.956661939935517\\
10.6944444444444	0.956762402157363\\
10.7222222222222	0.95604519632502\\
10.75	0.958424328752814\\
10.7777777777778	0.956492077555541\\
10.8055555555556	0.957232282093582\\
10.8333333333333	0.957277708501419\\
10.8611111111111	0.960753889269126\\
10.8888888888889	0.969292027700979\\
10.9166666666667	0.97437733016932\\
10.9444444444444	0.968916511373505\\
10.9722222222222	0.964030761146526\\
11	0.959618030922362\\
11.0277777777778	0.957028471263614\\
11.0555555555556	0.955038660638909\\
11.0833333333333	0.954563397258864\\
11.1111111111111	0.960379051903823\\
11.1388888888889	0.959546652238465\\
11.1666666666667	0.957821038591554\\
11.1944444444444	0.957103399391647\\
11.2222222222222	0.956736251356094\\
11.25	0.957134244213668\\
11.2777777777778	0.955934292220117\\
11.3333333333333	0.952980378950892\\
11.3611111111111	0.95058294659837\\
11.3888888888889	0.947603784990156\\
11.4444444444444	0.947128074329873\\
11.4722222222222	0.944914746675206\\
11.5	0.946530147803227\\
11.5277777777778	0.946586277697049\\
11.5555555555556	0.94641167885729\\
11.5833333333333	0.946134018351799\\
11.6111111111111	0.946216318702344\\
11.6388888888889	0.945413844203637\\
11.6666666666667	0.944054419518523\\
11.6944444444444	0.944066924571541\\
11.7222222222222	0.943989823316274\\
11.75	0.943728762175445\\
11.7777777777778	0.943609403466741\\
11.8055555555556	0.94371243836264\\
11.8333333333333	0.938234789805044\\
11.8611111111111	0.937876388576241\\
11.8888888888889	0.936802636692109\\
11.9166666666667	0.937036288853948\\
11.9444444444444	0.939140556744659\\
11.9722222222222	0.940889445694305\\
12	0.941644116485332\\
12.0277777777778	0.942819283688813\\
12.0555555555556	0.943301928550291\\
12.0833333333333	0.944781016408042\\
12.1111111111111	0.944455299844007\\
12.1388888888889	0.944373380546933\\
12.1666666666667	0.944672886456106\\
12.1944444444444	0.943724729850778\\
12.2222222222222	0.93927558321761\\
12.25	0.937515289548095\\
12.2777777777778	0.943448946036959\\
12.3055555555556	0.948336952385086\\
12.3333333333333	0.950149919639211\\
12.3611111111111	0.95447053459247\\
12.3888888888889	0.956117007149345\\
12.4166666666667	0.957114727190607\\
12.4444444444444	0.958305236505092\\
12.4722222222222	0.959065336076726\\
12.5	0.959727717501279\\
12.5277777777778	0.96017207093143\\
12.5555555555556	0.960161538020316\\
12.5833333333333	0.960895999265425\\
12.6111111111111	0.961458933847521\\
12.6388888888889	0.961722277816557\\
12.6666666666667	0.962120464246583\\
12.6944444444444	0.962054177987307\\
12.7222222222222	0.962468071208583\\
12.75	0.963217985364873\\
12.7777777777778	0.960670256577822\\
12.8055555555556	0.958407356276656\\
12.8333333333333	0.957262663624471\\
12.8611111111111	0.960256325146593\\
12.8888888888889	0.961934426644016\\
12.9166666666667	0.963915855724686\\
12.9444444444444	0.963756773746896\\
12.9722222222222	0.962362295563414\\
13	0.961725939759953\\
13.0277777777778	0.961573774684238\\
13.0555555555556	0.960897728574652\\
13.0833333333333	0.961293753702867\\
13.1111111111111	0.961008365837214\\
13.1388888888889	0.962037452149504\\
13.1666666666667	0.962713462969457\\
13.1944444444444	0.963838233822406\\
13.2222222222222	0.963205830643155\\
13.25	0.963668151649928\\
13.2777777777778	0.96374897503302\\
13.3055555555556	0.96336508718572\\
13.3333333333333	0.962404921752068\\
13.3611111111111	0.961710153787285\\
13.3888888888889	0.961240837918186\\
13.4166666666667	0.962062085280508\\
13.4444444444444	0.961799406460347\\
13.4722222222222	0.96065950089238\\
13.5	0.95998717434731\\
};

\addplot[area legend, draw=none, fill=red, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.939813926524352\\
0.0277777777777778	0.937117441402736\\
0.0555555555555556	0.93431687493094\\
0.0833333333333333	0.93383967968868\\
0.111111111111111	0.932704847902305\\
0.138888888888889	0.930268772938452\\
0.166666666666667	0.930171848425972\\
0.194444444444444	0.927844231145167\\
0.222222222222222	0.927628062939585\\
0.25	0.928780247884406\\
0.277777777777778	0.928045993806216\\
0.305555555555556	0.928178390034505\\
0.333333333333333	0.928898838111698\\
0.361111111111111	0.92930058733051\\
0.388888888888889	0.929824058006431\\
0.416666666666667	0.930481344737642\\
0.444444444444444	0.931119724630403\\
0.472222222222222	0.931353646979847\\
0.5	0.931940931260023\\
0.527777777777778	0.93254974344672\\
0.555555555555556	0.931951368452199\\
0.583333333333333	0.932273150044656\\
0.611111111111111	0.931079059359015\\
0.638888888888889	0.930694210813483\\
0.666666666666667	0.931233044019898\\
0.694444444444444	0.932144400252306\\
0.722222222222222	0.931413365730411\\
0.75	0.931741061105072\\
0.777777777777778	0.932261481929026\\
0.805555555555556	0.933046162842086\\
0.833333333333333	0.932099738136235\\
0.861111111111111	0.931865425534629\\
0.888888888888889	0.932102585415468\\
0.916666666666667	0.933385970686384\\
0.944444444444444	0.934397749251269\\
0.972222222222222	0.937690661552948\\
1	0.941211486573644\\
1.02777777777778	0.94529331777467\\
1.05555555555556	0.948062607397551\\
1.08333333333333	0.94952199079638\\
1.11111111111111	0.951860485066052\\
1.13888888888889	0.953516658158228\\
1.16666666666667	0.954656974369736\\
1.19444444444444	0.955148547913408\\
1.22222222222222	0.9554516481546\\
1.25	0.955787828042757\\
1.27777777777778	0.956947466636147\\
1.30555555555556	0.95755465465033\\
1.33333333333333	0.958539645426545\\
1.36111111111111	0.959008314975363\\
1.38888888888889	0.958694842173291\\
1.41666666666667	0.958985292551616\\
1.44444444444444	0.959155151281655\\
1.47222222222222	0.959430052017675\\
1.5	0.96026981936238\\
1.52777777777778	0.960653917849266\\
1.55555555555556	0.961402012371315\\
1.58333333333333	0.962934078082493\\
1.61111111111111	0.962215260896049\\
1.63888888888889	0.96027279527395\\
1.66666666666667	0.959705151386992\\
1.69444444444444	0.958936404189251\\
1.72222222222222	0.957767428424455\\
1.75	0.959526160078184\\
1.77777777777778	0.959365693731243\\
1.80555555555556	0.959105227954875\\
1.83333333333333	0.959167600899449\\
1.86111111111111	0.959540861176574\\
1.88888888888889	0.958790236073121\\
1.91666666666667	0.959280918932566\\
1.94444444444444	0.959646436117619\\
1.97222222222222	0.959932296713141\\
2	0.960318553074273\\
2.02777777777778	0.956354608487306\\
2.05555555555556	0.954556091996924\\
2.08333333333333	0.956675575676623\\
2.11111111111111	0.955961974029967\\
2.13888888888889	0.956544909389505\\
2.16666666666667	0.958443849210839\\
2.19444444444444	0.965852576505583\\
2.22222222222222	0.970058663361044\\
2.25	0.97684216108993\\
2.27777777777778	0.981113551512937\\
2.30555555555556	0.980172779027719\\
2.33333333333333	0.978815718067522\\
2.36111111111111	0.978882835990337\\
2.38888888888889	0.974931531931586\\
2.41666666666667	0.975790305953716\\
2.44444444444444	0.982299295284371\\
2.47222222222222	0.984833204683008\\
2.5	0.984668826242563\\
2.52777777777778	0.985650483571839\\
2.55555555555556	0.984697927304989\\
2.58333333333333	0.987933654266554\\
2.61111111111111	0.990184626250101\\
2.63888888888889	0.990299259797959\\
2.66666666666667	0.989173021485714\\
2.69444444444444	0.986360869723518\\
2.72222222222222	0.985260351597982\\
2.75	0.98352072583515\\
2.77777777777778	0.983686129089578\\
2.80555555555556	0.988840624613464\\
2.83333333333333	0.991139008708032\\
2.86111111111111	0.990185907353232\\
2.88888888888889	0.986810578874001\\
2.91666666666667	0.990727380989486\\
2.94444444444444	0.992349766820351\\
2.97222222222222	0.993800552728276\\
3	0.995567450207037\\
3.02777777777778	1.00164964982357\\
3.05555555555556	0.998451524045201\\
3.08333333333333	0.9934006093252\\
3.11111111111111	0.99698413829454\\
3.13888888888889	0.991566236248263\\
3.16666666666667	1.00081977865117\\
3.19444444444444	1.00348750032422\\
3.22222222222222	1.00246290743373\\
3.25	1.00595814276885\\
3.27777777777778	1.00577246042169\\
3.30555555555556	1.00417608456855\\
3.33333333333333	1.00282097686316\\
3.36111111111111	1.01044549772648\\
3.38888888888889	1.01272485152881\\
3.41666666666667	1.01392642576238\\
3.44444444444444	1.01653908760839\\
3.47222222222222	1.01663805189324\\
3.5	1.0184152904044\\
3.52777777777778	1.02833311301035\\
3.55555555555556	1.02426261328919\\
3.58333333333333	1.03148264561494\\
3.61111111111111	1.03054161409121\\
3.63888888888889	1.02697131356488\\
3.66666666666667	1.03395192695042\\
3.69444444444444	1.03143995690551\\
3.72222222222222	1.0270054458231\\
3.75	1.02755662251554\\
3.77777777777778	1.02561874433741\\
3.80555555555556	1.02529747147412\\
3.83333333333333	1.02482639745315\\
3.86111111111111	1.02408539940013\\
3.88888888888889	1.02331964773363\\
3.91666666666667	1.02221567258978\\
3.94444444444444	1.02954858729641\\
3.97222222222222	1.02708212279254\\
4	1.02478919862894\\
4.02777777777778	1.02416180775891\\
4.05555555555556	1.02216864457746\\
4.08333333333333	1.02057413805483\\
4.11111111111111	1.02121760644407\\
4.13888888888889	1.02089976150065\\
4.16666666666667	1.02057942138172\\
4.19444444444444	1.02046810576057\\
4.22222222222222	1.02003071841914\\
4.25	1.02048240443096\\
4.27777777777778	1.0201706751321\\
4.30555555555556	1.02012587632094\\
4.33333333333333	1.02154720477158\\
4.36111111111111	1.02119516008281\\
4.38888888888889	1.01929047329292\\
4.41666666666667	1.0191101655869\\
4.44444444444444	1.01918287203394\\
4.47222222222222	1.02201004120223\\
4.5	1.02189334624872\\
4.52777777777778	1.02167557557172\\
4.55555555555556	1.02005936564814\\
4.58333333333333	1.01915829823542\\
4.61111111111111	1.01877324715689\\
4.63888888888889	1.01870006671219\\
4.66666666666667	1.01846368483645\\
4.69444444444444	1.01809341535607\\
4.72222222222222	1.01792460154879\\
4.75	1.0189836999075\\
4.77777777777778	1.01864224105209\\
4.80555555555556	1.01900397529661\\
4.83333333333333	1.01821550382869\\
4.86111111111111	1.01865340283467\\
4.88888888888889	1.01771059365503\\
4.91666666666667	1.01781161727112\\
4.94444444444444	1.01738973713996\\
4.97222222222222	1.01691036137235\\
5	1.01707979735757\\
5.02777777777778	1.01620740146602\\
5.05555555555556	1.01661175545611\\
5.08333333333333	1.01696079880891\\
5.11111111111111	1.01714237933184\\
5.13888888888889	1.01711115254074\\
5.16666666666667	1.0174751803633\\
5.19444444444444	1.01767732450679\\
5.22222222222222	1.01736284795105\\
5.25	1.01778714545306\\
5.27777777777778	1.01809974979145\\
5.30555555555556	1.0193138496534\\
5.33333333333333	1.0192864560663\\
5.36111111111111	1.01937206563013\\
5.38888888888889	1.01824326773028\\
5.41666666666667	1.02141389045673\\
5.44444444444444	1.02190535767192\\
5.47222222222222	1.01887817922046\\
5.5	1.02019312980014\\
5.52777777777778	1.02378859928712\\
5.55555555555556	1.02262435127581\\
5.58333333333333	1.02133424216349\\
5.61111111111111	1.02074278567117\\
5.63888888888889	1.02014308719471\\
5.66666666666667	1.01940110139704\\
5.69444444444444	1.01764557744237\\
5.72222222222222	1.01522947294997\\
5.75	1.0166241983133\\
5.77777777777778	1.01757900077099\\
5.80555555555556	1.01394325143786\\
5.83333333333333	1.01437669449947\\
5.86111111111111	1.01655145267374\\
5.88888888888889	1.01592341671282\\
5.91666666666667	1.01604023825752\\
5.94444444444444	1.01858538630584\\
5.97222222222222	1.01732082715661\\
6	1.01778756387711\\
6.02777777777778	1.01854995852829\\
6.05555555555556	1.01764338134801\\
6.08333333333333	1.0175967223807\\
6.11111111111111	1.01800971123049\\
6.13888888888889	1.0179032996701\\
6.16666666666667	1.01830728684766\\
6.19444444444444	1.01751660967622\\
6.22222222222222	1.01681344926338\\
6.25	1.01845237517529\\
6.27777777777778	1.02256721628565\\
6.30555555555556	1.01998699863636\\
6.33333333333333	1.02238957683077\\
6.36111111111111	1.02243131649162\\
6.38888888888889	1.02680725471953\\
6.41666666666667	1.02955974674427\\
6.44444444444444	1.0264181902343\\
6.47222222222222	1.02243703012292\\
6.5	1.0210493647844\\
6.52777777777778	1.02624203622363\\
6.55555555555556	1.02425471454733\\
6.58333333333333	1.0254755572425\\
6.61111111111111	1.0200007031631\\
6.63888888888889	1.01705656129316\\
6.66666666666667	1.01476801173714\\
6.69444444444444	1.01288988643372\\
6.72222222222222	1.0101910059354\\
6.75	1.01074911426336\\
6.77777777777778	1.01182997734397\\
6.80555555555556	1.01329553892675\\
6.83333333333333	1.01248027010139\\
6.86111111111111	1.01226206295351\\
6.88888888888889	1.01121681634362\\
6.91666666666667	1.01277952593726\\
6.94444444444444	1.01189594515073\\
6.97222222222222	1.01141470943031\\
7	1.01207763393461\\
7.02777777777778	1.01270575180142\\
7.05555555555556	1.01232224046319\\
7.08333333333333	1.01260372675415\\
7.11111111111111	1.01356006432946\\
7.13888888888889	1.01379764533467\\
7.16666666666667	1.0142784149256\\
7.19444444444444	1.01453238066175\\
7.22222222222222	1.01432417235454\\
7.25	1.0140412765982\\
7.27777777777778	1.01405543119357\\
7.30555555555556	1.01423307788671\\
7.33333333333333	1.01425612364691\\
7.36111111111111	1.01370717798062\\
7.38888888888889	1.01331987390038\\
7.41666666666667	1.01508371995839\\
7.44444444444444	1.01539664478\\
7.47222222222222	1.01557369199404\\
7.5	1.01540291951434\\
7.52777777777778	1.01791667934958\\
7.55555555555556	1.01631766463524\\
7.58333333333333	1.0168018991348\\
7.61111111111111	1.01718062935933\\
7.63888888888889	1.01689155411941\\
7.66666666666667	1.01483698130915\\
7.69444444444444	1.01825305681725\\
7.72222222222222	1.0199985980935\\
7.75	1.02070044064275\\
7.77777777777778	1.01800066888673\\
7.80555555555556	1.01590855527594\\
7.83333333333333	1.01548776643908\\
7.86111111111111	1.01358420614163\\
7.88888888888889	1.0123067422341\\
7.91666666666667	1.01133715391374\\
7.94444444444444	1.01215041710674\\
7.97222222222222	1.01287046686176\\
8	1.01396837885161\\
8.02777777777778	1.01380421431768\\
8.05555555555556	1.01294334264563\\
8.08333333333333	1.01693227402991\\
8.11111111111111	1.01680571720871\\
8.13888888888889	1.01676136955014\\
8.16666666666667	1.01680854668167\\
8.19444444444444	1.01708526234473\\
8.22222222222222	1.01606075640953\\
8.25	1.01607308017546\\
8.27777777777778	1.01556599197473\\
8.30555555555556	1.01571646082059\\
8.33333333333333	1.01512801216944\\
8.36111111111111	1.02363249259075\\
8.38888888888889	1.01989679827371\\
8.41666666666667	1.02019470868464\\
8.44444444444444	1.0173746178423\\
8.47222222222222	1.01610052410779\\
8.5	1.01865918460546\\
8.52777777777778	1.01675673735091\\
8.55555555555556	1.01427934547334\\
8.58333333333333	1.01359868442794\\
8.61111111111111	1.01299277146832\\
8.63888888888889	1.01243501038845\\
8.66666666666667	1.01305034574864\\
8.69444444444444	1.01271349394197\\
8.72222222222222	1.01116554730148\\
8.75	1.00396556302631\\
8.77777777777778	1.00445543728436\\
8.80555555555556	1.00502807691527\\
8.83333333333333	1.0069553819169\\
8.86111111111111	1.01180962159492\\
8.88888888888889	1.00914565676705\\
8.91666666666667	1.00877132695116\\
8.94444444444444	1.00823912326915\\
8.97222222222222	1.00638151994283\\
9	0.999248504028901\\
9.02777777777778	1.00096531193117\\
9.05555555555556	1.00347173762497\\
9.08333333333333	1.00779205565157\\
9.11111111111111	1.00859979465208\\
9.13888888888889	1.01004793933376\\
9.16666666666667	1.01087937907188\\
9.19444444444444	1.01031123049449\\
9.22222222222222	0.998695462931617\\
9.25	1.00431836801358\\
9.27777777777778	1.00331712902835\\
9.30555555555556	1.00343085457535\\
9.33333333333333	1.00941647259813\\
9.36111111111111	1.01273622590122\\
9.38888888888889	1.01394838898487\\
9.41666666666667	1.01375198611629\\
9.44444444444444	1.01377633128555\\
9.47222222222222	1.01050473474223\\
9.5	1.00143475080767\\
9.52777777777778	1.00090357151096\\
9.55555555555556	1.01187282534702\\
9.58333333333333	1.01608686753469\\
9.61111111111111	1.01789431777838\\
9.63888888888889	1.01621316646422\\
9.66666666666667	1.0167006881631\\
9.69444444444444	1.01596369121043\\
9.72222222222222	1.01353016394986\\
9.75	1.01329175035331\\
9.77777777777778	1.01280142690242\\
9.80555555555556	1.01213686252136\\
9.83333333333333	1.01089065268656\\
9.86111111111111	1.01031857936332\\
9.88888888888889	1.00900849543856\\
9.91666666666667	1.00938992014858\\
9.94444444444444	1.00942058094293\\
9.97222222222222	1.009881349012\\
10	1.01062919411139\\
10.0277777777778	1.01045462746535\\
10.0555555555556	1.00642958091695\\
10.0833333333333	1.00105553886316\\
10.1111111111111	0.992676782157245\\
10.1388888888889	0.996425153094992\\
10.1666666666667	0.998868546708554\\
10.1944444444444	0.999502998386787\\
10.2222222222222	0.996803177247639\\
10.25	0.998974801538194\\
10.2777777777778	0.999335857645509\\
10.3055555555556	1.00138592710833\\
10.3333333333333	1.00215252055994\\
10.3611111111111	1.00259088755492\\
10.3888888888889	1.00224823439769\\
10.4166666666667	1.00099783941306\\
10.4444444444444	0.999407670884027\\
10.4722222222222	0.990638039460126\\
10.5	0.968199736167217\\
10.5277777777778	0.966514553246992\\
10.5555555555556	0.975700941939246\\
10.5833333333333	0.982519967415347\\
10.6111111111111	0.986054018811064\\
10.6388888888889	0.989024044526598\\
10.6666666666667	0.989390997773333\\
10.6944444444444	0.989491367843895\\
10.7222222222222	0.988774397305997\\
10.75	0.991153644005638\\
10.7777777777778	0.989221115733008\\
10.8055555555556	0.989961546473107\\
10.8333333333333	0.9900067888416\\
10.8611111111111	0.993484011725985\\
10.8888888888889	1.00202151256983\\
10.9166666666667	1.00710617414927\\
10.9444444444444	1.00164521477461\\
10.9722222222222	0.996759464573337\\
11	0.992346792847168\\
11.0277777777778	0.989757443526209\\
11.0555555555556	0.98776806989545\\
11.0833333333333	0.987293412897713\\
11.1111111111111	0.9931083131026\\
11.1388888888889	0.992275601313399\\
11.1666666666667	0.990549811132145\\
11.1944444444444	0.989832303315756\\
11.2222222222222	0.989465321645488\\
11.25	0.989863131815055\\
11.2777777777778	0.98866316397265\\
11.3055555555556	0.987174990152273\\
11.3333333333333	0.985709114604238\\
11.3611111111111	0.983311674540013\\
11.3888888888889	0.980332558513903\\
11.4166666666667	0.980070159420283\\
11.4444444444444	0.979856810753696\\
11.4722222222222	0.977643832255931\\
11.5	0.97925916241603\\
11.5277777777778	0.979315062796242\\
11.5555555555556	0.979140384294718\\
11.5833333333333	0.978862851768858\\
11.6111111111111	0.978945023599403\\
11.6388888888889	0.978142547571495\\
11.6666666666667	0.976783131765634\\
11.6944444444444	0.976795709670734\\
11.7222222222222	0.976718632473845\\
11.75	0.976457572721608\\
11.7777777777778	0.976338311218946\\
11.8055555555556	0.976441214159592\\
11.8333333333333	0.970963811277062\\
11.8611111111111	0.970606002930856\\
11.8888888888889	0.969532263263539\\
11.9166666666667	0.969765810805671\\
11.9444444444444	0.971869717330796\\
11.9722222222222	0.973618661407487\\
12	0.974373299997549\\
12.0277777777778	0.975548134122625\\
12.0555555555556	0.976030747437027\\
12.0833333333333	0.977509854273777\\
12.1111111111111	0.977184042545553\\
12.1388888888889	0.977102284471051\\
12.1666666666667	0.977401815403797\\
12.1944444444444	0.976453795005877\\
12.2222222222222	0.972004918169701\\
12.25	0.970245027027381\\
12.2777777777778	0.976178362457262\\
12.3055555555556	0.981066040269931\\
12.3333333333333	0.982879052617334\\
12.3611111111111	0.987199542420735\\
12.3888888888889	0.988845887519406\\
12.4166666666667	0.989843913654215\\
12.4444444444444	0.991034138528726\\
12.4722222222222	0.991794563653363\\
12.5	0.992456621425397\\
12.5277777777778	0.992900842356889\\
12.5555555555556	0.992890631197709\\
12.5833333333333	0.993625324119332\\
12.6111111111111	0.99418807241877\\
12.6388888888889	0.994451106671226\\
12.6666666666667	0.994849350026597\\
12.6944444444444	0.9947833385735\\
12.7222222222222	0.995197367074178\\
12.75	0.99594736021586\\
12.7777777777778	0.993399915085898\\
12.8055555555556	0.991136943440776\\
12.8333333333333	0.989992282042318\\
12.8611111111111	0.992986210825647\\
12.8888888888889	0.994664267671961\\
12.9166666666667	0.996645279344909\\
12.9444444444444	0.996485928957057\\
12.9722222222222	0.995092344904776\\
13	0.994455229096784\\
13.0277777777778	0.994302748880178\\
13.0555555555556	0.993626998942446\\
13.0833333333333	0.99402296941603\\
13.1111111111111	0.99373745636371\\
13.1388888888889	0.994766682809901\\
13.1666666666667	0.995443459800751\\
13.1944444444444	0.996567575127176\\
13.2222222222222	0.995934863916784\\
13.25	0.996397434898911\\
13.2777777777778	0.996478078567626\\
13.3055555555556	0.996094104175861\\
13.3333333333333	0.995133906846197\\
13.3611111111111	0.994440155459043\\
13.3888888888889	0.993970322787255\\
13.4166666666667	0.994791135562562\\
13.4444444444444	0.994528137061356\\
13.4722222222222	0.993388205161914\\
13.5	0.99271591337178\\
13.5	0.927258435322838\\
13.4722222222222	0.927930796622844\\
13.4444444444444	0.929070675859337\\
13.4166666666667	0.929333034998452\\
13.3888888888889	0.928511353049119\\
13.3611111111111	0.928980152115529\\
13.3333333333333	0.929675936657939\\
13.3055555555556	0.930636070195578\\
13.2777777777778	0.931019871498415\\
13.25	0.930938868400944\\
13.2222222222222	0.930476797369524\\
13.1944444444444	0.931108892517634\\
13.1666666666667	0.929983466138163\\
13.1388888888889	0.929308221489108\\
13.1111111111111	0.928279275310719\\
13.0833333333333	0.928564537989703\\
13.0555555555556	0.928168458206858\\
13.0277777777778	0.928844800488298\\
13	0.928996650423123\\
12.9722222222222	0.929632246222054\\
12.9444444444444	0.931027618536736\\
12.9166666666667	0.931186432104461\\
12.8888888888889	0.929204585616071\\
12.8611111111111	0.927526439467539\\
12.8333333333333	0.924533045206623\\
12.8055555555556	0.925677769112535\\
12.7777777777778	0.927940598069748\\
12.75	0.930488610513886\\
12.7222222222222	0.92973877534299\\
12.6944444444444	0.929325017401115\\
12.6666666666667	0.929391578466568\\
12.6388888888889	0.92899344896189\\
12.6111111111111	0.92872979527627\\
12.5833333333333	0.928166674411518\\
12.5555555555556	0.927432444842922\\
12.5277777777778	0.927443299505969\\
12.5	0.926998813577162\\
12.4722222222222	0.926336108500091\\
12.4444444444444	0.925576334481458\\
12.4166666666667	0.924385540727\\
12.3888888888889	0.923388126779284\\
12.3611111111111	0.921741526764205\\
12.3333333333333	0.917420786661089\\
12.3055555555556	0.915607864500241\\
12.2777777777778	0.910719529616655\\
12.25	0.904785552068809\\
12.2222222222222	0.906546248265518\\
12.1944444444444	0.910995664695682\\
12.1666666666667	0.911943957508414\\
12.1388888888889	0.911644476622816\\
12.1111111111111	0.911726557142461\\
12.0833333333333	0.912052178542305\\
12.0555555555556	0.910573109663555\\
12.0277777777778	0.910090433255002\\
12	0.908914932973114\\
11.9722222222222	0.908160229981123\\
11.9444444444444	0.906411396158523\\
11.9166666666667	0.904306766902225\\
11.8888888888889	0.904073010120678\\
11.8611111111111	0.905146774221627\\
11.8333333333333	0.905505768333026\\
11.8055555555556	0.910983662565689\\
11.7777777777778	0.910880495714537\\
11.75	0.91099995162928\\
11.7222222222222	0.911261014158703\\
11.6944444444444	0.911338139472348\\
11.6666666666667	0.911325707271412\\
11.6388888888889	0.912685140835779\\
11.6111111111111	0.913487613805285\\
11.5833333333333	0.913405184934741\\
11.5555555555556	0.913682973419863\\
11.5277777777778	0.913857492597855\\
11.5	0.913801133190425\\
11.4722222222222	0.91218566109448\\
11.4444444444444	0.914399337906049\\
11.4166666666667	0.914612495645811\\
11.3888888888889	0.914875011466408\\
11.3611111111111	0.917854218656727\\
11.3333333333333	0.920251643297547\\
11.3055555555556	0.921717335073691\\
11.2777777777778	0.923205420467585\\
11.25	0.924405356612281\\
11.2222222222222	0.9240071810667\\
11.1944444444444	0.924374495467536\\
11.1666666666667	0.925092266050962\\
11.1388888888889	0.926817703163531\\
11.1111111111111	0.927649790705048\\
11.0833333333333	0.921833381620017\\
11.0555555555556	0.922309251382369\\
11.0277777777778	0.924299499001018\\
11	0.926889268997556\\
10.9722222222222	0.931302057719716\\
10.9444444444444	0.936187807972404\\
10.9166666666667	0.941648486189366\\
10.8888888888889	0.936562542832125\\
10.8611111111111	0.928023766812266\\
10.8333333333333	0.924548628161238\\
10.8055555555556	0.924503017714058\\
10.7777777777778	0.923763039378075\\
10.75	0.925695013499992\\
10.7222222222222	0.923315995344043\\
10.6944444444444	0.924033436470832\\
10.6666666666667	0.923932882097701\\
10.6388888888889	0.923565478028631\\
10.6111111111111	0.920594318576878\\
10.5833333333333	0.917058966198451\\
10.5555555555556	0.910238545413351\\
10.5277777777778	0.901051810058164\\
10.5	0.90273719419932\\
10.4722222222222	0.925177003959146\\
10.4444444444444	0.933947715765577\\
10.4166666666667	0.935538183361782\\
10.3888888888889	0.936790021938756\\
10.3611111111111	0.937133060918064\\
10.3333333333333	0.936694142452994\\
10.3055555555556	0.935926064729436\\
10.2777777777778	0.933875651853226\\
10.25	0.93351599639149\\
10.2222222222222	0.931343001556553\\
10.1944444444444	0.934044659879215\\
10.1666666666667	0.933408090312923\\
10.1388888888889	0.930963193197805\\
10.1111111111111	0.927215769530346\\
10.0833333333333	0.935595847726979\\
10.0555555555556	0.940970255579967\\
10.0277777777778	0.944996652752927\\
10	0.945170658972765\\
9.97222222222222	0.94442283928321\\
9.94444444444444	0.943961924521069\\
9.91666666666667	0.943930950410445\\
9.88888888888889	0.943549612795527\\
9.86111111111111	0.944858234813971\\
9.83333333333333	0.945429902038612\\
9.80555555555556	0.946676165265632\\
9.77777777777778	0.947341709560346\\
9.75	0.947832931840113\\
9.72222222222222	0.948072262103279\\
9.69444444444444	0.950506027435993\\
9.66666666666667	0.951241978236361\\
9.63888888888889	0.950755754749399\\
9.61111111111111	0.952436324788515\\
9.58333333333333	0.95062903699064\\
9.55555555555556	0.946414149521575\\
9.52777777777778	0.935443568167447\\
9.5	0.935975854433857\\
9.47222222222222	0.945046880878336\\
9.44444444444444	0.94831832962855\\
9.41666666666667	0.94829315327588\\
9.38888888888889	0.948490903581841\\
9.36111111111111	0.947278685262492\\
9.33333333333333	0.943957163884927\\
9.30555555555556	0.937970114914734\\
9.27777777777778	0.937859502680066\\
9.25	0.938860769509923\\
9.22222222222222	0.933238050577697\\
9.19444444444444	0.944853605434621\\
9.16666666666667	0.945421960385612\\
9.13888888888889	0.944590392286264\\
9.11111111111111	0.943141904899659\\
9.08333333333333	0.942334420761543\\
9.05555555555556	0.938014325463039\\
9.02777777777778	0.935507889018223\\
9	0.933791096117457\\
8.97222222222222	0.940923839769638\\
8.94444444444444	0.94278109680496\\
8.91666666666667	0.943313389384149\\
8.88888888888889	0.943687781361294\\
8.86111111111111	0.946352143545964\\
8.83333333333333	0.941497975441618\\
8.80555555555556	0.939570666040414\\
8.77777777777778	0.938997475530175\\
8.75	0.93850810714302\\
8.72222222222222	0.945708025248117\\
8.69444444444444	0.947255870054373\\
8.66666666666667	0.947592635424791\\
8.63888888888889	0.946977349655608\\
8.61111111111111	0.947535104634213\\
8.58333333333333	0.948141150048586\\
8.55555555555556	0.948821899413127\\
8.52777777777778	0.95129932893696\\
8.5	0.953201750954205\\
8.47222222222222	0.950643087528261\\
8.44444444444444	0.951916622928214\\
8.41666666666667	0.954736956686557\\
8.38888888888889	0.954438619640144\\
8.36111111111111	0.958175085980636\\
8.33333333333333	0.949670177700123\\
8.30555555555556	0.950258560908745\\
8.27777777777778	0.950108563842634\\
8.25	0.950614854612568\\
8.22222222222222	0.950603208135925\\
8.19444444444444	0.951627764135704\\
8.16666666666667	0.951350617843598\\
8.13888888888889	0.951303803180473\\
8.11111111111111	0.951347638797479\\
8.08333333333333	0.951474581528991\\
8.05555555555556	0.947485512101588\\
8.02777777777778	0.948346721272137\\
8	0.948510958501692\\
7.97222222222222	0.947413057268425\\
7.94444444444444	0.946693010414893\\
7.91666666666667	0.945879683496456\\
7.88888888888889	0.946849335623984\\
7.86111111111111	0.948126231429265\\
7.83333333333333	0.950030278622188\\
7.80555555555556	0.950451143114019\\
7.77777777777778	0.952542923922596\\
7.75	0.955242905363721\\
7.72222222222222	0.954541145980963\\
7.69444444444444	0.952795638707098\\
7.66666666666667	0.949379394271642\\
7.63888888888889	0.951433996933576\\
7.61111111111111	0.951723174086127\\
7.58333333333333	0.951344198267129\\
7.55555555555556	0.950860208751922\\
7.52777777777778	0.952459161350041\\
7.5	0.94994550241101\\
7.47222222222222	0.950116036915581\\
7.44444444444444	0.949939128780134\\
7.41666666666667	0.949626185578963\\
7.38888888888889	0.947861629411672\\
7.36111111111111	0.948249440990069\\
7.33333333333333	0.948798631338701\\
7.30555555555556	0.948775613833266\\
7.27777777777778	0.948597996540732\\
7.25	0.948583870178359\\
7.22222222222222	0.948866698858247\\
7.19444444444444	0.949074933395063\\
7.16666666666667	0.948820964089615\\
7.13888888888889	0.948340238190999\\
7.11111111111111	0.948102573044859\\
7.08333333333333	0.947146104497158\\
7.05555555555556	0.946864779903283\\
7.02777777777778	0.94724834364776\\
7	0.946619950606108\\
6.97222222222222	0.945956873316992\\
6.94444444444444	0.946438314786851\\
6.91666666666667	0.9473219571535\\
6.88888888888889	0.945758520628444\\
6.86111111111111	0.946803879689287\\
6.83333333333333	0.947022096743061\\
6.80555555555556	0.947837128442208\\
6.77777777777778	0.946372097811045\\
6.75	0.945290920362688\\
6.72222222222222	0.944732033056816\\
6.69444444444444	0.947431639645038\\
6.66666666666667	0.949309111378958\\
6.63888888888889	0.95159737661583\\
6.61111111111111	0.95454164833434\\
6.58333333333333	0.960016635678811\\
6.55555555555556	0.958795675123328\\
6.52777777777778	0.960782989106288\\
6.5	0.955591074024191\\
6.47222222222222	0.956977560199333\\
6.44444444444444	0.960959332744431\\
6.41666666666667	0.964100593003717\\
6.38888888888889	0.961347550681626\\
6.36111111111111	0.956973048206441\\
6.33333333333333	0.956931235897857\\
6.30555555555556	0.954527750250707\\
6.27777777777778	0.957108697585565\\
6.25	0.952994503878625\\
6.22222222222222	0.951355921256084\\
6.19444444444444	0.952058589905731\\
6.16666666666667	0.952849842659786\\
6.13888888888889	0.952445707485018\\
6.11111111111111	0.952552291581572\\
6.08333333333333	0.952138660101553\\
6.05555555555556	0.952185971406229\\
6.02777777777778	0.953092317853444\\
6	0.952329999903475\\
5.97222222222222	0.951863395454381\\
5.94444444444444	0.953127884416707\\
5.91666666666667	0.95058257752466\\
5.88888888888889	0.950465991054137\\
5.86111111111111	0.951094039125689\\
5.83333333333333	0.948919282337548\\
5.80555555555556	0.948485587663392\\
5.77777777777778	0.952121576744815\\
5.75	0.951165279838031\\
5.72222222222222	0.949771520122072\\
5.69444444444444	0.952187787953076\\
5.66666666666667	0.953943387749122\\
5.63888888888889	0.954685185348175\\
5.61111111111111	0.955285303405188\\
5.58333333333333	0.955876788756321\\
5.55555555555556	0.957166942012818\\
5.52777777777778	0.958331191886505\\
5.5	0.954734756872909\\
5.47222222222222	0.953420674603898\\
5.44444444444444	0.956447949518263\\
5.41666666666667	0.955956298271648\\
5.38888888888889	0.95278568069277\\
5.36111111111111	0.953914604428075\\
5.33333333333333	0.953828984759605\\
5.30555555555556	0.953855610660749\\
5.27777777777778	0.952642077171468\\
5.25	0.952328672520517\\
5.22222222222222	0.951905162776094\\
5.19444444444444	0.952218064207065\\
5.16666666666667	0.952017079799194\\
5.13888888888889	0.951652768497159\\
5.11111111111111	0.951684268711466\\
5.08333333333333	0.951503255957989\\
5.05555555555556	0.95115403846605\\
5.02777777777778	0.950749085319245\\
5	0.951622389307224\\
4.97222222222222	0.951452723598916\\
4.94444444444444	0.95193231940568\\
4.91666666666667	0.952353956538189\\
4.88888888888889	0.952253048573866\\
4.86111111111111	0.953195216479969\\
4.83333333333333	0.952757484058077\\
4.80555555555556	0.953546359740573\\
4.77777777777778	0.953184221281607\\
4.75	0.953526279557579\\
4.72222222222222	0.952466686923067\\
4.69444444444444	0.95263597968358\\
4.66666666666667	0.953006275042337\\
4.63888888888889	0.95324234495372\\
4.61111111111111	0.953315745267823\\
4.58333333333333	0.953700824739123\\
4.55555555555556	0.954601776046017\\
4.52777777777778	0.956218025309534\\
4.5	0.956435723991685\\
4.47222222222222	0.956552627440464\\
4.44444444444444	0.953725444779106\\
4.41666666666667	0.953652601613242\\
4.38888888888889	0.953832764897233\\
4.36111111111111	0.955737551230563\\
4.33333333333333	0.95608962894659\\
4.30555555555556	0.954668164611674\\
4.27777777777778	0.954713262365528\\
4.25	0.955024776550199\\
4.22222222222222	0.95457315444549\\
4.19444444444444	0.955009993031999\\
4.16666666666667	0.955121788163065\\
4.13888888888889	0.955441929320047\\
4.11111111111111	0.955760198938016\\
4.08333333333333	0.95511663074895\\
4.05555555555556	0.956711080603802\\
4.02777777777778	0.958704358181356\\
4	0.959331766926603\\
3.97222222222222	0.961624577711354\\
3.94444444444444	0.964091180649027\\
3.91666666666667	0.956758030698242\\
3.88888888888889	0.957862159916695\\
3.86111111111111	0.958627984010005\\
3.83333333333333	0.959368923046471\\
3.80555555555556	0.959839494867632\\
3.77777777777778	0.960160763181241\\
3.75	0.962098945479646\\
3.72222222222222	0.961547954538615\\
3.69444444444444	0.965982197801012\\
3.66666666666667	0.968494518900068\\
3.63888888888889	0.961513906164268\\
3.61111111111111	0.965083722591939\\
3.58333333333333	0.966024993525986\\
3.55555555555556	0.958805060737187\\
3.52777777777778	0.962875605704441\\
3.5	0.952956847531174\\
3.47222222222222	0.951180258673045\\
3.44444444444444	0.951081630378507\\
3.41666666666667	0.948468887317708\\
3.38888888888889	0.947267440885015\\
3.36111111111111	0.944987639831166\\
3.33333333333333	0.937363134984894\\
3.30555555555556	0.938718523960177\\
3.27777777777778	0.940314740071356\\
3.25	0.940500537733582\\
3.22222222222222	0.937005494384757\\
3.19444444444444	0.938030093676836\\
3.16666666666667	0.935362365103114\\
3.13888888888889	0.926108445203648\\
3.11111111111111	0.931526461258706\\
3.08333333333333	0.927943018646903\\
3.05555555555556	0.932993560418661\\
3.02777777777778	0.936192240370349\\
3	0.930109802812321\\
2.97222222222222	0.928342562418232\\
2.94444444444444	0.926891820452131\\
2.91666666666667	0.92526939983325\\
2.88888888888889	0.921352514560254\\
2.86111111111111	0.924728301197579\\
2.83333333333333	0.925681249603675\\
2.80555555555556	0.923383109522485\\
2.77777777777778	0.918228708322974\\
2.75	0.918063026865278\\
2.72222222222222	0.919802523332208\\
2.69444444444444	0.920903144579149\\
2.66666666666667	0.923715303095077\\
2.63888888888889	0.924841764973415\\
2.61111111111111	0.924726930523681\\
2.58333333333333	0.92247618598755\\
2.55555555555556	0.919240475938273\\
2.52777777777778	0.920192924041976\\
2.5	0.919211074244477\\
2.47222222222222	0.919375652131\\
2.44444444444444	0.916841844448364\\
2.41666666666667	0.910332536507394\\
2.38888888888889	0.909473769246974\\
2.36111111111111	0.913424931845134\\
2.33333333333333	0.913357754441007\\
2.30555555555556	0.914714775432262\\
2.27777777777778	0.915655605144569\\
2.25	0.911384474587945\\
2.22222222222222	0.904600890282572\\
2.19444444444444	0.900395153944188\\
2.16666666666667	0.892986341904934\\
2.13888888888889	0.891087017890239\\
2.11111111111111	0.890503992873731\\
2.08333333333333	0.891217521081684\\
2.05555555555556	0.889098558867561\\
2.02777777777778	0.890895841884181\\
2	0.8948601191048\\
1.97222222222222	0.894474242118203\\
1.94444444444444	0.894188323389049\\
1.91666666666667	0.8938232418968\\
1.88888888888889	0.893331420827774\\
1.86111111111111	0.894082479851478\\
1.83333333333333	0.893708765059186\\
1.80555555555556	0.893646823486594\\
1.77777777777778	0.893907798034745\\
1.75	0.894068361538578\\
1.72222222222222	0.892309561218801\\
1.69444444444444	0.893478810920582\\
1.66666666666667	0.894246141603925\\
1.63888888888889	0.89481416864086\\
1.61111111111111	0.896756998184383\\
1.58333333333333	0.897476032533258\\
1.55555555555556	0.895944462109125\\
1.52777777777778	0.895196141120437\\
1.5	0.894812042633507\\
1.47222222222222	0.89397231358227\\
1.44444444444444	0.893697476976062\\
1.41666666666667	0.893527639216796\\
1.38888888888889	0.893237268507107\\
1.36111111111111	0.893550893169218\\
1.33333333333333	0.893082041949405\\
1.30555555555556	0.892097088280664\\
1.27777777777778	0.891490029003064\\
1.25	0.890330312951777\\
1.22222222222222	0.889994135037009\\
1.19444444444444	0.889690931207741\\
1.16666666666667	0.889199312369288\\
1.13888888888889	0.888059120983372\\
1.11111111111111	0.886402753524336\\
1.08333333333333	0.884064540695678\\
1.05555555555556	0.882604599146178\\
1.02777777777778	0.879835824729132\\
1	0.875753847591141\\
0.972222222222222	0.872233159663881\\
0.944444444444444	0.868939972522396\\
0.916666666666667	0.867928150195839\\
0.888888888888889	0.8666448050182\\
0.861111111111111	0.866407975433914\\
0.833333333333333	0.866642297233996\\
0.805555555555556	0.867588594058298\\
0.777777777777778	0.866803965096516\\
0.75	0.866283240614609\\
0.722222222222222	0.86595520286835\\
0.694444444444444	0.866686401294822\\
0.666666666666667	0.86577486075567\\
0.638888888888889	0.865235692113395\\
0.611111111111111	0.865620678033896\\
0.583333333333333	0.866814457787914\\
0.555555555555556	0.866493230871705\\
0.527777777777778	0.867091926335097\\
0.5	0.866483114148399\\
0.472222222222222	0.865895437662813\\
0.444444444444444	0.865661273061376\\
0.416666666666667	0.865023299188332\\
0.388888888888889	0.864366259466774\\
0.361111111111111	0.863843052051486\\
0.333333333333333	0.863441317246506\\
0.305555555555556	0.862720918086718\\
0.277777777777778	0.862588213408947\\
0.25	0.863322697622189\\
0.222222222222222	0.862170546107059\\
0.194444444444444	0.862386659929236\\
0.166666666666667	0.864714295873964\\
0.138888888888889	0.86481103102893\\
0.111111111111111	0.867247269593167\\
0.0833333333333333	0.868382160848865\\
0.0555555555555556	0.868859339651882\\
0.0277777777777778	0.87165977940227\\
0	0.874356518370689\\
}--cycle;
\end{axis}

\begin{axis}[%
width=0.6\textwidth,
height=0.19\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=13.5,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ [h]},
ymin=0.5,
ymax=1.05,
ylabel style={font=\color{white!15!black}},
ylabel={$\Qsteam$ [-]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=black, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0.655870137172595\\
0.0277777777777786	0.653714698965118\\
0.0555555555555554	0.651667098507396\\
0.111111111111111	0.64420897300065\\
0.138888888888889	0.643887919219663\\
0.166666666666666	0.646408357184811\\
0.194444444444445	0.644675626395712\\
0.222222222222221	0.647805028814357\\
0.25	0.648670216713807\\
0.277777777777779	0.642756222412784\\
0.305555555555555	0.642659689504935\\
0.333333333333334	0.633401891228218\\
0.361111111111111	0.636330034820062\\
0.388888888888889	0.644029231699628\\
0.416666666666666	0.64758061049158\\
0.444444444444445	0.648562549844373\\
0.472222222222221	0.646145479647899\\
0.5	0.6459540037038\\
0.527777777777779	0.647530924106926\\
0.555555555555555	0.649398167327309\\
0.638888888888889	0.647519169893551\\
0.666666666666666	0.647113439369031\\
0.694444444444445	0.651999397244047\\
0.722222222222221	0.652594299143393\\
0.75	0.64613388176992\\
0.777777777777779	0.641392750123112\\
0.805555555555555	0.639056337140067\\
0.833333333333334	0.638676155130231\\
0.861111111111111	0.649054620052759\\
0.888888888888889	0.654446300661728\\
0.916666666666666	0.653980652299378\\
0.944444444444445	0.647142142832626\\
0.972222222222221	0.650696791726832\\
1	0.651690890878962\\
1.02777777777778	0.661163266137912\\
1.05555555555556	0.660316290006062\\
1.08333333333333	0.66496993195817\\
1.11111111111111	0.664573493756537\\
1.13888888888889	0.667066267323037\\
1.16666666666667	0.669173665068856\\
1.19444444444444	0.671566667530856\\
1.22222222222222	0.671592774289836\\
1.25	0.670470479706161\\
1.27777777777778	0.677808487706518\\
1.30555555555556	0.682871125459188\\
1.33333333333333	0.690289000094225\\
1.36111111111111	0.691981837673351\\
1.38888888888889	0.703437673607079\\
1.41666666666667	0.708986370115698\\
1.44444444444444	0.717566235812019\\
1.47222222222222	0.722402799350368\\
1.5	0.725079510933476\\
1.52777777777778	0.723169535965374\\
1.55555555555556	0.725116457681718\\
1.61111111111111	0.725667695010092\\
1.63888888888889	0.725142779642114\\
1.66666666666667	0.721492022917101\\
1.69444444444444	0.72099385811299\\
1.72222222222222	0.717388344549748\\
1.75	0.716406019328643\\
1.77777777777778	0.721310647720786\\
1.80555555555556	0.717939253928268\\
1.83333333333333	0.716746046433528\\
1.86111111111111	0.720246947654626\\
1.88888888888889	0.71495066110907\\
1.91666666666667	0.715444221474417\\
1.94444444444444	0.711562012497227\\
1.97222222222222	0.711837352268484\\
2	0.705723016267548\\
2.02777777777778	0.704634918122666\\
2.05555555555556	0.707951326578991\\
2.08333333333333	0.706485306268636\\
2.11111111111111	0.707277306900361\\
2.13888888888889	0.704723401630583\\
2.16666666666667	0.702407978418183\\
2.19444444444444	0.710893194642548\\
2.22222222222222	0.712459321311471\\
2.25	0.726752095344025\\
2.27777777777778	0.730142517087812\\
2.30555555555556	0.731993176691015\\
2.33333333333333	0.734825327066165\\
2.36111111111111	0.738537814494071\\
2.38888888888889	0.737259308943118\\
2.41666666666667	0.73789831756944\\
2.44444444444444	0.745800542002396\\
2.47222222222222	0.753224448059028\\
2.5	0.755669027133823\\
2.52777777777778	0.758567215518303\\
2.55555555555556	0.758056731557458\\
2.58333333333333	0.771314410331707\\
2.61111111111111	0.783431296389102\\
2.63888888888889	0.79091145867632\\
2.66666666666667	0.786076983826144\\
2.69444444444444	0.778299076353646\\
2.72222222222222	0.77522987980791\\
2.75	0.777245307939094\\
2.77777777777778	0.781671171740426\\
2.80555555555556	0.790153588324577\\
2.83333333333333	0.796089706824644\\
2.86111111111111	0.808865251777572\\
2.88888888888889	0.808122939699489\\
2.91666666666667	0.810017061970013\\
2.94444444444444	0.80889499745046\\
2.97222222222222	0.80703376334319\\
3	0.81251228327077\\
3.02777777777778	0.819384417624519\\
3.05555555555556	0.821322911611077\\
3.08333333333333	0.820083657869461\\
3.11111111111111	0.823414201329106\\
3.13888888888889	0.829377704522726\\
3.16666666666667	0.839144639185756\\
3.19444444444444	0.842836962055371\\
3.22222222222222	0.847421645519251\\
3.25	0.851228509907992\\
3.27777777777778	0.857225472019739\\
3.30555555555556	0.865921159111393\\
3.33333333333333	0.876793744849932\\
3.36111111111111	0.895862288188063\\
3.38888888888889	0.904342865889738\\
3.41666666666667	0.915083711469602\\
3.44444444444444	0.921703814595606\\
3.47222222222222	0.923406531776399\\
3.5	0.944687988749189\\
3.52777777777778	0.971170189462388\\
3.55555555555556	0.9752149643992\\
3.58333333333333	0.993309771703483\\
3.61111111111111	0.997300887612456\\
3.63888888888889	0.99364480947707\\
3.66666666666667	1.00317323082879\\
3.69444444444444	0.996564267191502\\
3.72222222222222	0.989068806651233\\
3.75	0.982124860681139\\
3.77777777777778	0.970219324026667\\
3.80555555555556	0.963636082662491\\
3.83333333333333	0.961152415950226\\
3.86111111111111	0.956610794982494\\
3.88888888888889	0.951757312957975\\
3.91666666666667	0.94461291971213\\
3.94444444444444	0.947304619490881\\
3.97222222222222	0.939779385000991\\
4	0.929817870291185\\
4.02777777777778	0.922574574698515\\
4.05555555555556	0.915192386088016\\
4.08333333333333	0.913120415176891\\
4.11111111111111	0.923771490430783\\
4.13888888888889	0.924086047330354\\
4.16666666666667	0.922382369534269\\
4.19444444444444	0.919096378317716\\
4.22222222222222	0.919582579533758\\
4.25	0.922298301244863\\
4.27777777777778	0.927805953233143\\
4.30555555555556	0.930549972353516\\
4.33333333333333	0.93984453377403\\
4.36111111111111	0.943985203168056\\
4.38888888888889	0.947456394997175\\
4.41666666666667	0.944052994994477\\
4.44444444444444	0.937950162430171\\
4.47222222222222	0.936793169911123\\
4.5	0.938981734750676\\
4.52777777777778	0.937993352942803\\
4.58333333333333	0.928544160224948\\
4.61111111111111	0.929266005628392\\
4.63888888888889	0.935165299604675\\
4.66666666666667	0.931864621890465\\
4.69444444444444	0.922393454871695\\
4.72222222222222	0.921313786674096\\
4.75	0.924222986139549\\
4.77777777777778	0.919833043027337\\
4.80555555555556	0.917895844655703\\
4.86111111111111	0.913390103472533\\
4.88888888888889	0.916368225719145\\
4.91666666666667	0.92202488209762\\
4.94444444444444	0.927839841025172\\
4.97222222222222	0.926717140578369\\
5	0.925942665977175\\
5.02777777777778	0.919231006855689\\
5.05555555555556	0.923772588991127\\
5.08333333333333	0.927258558128578\\
5.11111111111111	0.929125712991183\\
5.13888888888889	0.928180726285875\\
5.16666666666667	0.927877337501538\\
5.19444444444444	0.930355049158745\\
5.22222222222222	0.931996617315029\\
5.25	0.937656205886666\\
5.27777777777778	0.941477675511226\\
5.30555555555556	0.948893063033028\\
5.33333333333333	0.954721280761779\\
5.36111111111111	0.958405529627719\\
5.38888888888889	0.957038504827295\\
5.41666666666667	0.961322694661291\\
5.44444444444444	0.960562704032281\\
5.47222222222222	0.955149312874349\\
5.5	0.957406920696819\\
5.52777777777778	0.960521458111085\\
5.55555555555556	0.955730207301988\\
5.58333333333333	0.946714218703923\\
5.61111111111111	0.93609032512321\\
5.63888888888889	0.926534715396103\\
5.66666666666667	0.918741251550856\\
5.69444444444444	0.912619891247491\\
5.72222222222222	0.904121363811257\\
5.75	0.906911934041142\\
5.77777777777778	0.914723576679894\\
5.80555555555556	0.912349647235411\\
5.83333333333333	0.912498889650491\\
5.86111111111111	0.922552117413995\\
5.88888888888889	0.926916021739894\\
5.91666666666667	0.934632784161703\\
5.94444444444444	0.942965757876594\\
5.97222222222222	0.943964269418959\\
6	0.940975031416738\\
6.02777777777778	0.945617610323367\\
6.05555555555556	0.941815250480715\\
6.08333333333333	0.942744976813684\\
6.11111111111111	0.943955250770294\\
6.13888888888889	0.941561188674546\\
6.16666666666667	0.940126032272726\\
6.19444444444444	0.934759840079915\\
6.25	0.939111749709022\\
6.27777777777778	0.94006868424723\\
6.30555555555556	0.931799271433832\\
6.33333333333333	0.927508137229999\\
6.36111111111111	0.924918189009981\\
6.41666666666667	0.930791750957519\\
6.44444444444444	0.928518670059859\\
6.47222222222222	0.922748407718634\\
6.5	0.927340515736143\\
6.52777777777778	0.932054227259485\\
6.55555555555556	0.9279686667037\\
6.58333333333333	0.925778736333152\\
6.61111111111111	0.917162195952258\\
6.63888888888889	0.910075916612765\\
6.66666666666667	0.897069539320087\\
6.69444444444444	0.898984755305316\\
6.72222222222222	0.89072991667174\\
6.75	0.894365273521643\\
6.77777777777778	0.896018281442325\\
6.80555555555556	0.900360162424523\\
6.83333333333333	0.90132570647585\\
6.86111111111111	0.912402135452645\\
6.88888888888889	0.916952406486837\\
6.91666666666667	0.921608699851811\\
6.94444444444444	0.926895134337752\\
6.97222222222222	0.931186918271578\\
7	0.931745052559627\\
7.02777777777778	0.930840142147883\\
7.05555555555556	0.93184486601513\\
7.08333333333333	0.930724163703315\\
7.11111111111111	0.926473433659906\\
7.13888888888889	0.919653660700012\\
7.16666666666667	0.920353822779722\\
7.19444444444444	0.922978933105991\\
7.22222222222222	0.930371057782843\\
7.25	0.933084990802644\\
7.27777777777778	0.93382082814858\\
7.30555555555556	0.92859947936611\\
7.36111111111111	0.927364545040165\\
7.38888888888889	0.927823607081111\\
7.41666666666667	0.936517459401111\\
7.44444444444444	0.938386151065879\\
7.47222222222222	0.944390090655629\\
7.5	0.946347743269822\\
7.52777777777778	0.954116324647684\\
7.55555555555556	0.953070431435608\\
7.58333333333333	0.952925845904321\\
7.61111111111111	0.950671980486179\\
7.63888888888889	0.945302969153857\\
7.66666666666667	0.939500630205956\\
7.69444444444444	0.945616987140557\\
7.72222222222222	0.954052324980395\\
7.75	0.957313352988677\\
7.77777777777778	0.954850467459462\\
7.80555555555556	0.947922317327409\\
7.83333333333333	0.930348515194193\\
7.86111111111111	0.922993460848639\\
7.88888888888889	0.923549387132303\\
7.91666666666667	0.918410731291202\\
7.94444444444444	0.913813381567611\\
7.97222222222222	0.911292829087675\\
8	0.908073878403291\\
8.02777777777778	0.907547928031594\\
8.05555555555556	0.921259081087936\\
8.08333333333333	0.942976844018601\\
8.11111111111111	0.947248105653337\\
8.13888888888889	0.946727068862112\\
8.16666666666667	0.936605504580559\\
8.19444444444444	0.931217337100462\\
8.25	0.927976864690935\\
8.27777777777778	0.924791918809154\\
8.30555555555556	0.923898415998607\\
8.33333333333333	0.932454963370356\\
8.36111111111111	0.954313330394928\\
8.38888888888889	0.958064061734557\\
8.41666666666667	0.956799918448043\\
8.44444444444444	0.950307740274999\\
8.47222222222222	0.941544232509193\\
8.5	0.942144465370108\\
8.52777777777778	0.937712466849279\\
8.55555555555556	0.930525725708666\\
8.58333333333333	0.925575495613439\\
8.61111111111111	0.919582590716249\\
8.63888888888889	0.91342902201127\\
8.66666666666667	0.912665756116191\\
8.69444444444444	0.906883267283073\\
8.72222222222222	0.896873999014575\\
8.75	0.876478783578111\\
8.77777777777778	0.88264987216367\\
8.80555555555556	0.884423605462665\\
8.83333333333333	0.892032036845844\\
8.86111111111111	0.902260554325416\\
8.88888888888889	0.901539424496299\\
8.91666666666667	0.896706265313869\\
8.94444444444444	0.895469406957938\\
8.97222222222222	0.893242945230645\\
9	0.889108868844003\\
9.02777777777778	0.890134560938845\\
9.05555555555556	0.899992027660952\\
9.08333333333333	0.906047160917975\\
9.11111111111111	0.909365242692527\\
9.13888888888889	0.921626332826445\\
9.16666666666667	0.929578656347683\\
9.19444444444444	0.931805685670902\\
9.22222222222222	0.926828042466484\\
9.25	0.930252640888874\\
9.27777777777778	0.925582019672259\\
9.30555555555556	0.91986569369841\\
9.33333333333333	0.940169892261959\\
9.36111111111111	0.94534680414275\\
9.41666666666667	0.94318379245842\\
9.44444444444444	0.94399609121634\\
9.47222222222222	0.939561506743161\\
9.5	0.929549056246204\\
9.52777777777778	0.930990411757538\\
9.55555555555556	0.956207567653243\\
9.58333333333333	0.972315181364188\\
9.61111111111111	0.987578986730675\\
9.63888888888889	0.989966602415809\\
9.66666666666667	0.990773620068055\\
9.69444444444444	0.987893000731548\\
9.72222222222222	0.978089447591985\\
9.75	0.957717190549481\\
9.77777777777778	0.935183836495352\\
9.80555555555556	0.914808069308011\\
9.83333333333333	0.906187866591857\\
9.86111111111111	0.905634297364481\\
9.88888888888889	0.909798685478835\\
9.91666666666667	0.914842301080279\\
9.94444444444444	0.912093595654957\\
9.97222222222222	0.909612314462137\\
10	0.905837949113282\\
10.0277777777778	0.899627755189572\\
10.0555555555556	0.884149218539036\\
10.0833333333333	0.873284823253245\\
10.1111111111111	0.864895395953468\\
10.1388888888889	0.882461701299526\\
10.1666666666667	0.916773867420016\\
10.1944444444444	0.934291531738101\\
10.2222222222222	0.938799287743695\\
10.25	0.943613500813806\\
10.2777777777778	0.939751595189735\\
10.3055555555556	0.941860947620063\\
10.3333333333333	0.947452567349549\\
10.3611111111111	0.946049021201107\\
10.3888888888889	0.94423302787891\\
10.4166666666667	0.933379669822882\\
10.4444444444444	0.914737773756656\\
10.4722222222222	0.892735995412684\\
10.5	0.858662982262398\\
10.5277777777778	0.852895555081256\\
10.5555555555556	0.860493733497115\\
10.5833333333333	0.882801312864686\\
10.6111111111111	0.906650221728023\\
10.6388888888889	0.925273667001276\\
10.6666666666667	0.927707619490629\\
10.6944444444444	0.927721719813915\\
10.7222222222222	0.926701583060414\\
10.75	0.92678068280801\\
10.7777777777778	0.921650575285943\\
10.8055555555556	0.922526868939716\\
10.8333333333333	0.918051815831658\\
10.8611111111111	0.920139545671605\\
10.8888888888889	0.93078994285718\\
10.9166666666667	0.943042266451364\\
10.9444444444444	0.946478037673838\\
10.9722222222222	0.94120668588174\\
11	0.929428219518348\\
11.0277777777778	0.917088500482665\\
11.0555555555556	0.901367000196569\\
11.0833333333333	0.89783822982621\\
11.1111111111111	0.918028255946073\\
11.1388888888889	0.924812653786718\\
11.1666666666667	0.926809939077724\\
11.1944444444444	0.927250317984075\\
11.2222222222222	0.923743589547341\\
11.2777777777778	0.918510052370138\\
11.3055555555556	0.916985883449295\\
11.3333333333333	0.912368905171453\\
11.3611111111111	0.901118332992354\\
11.3888888888889	0.890404947969264\\
11.4166666666667	0.8843182035762\\
11.4444444444444	0.873634538663978\\
11.4722222222222	0.861571278215925\\
11.5	0.859727434950607\\
11.5277777777778	0.863180829506353\\
11.5555555555556	0.869588931410924\\
11.5833333333333	0.874438618596775\\
11.6111111111111	0.876741085132252\\
11.6388888888889	0.874873732166249\\
11.6666666666667	0.868235177499971\\
11.6944444444444	0.857651712437812\\
11.7222222222222	0.849282311071835\\
11.75	0.84314615059575\\
11.7777777777778	0.845280815953247\\
11.8055555555556	0.851404835275412\\
11.8333333333333	0.84151607322374\\
11.8611111111111	0.835422568761873\\
11.8888888888889	0.836463160591588\\
11.9166666666667	0.846108475826195\\
11.9444444444444	0.853288989393516\\
11.9722222222222	0.866254062424328\\
12	0.881243323868613\\
12.0277777777778	0.892035217872731\\
12.0555555555556	0.901794024466342\\
12.0833333333333	0.907944834433101\\
12.1111111111111	0.905569607305473\\
12.1388888888889	0.903760351759086\\
12.1666666666667	0.899383032876088\\
12.1944444444444	0.88847311374583\\
12.2222222222222	0.872252440016767\\
12.25	0.873107949844293\\
12.2777777777778	0.892673127531706\\
12.3055555555556	0.904748692805713\\
12.3333333333333	0.916025854325362\\
12.3611111111111	0.930137511494534\\
12.3888888888889	0.942345608239199\\
12.4166666666667	0.949116082652171\\
12.4444444444444	0.953386178971062\\
12.4722222222222	0.953956070596451\\
12.5	0.952442836858943\\
12.5277777777778	0.953252380038123\\
12.5555555555556	0.950002467307103\\
12.5833333333333	0.94770813891242\\
12.6111111111111	0.953027316621995\\
12.6388888888889	0.956856231501751\\
12.6666666666667	0.956614445864385\\
12.6944444444444	0.944745876845328\\
12.7222222222222	0.939178322393161\\
12.75	0.93386815779577\\
12.7777777777778	0.928777518348689\\
12.8055555555556	0.927008264761325\\
12.8333333333333	0.924250624992309\\
12.8611111111111	0.93512157093776\\
12.8888888888889	0.950197671031434\\
12.9166666666667	0.959397606584\\
12.9444444444444	0.961763730406732\\
12.9722222222222	0.962982657050427\\
13	0.966442163927843\\
13.0555555555556	0.962582430984915\\
13.0833333333333	0.958160924751844\\
13.1111111111111	0.955871095747243\\
13.1388888888889	0.951158868138524\\
13.1666666666667	0.946771752719032\\
13.1944444444444	0.941246603935937\\
13.2222222222222	0.934653455654253\\
13.25	0.918944145097834\\
13.2777777777778	0.914193328219639\\
13.3055555555556	0.911844661971083\\
13.3333333333333	0.908588942662066\\
13.3611111111111	0.90389601957709\\
13.3888888888889	0.901286426187106\\
13.4166666666667	0.913118192584253\\
13.4444444444444	0.925296317263143\\
13.4722222222222	0.939533849953962\\
13.5	0.946783073530014\\
};
\addplot [color=red, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0.636304566038465\\
0.0277777777777786	0.63490922002979\\
0.0555555555555554	0.634052185269457\\
0.0833333333333339	0.632949284500571\\
0.111111111111111	0.630393150932532\\
0.138888888888889	0.626102124784492\\
0.166666666666666	0.62331908048351\\
0.194444444444445	0.621415087432636\\
0.222222222222221	0.623819203121542\\
0.25	0.62583794196153\\
0.277777777777779	0.62587571489256\\
0.305555555555555	0.623683083654333\\
0.333333333333334	0.622178016553473\\
0.361111111111111	0.623052569519345\\
0.388888888888889	0.627222363770771\\
0.416666666666666	0.630240451474538\\
0.472222222222221	0.627414678648886\\
0.5	0.626698661544378\\
0.527777777777779	0.626732629176095\\
0.555555555555555	0.62824067436147\\
0.583333333333334	0.62917428924251\\
0.666666666666666	0.621732154373904\\
0.694444444444445	0.621565053984693\\
0.722222222222221	0.62295305220767\\
0.777777777777779	0.623358524052458\\
0.805555555555555	0.62425343547998\\
0.833333333333334	0.625962172031276\\
0.861111111111111	0.631952974769591\\
0.888888888888889	0.639982047976311\\
0.916666666666666	0.64465543323074\\
0.944444444444445	0.64697998461903\\
0.972222222222221	0.651616354230942\\
1	0.655441620390423\\
1.02777777777778	0.662729507783581\\
1.05555555555556	0.668905122110731\\
1.08333333333333	0.674400749010672\\
1.11111111111111	0.680218544210469\\
1.13888888888889	0.682596693185449\\
1.16666666666667	0.685428836909061\\
1.19444444444444	0.686662889986378\\
1.22222222222222	0.689165401673609\\
1.25	0.691951718232648\\
1.27777777777778	0.6935836321947\\
1.30555555555556	0.694721946794251\\
1.33333333333333	0.694394694957518\\
1.36111111111111	0.694279351041263\\
1.38888888888889	0.699081707559118\\
1.41666666666667	0.701975293219617\\
1.44444444444444	0.702106578094259\\
1.47222222222222	0.701516819655122\\
1.5	0.700108070940678\\
1.52777777777778	0.698548465518908\\
1.55555555555556	0.69994943849243\\
1.58333333333333	0.701550034265864\\
1.61111111111111	0.700359280664795\\
1.63888888888889	0.698609689039086\\
1.66666666666667	0.697816795019277\\
1.69444444444444	0.696901216767676\\
1.72222222222222	0.698219750408386\\
1.75	0.701200774943569\\
1.77777777777778	0.703417642557561\\
1.80555555555556	0.704247610432779\\
1.83333333333333	0.703614466571317\\
1.86111111111111	0.702802510600927\\
1.88888888888889	0.702929146636366\\
1.91666666666667	0.705481118291917\\
1.94444444444444	0.707627971724952\\
1.97222222222222	0.707532025376661\\
2	0.70632369210723\\
2.02777777777778	0.704551675975793\\
2.05555555555556	0.707711722043769\\
2.08333333333333	0.714324531905259\\
2.11111111111111	0.719643589486303\\
2.13888888888889	0.723187733499815\\
2.16666666666667	0.725968980728037\\
2.19444444444444	0.729935877846238\\
2.22222222222222	0.73554336458527\\
2.25	0.740433318365659\\
2.27777777777778	0.742144602239183\\
2.30555555555556	0.743128893052637\\
2.33333333333333	0.742797114041263\\
2.38888888888889	0.740827248074709\\
2.41666666666667	0.740303938480471\\
2.44444444444444	0.744257605671432\\
2.47222222222222	0.747824264180194\\
2.5	0.747849689556984\\
2.52777777777778	0.748299717598371\\
2.55555555555556	0.749835080685008\\
2.58333333333333	0.757734455913317\\
2.61111111111111	0.764301753205467\\
2.63888888888889	0.766797196593588\\
2.66666666666667	0.766872438010616\\
2.69444444444444	0.76644852774572\\
2.72222222222222	0.769508892524355\\
2.75	0.772114457314462\\
2.77777777777778	0.772510227823556\\
2.80555555555556	0.779118748935195\\
2.83333333333333	0.782773288111951\\
2.86111111111111	0.787564849662207\\
2.91666666666667	0.793315936255775\\
2.94444444444444	0.794518291427035\\
2.97222222222222	0.79614176089367\\
3	0.798084507636098\\
3.02777777777778	0.801499217348081\\
3.05555555555556	0.805360927064209\\
3.08333333333333	0.807266619622157\\
3.11111111111111	0.811717708893003\\
3.13888888888889	0.814524924845381\\
3.16666666666667	0.823086058601707\\
3.19444444444444	0.829964094509402\\
3.22222222222222	0.836443440541709\\
3.25	0.845995086295801\\
3.27777777777778	0.855065087015525\\
3.30555555555556	0.865430520247015\\
3.33333333333333	0.872610446154514\\
3.36111111111111	0.885448364912547\\
3.38888888888889	0.894673504067077\\
3.41666666666667	0.902340697468496\\
3.44444444444444	0.910535873211085\\
3.47222222222222	0.915942817309807\\
3.5	0.928588029691005\\
3.52777777777778	0.945012200789597\\
3.55555555555556	0.945328570891405\\
3.58333333333333	0.952800021510209\\
3.61111111111111	0.956522790623593\\
3.63888888888889	0.952153919065648\\
3.66666666666667	0.957306395242462\\
3.69444444444444	0.951446781402316\\
3.72222222222222	0.941053257857753\\
3.75	0.935578533792107\\
3.77777777777778	0.92774280669131\\
3.80555555555556	0.922786395969817\\
3.83333333333333	0.920224006321794\\
3.86111111111111	0.919669047866275\\
3.88888888888889	0.919650865806549\\
3.91666666666667	0.920477037268936\\
3.94444444444444	0.926809920273628\\
3.97222222222222	0.926514752447623\\
4	0.925283774843999\\
4.02777777777778	0.925436727658216\\
4.05555555555556	0.927371197489864\\
4.08333333333333	0.927885731650607\\
4.11111111111111	0.935280487216492\\
4.13888888888889	0.935900363425295\\
4.16666666666667	0.932069029902763\\
4.19444444444444	0.928353042531031\\
4.22222222222222	0.92663274845436\\
4.25	0.928004705987803\\
4.27777777777778	0.926647250961254\\
4.30555555555556	0.926391954649404\\
4.33333333333333	0.926707157761683\\
4.36111111111111	0.925857194731348\\
4.38888888888889	0.92455191743816\\
4.41666666666667	0.92337658926256\\
4.44444444444444	0.921132985258817\\
4.47222222222222	0.922687739585429\\
4.5	0.92249528112505\\
4.52777777777778	0.919983110115684\\
4.55555555555556	0.918050930845425\\
4.58333333333333	0.917604052545437\\
4.61111111111111	0.917549048178522\\
4.63888888888889	0.920633712903404\\
4.66666666666667	0.918373729969877\\
4.69444444444444	0.916976456941619\\
4.72222222222222	0.918564855850823\\
4.75	0.92525741088898\\
4.77777777777778	0.926115710013361\\
4.80555555555556	0.927805947603673\\
4.83333333333333	0.928349643864685\\
4.86111111111111	0.931287196530636\\
4.88888888888889	0.935251500549077\\
4.91666666666667	0.939669079102709\\
4.94444444444444	0.943633832792989\\
4.97222222222222	0.941745601322282\\
5	0.940185254475484\\
5.02777777777778	0.935066535603164\\
5.05555555555556	0.93735913468363\\
5.08333333333333	0.939472794721507\\
5.11111111111111	0.939034343786602\\
5.13888888888889	0.93775626780209\\
5.16666666666667	0.937421025375093\\
5.19444444444444	0.937768074889114\\
5.22222222222222	0.937974169071317\\
5.25	0.939008974614401\\
5.27777777777778	0.939069877515481\\
5.30555555555556	0.938744362544078\\
5.33333333333333	0.937286305213576\\
5.36111111111111	0.93409045337425\\
5.38888888888889	0.930331193374174\\
5.41666666666667	0.932123907191484\\
5.44444444444444	0.930069864627441\\
5.47222222222222	0.925530595255392\\
5.5	0.925393761693233\\
5.52777777777778	0.9289391725814\\
5.55555555555556	0.929728501111088\\
5.58333333333333	0.931152808321279\\
5.61111111111111	0.930134551024695\\
5.63888888888889	0.928546672684691\\
5.66666666666667	0.928861079265968\\
5.69444444444444	0.930248936429605\\
5.72222222222222	0.932247775110453\\
5.75	0.938956061806945\\
5.77777777777778	0.946001999797215\\
5.80555555555556	0.942154941223457\\
5.83333333333333	0.940781980464179\\
5.86111111111111	0.943130001703306\\
5.88888888888889	0.943469065280565\\
5.91666666666667	0.944744815411328\\
5.94444444444444	0.945898606607855\\
5.97222222222222	0.938859470646216\\
6	0.932782581389512\\
6.02777777777778	0.932254286282571\\
6.05555555555556	0.930784532873243\\
6.08333333333333	0.930219227641906\\
6.11111111111111	0.931625109550156\\
6.13888888888889	0.930246628711485\\
6.16666666666667	0.929158489648058\\
6.19444444444444	0.92615375627444\\
6.22222222222222	0.926996384306609\\
6.25	0.929618681857143\\
6.27777777777778	0.927813513633829\\
6.30555555555556	0.918959734271009\\
6.33333333333333	0.912936223940434\\
6.36111111111111	0.907755801640967\\
6.38888888888889	0.908362497677579\\
6.41666666666667	0.908565555831732\\
6.44444444444444	0.903080552252961\\
6.47222222222222	0.897916229700945\\
6.5	0.897724776879466\\
6.52777777777778	0.904338559664504\\
6.55555555555556	0.904311000784597\\
6.58333333333333	0.907504204407626\\
6.61111111111111	0.904583544920792\\
6.63888888888889	0.901910297131314\\
6.66666666666667	0.897884827702834\\
6.69444444444444	0.89851492772882\\
6.72222222222222	0.897665209726728\\
6.75	0.9011826899866\\
6.77777777777778	0.90234668505815\\
6.80555555555556	0.904237224230302\\
6.83333333333333	0.904244614612495\\
6.86111111111111	0.908464287396946\\
6.88888888888889	0.908933470168035\\
6.94444444444444	0.913313902996546\\
6.97222222222222	0.913610349724072\\
7	0.913652013792845\\
7.02777777777778	0.912842676172332\\
7.05555555555556	0.914474493284452\\
7.08333333333333	0.915075120783991\\
7.11111111111111	0.914647687251616\\
7.13888888888889	0.910773475742188\\
7.16666666666667	0.910143133995675\\
7.19444444444444	0.913266636843122\\
7.22222222222222	0.919820762392524\\
7.25	0.923043556869075\\
7.27777777777778	0.924702167269578\\
7.30555555555556	0.922101207049877\\
7.36111111111111	0.923056608757552\\
7.38888888888889	0.924258842929717\\
7.41666666666667	0.928076994428919\\
7.44444444444444	0.928337645812766\\
7.47222222222222	0.928453489862575\\
7.5	0.924968525707607\\
7.52777777777778	0.925181795231891\\
7.55555555555556	0.922744416531836\\
7.58333333333333	0.922477480357273\\
7.61111111111111	0.921495191276332\\
7.63888888888889	0.917362344735611\\
7.66666666666667	0.913000734476958\\
7.69444444444444	0.915578667399101\\
7.72222222222222	0.918778650985171\\
7.75	0.920074050500537\\
7.77777777777778	0.916216815558906\\
7.80555555555556	0.910991235454979\\
7.83333333333333	0.904844508963143\\
7.86111111111111	0.902659606759777\\
7.88888888888889	0.907432017557491\\
7.94444444444444	0.911875121155097\\
7.97222222222222	0.913907157544195\\
8	0.914868966073167\\
8.02777777777778	0.914896406782312\\
8.05555555555556	0.920342875546943\\
8.08333333333333	0.933266098046097\\
8.11111111111111	0.932728356913245\\
8.13888888888889	0.928803350033098\\
8.16666666666667	0.923090940428276\\
8.19444444444444	0.92023071168191\\
8.22222222222222	0.921917858803658\\
8.25	0.925119252125723\\
8.27777777777778	0.923774949193275\\
8.30555555555556	0.924730280053758\\
8.33333333333333	0.927149483345731\\
8.36111111111111	0.938460401708973\\
8.38888888888889	0.938248605078115\\
8.41666666666667	0.936571771129701\\
8.44444444444444	0.930402982926642\\
8.47222222222222	0.924750896200054\\
8.5	0.924127153773838\\
8.52777777777778	0.923061626825916\\
8.55555555555556	0.922276576299609\\
8.58333333333333	0.923814842173057\\
8.61111111111111	0.923813507658364\\
8.63888888888889	0.923080887112954\\
8.66666666666667	0.922456284918937\\
8.69444444444444	0.919114423895287\\
8.72222222222222	0.914933642418474\\
8.75	0.900944921953693\\
8.77777777777778	0.89592242157185\\
8.80555555555556	0.892947256880412\\
8.83333333333333	0.891496361999206\\
8.86111111111111	0.893574793562337\\
8.88888888888889	0.890368458157072\\
8.91666666666667	0.886551003613036\\
8.94444444444444	0.881734250089456\\
8.97222222222222	0.875766761927618\\
9	0.871464226632737\\
9.02777777777778	0.875664974293954\\
9.05555555555556	0.885432700011304\\
9.08333333333333	0.895810324947449\\
9.11111111111111	0.904849478158868\\
9.13888888888889	0.916698300014517\\
9.16666666666667	0.928090100221876\\
9.19444444444444	0.935129202748804\\
9.22222222222222	0.934869585925298\\
9.25	0.943184632451375\\
9.27777777777778	0.943350981564057\\
9.30555555555556	0.945216629275981\\
9.33333333333333	0.958784755837621\\
9.36111111111111	0.965737649897939\\
9.38888888888889	0.967765382907153\\
9.41666666666667	0.968947417878155\\
9.44444444444444	0.970716053324612\\
9.47222222222222	0.968978571231652\\
9.5	0.964950664223856\\
9.52777777777778	0.966280770943845\\
9.55555555555556	0.976596461317323\\
9.58333333333333	0.976216354722061\\
9.61111111111111	0.967429495367499\\
9.63888888888889	0.956690262078283\\
9.66666666666667	0.948141780694737\\
9.69444444444444	0.940246113287269\\
9.72222222222222	0.932064616299895\\
9.75	0.925936764949409\\
9.77777777777778	0.919423506608723\\
9.80555555555556	0.916014037482624\\
9.83333333333333	0.917265623164704\\
9.86111111111111	0.920506694162883\\
9.88888888888889	0.921790089739771\\
9.91666666666667	0.923845672845188\\
9.94444444444444	0.925302032300388\\
9.97222222222222	0.926880537403855\\
10	0.927568615748513\\
10.0277777777778	0.928691238005953\\
10.0555555555556	0.927971167664015\\
10.1111111111111	0.928707724125095\\
10.1388888888889	0.937315923863984\\
10.1666666666667	0.949004173468744\\
10.1944444444444	0.947417404571794\\
10.2222222222222	0.938774017817362\\
10.25	0.934023011831103\\
10.2777777777778	0.925196010033064\\
10.3055555555556	0.920462770734003\\
10.3333333333333	0.917577349222093\\
10.3611111111111	0.914387006216012\\
10.4166666666667	0.908752461433515\\
10.4444444444444	0.901796457588107\\
10.4722222222222	0.893854973926222\\
10.5	0.880106098241768\\
10.5277777777778	0.875809346380652\\
10.5555555555556	0.88463687207364\\
10.5833333333333	0.900420742890249\\
10.6111111111111	0.915082363456595\\
10.6388888888889	0.925084522125861\\
10.6666666666667	0.925995505531002\\
10.6944444444444	0.925586694744444\\
10.7222222222222	0.92580091267703\\
10.75	0.929720857013931\\
10.7777777777778	0.928563204349578\\
10.8055555555556	0.928937067198833\\
10.8333333333333	0.928159172592387\\
10.8611111111111	0.929515288777042\\
10.9166666666667	0.946389557555293\\
10.9444444444444	0.944135983166825\\
10.9722222222222	0.937306335116501\\
11	0.928940250441638\\
11.0277777777778	0.922038486950632\\
11.0555555555556	0.917995881408144\\
11.0833333333333	0.918683008441219\\
11.1111111111111	0.929411209555672\\
11.1388888888889	0.930780574847063\\
11.1666666666667	0.925206863360122\\
11.1944444444444	0.919112531628491\\
11.2222222222222	0.915356429591707\\
11.25	0.915207861814208\\
11.2777777777778	0.912488584311834\\
11.3055555555556	0.906960229542374\\
11.3333333333333	0.901920021453735\\
11.3611111111111	0.895749244680124\\
11.3888888888889	0.889083063532523\\
11.4166666666667	0.886793152486668\\
11.4444444444444	0.884355099623489\\
11.4722222222222	0.879565436208773\\
11.5	0.880081294322489\\
11.5277777777778	0.88257627378383\\
11.5555555555556	0.884212616551329\\
11.5833333333333	0.88757108235936\\
11.6111111111111	0.887488589067166\\
11.6388888888889	0.884931075965792\\
11.6666666666667	0.87833831874428\\
11.6944444444444	0.874514307409225\\
11.7222222222222	0.873670281699635\\
11.75	0.875264854320614\\
11.7777777777778	0.876528580252042\\
11.8055555555556	0.876596492362724\\
11.8333333333333	0.872658942537242\\
11.8611111111111	0.870295992485522\\
11.8888888888889	0.870484586026169\\
11.9444444444444	0.882962497932144\\
11.9722222222222	0.887955967089418\\
12	0.89231511579904\\
12.0277777777778	0.895861689316373\\
12.0833333333333	0.896880118805234\\
12.1111111111111	0.896601410825237\\
12.1388888888889	0.893933517379633\\
12.1666666666667	0.891070357593275\\
12.1944444444444	0.886851044257698\\
12.2222222222222	0.879936887416601\\
12.25	0.883487169590117\\
12.2777777777778	0.89486652575358\\
12.3055555555556	0.904990470328521\\
12.3333333333333	0.91363472393525\\
12.3611111111111	0.924597471203921\\
12.3888888888889	0.934041409468922\\
12.4166666666667	0.942158068654333\\
12.4444444444444	0.947965562417687\\
12.4722222222222	0.95152496379762\\
12.5	0.953754572028856\\
12.5277777777778	0.956162204621577\\
12.5555555555556	0.956561219406645\\
12.5833333333333	0.960519231852031\\
12.6111111111111	0.966236814805633\\
12.6388888888889	0.96840649723184\\
12.6666666666667	0.96761026487904\\
12.6944444444444	0.964176838825738\\
12.7222222222222	0.965435597704605\\
12.75	0.966327644993971\\
12.7777777777778	0.96143320766822\\
12.8055555555556	0.956903383277268\\
12.8333333333333	0.950487667990071\\
12.8611111111111	0.948353431796587\\
12.8888888888889	0.951061141600205\\
12.9166666666667	0.95313311571314\\
12.9444444444444	0.950526206125577\\
12.9722222222222	0.947084134062663\\
13	0.946389754380208\\
13.0555555555556	0.941353711570269\\
13.0833333333333	0.942607203638589\\
13.1111111111111	0.940937463241946\\
13.1388888888889	0.937377660286209\\
13.1666666666667	0.934885251533153\\
13.1944444444444	0.934121820672551\\
13.2222222222222	0.934803103304434\\
13.25	0.935003710793197\\
13.2777777777778	0.939222766767124\\
13.3055555555556	0.94283747684381\\
13.3333333333333	0.94420196898508\\
13.3611111111111	0.94447411376415\\
13.3888888888889	0.947255588384383\\
13.4166666666667	0.954835824302702\\
13.4444444444444	0.958381080413412\\
13.4722222222222	0.958300968518355\\
13.5	0.954929403319371\\
};

\addplot[area legend, draw=none, fill=red, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.702634290466735\\
0.0277777777777778	0.70123882268362\\
0.0555555555555556	0.700381831812708\\
0.0833333333333333	0.699278919339561\\
0.111111111111111	0.696722836893329\\
0.138888888888889	0.692432082778672\\
0.166666666666667	0.689648931570274\\
0.194444444444444	0.687744948492045\\
0.222222222222222	0.690149030802668\\
0.25	0.69216785253954\\
0.277777777777778	0.692205681299002\\
0.305555555555556	0.69001318260734\\
0.333333333333333	0.688508171489029\\
0.361111111111111	0.689382780655433\\
0.388888888888889	0.693552438182349\\
0.416666666666667	0.696570468918651\\
0.444444444444444	0.695136557910953\\
0.472222222222222	0.693744763556798\\
0.5	0.693028798789181\\
0.527777777777778	0.693062773956114\\
0.555555555555556	0.694570842012275\\
0.583333333333333	0.695504500205361\\
0.611111111111111	0.693054430368516\\
0.638888888888889	0.690602442920237\\
0.666666666666667	0.688062814333593\\
0.694444444444444	0.687895709643606\\
0.722222222222222	0.689283643625583\\
0.75	0.689442292510916\\
0.777777777777778	0.689689148816794\\
0.805555555555556	0.690584039615662\\
0.833333333333333	0.692292884206729\\
0.861111111111111	0.698284172169675\\
0.888888888888889	0.706312313576938\\
0.916666666666667	0.710985664530267\\
0.944444444444444	0.713310447793418\\
0.972222222222222	0.717946676619798\\
1	0.721771990212595\\
1.02777777777778	0.729060046366613\\
1.05555555555556	0.735235460915062\\
1.08333333333333	0.740731266607005\\
1.11111111111111	0.746548926253223\\
1.13888888888889	0.748927058512519\\
1.16666666666667	0.751759256228736\\
1.19444444444444	0.752993396513833\\
1.22222222222222	0.75549597939224\\
1.25	0.758282331973043\\
1.27777777777778	0.759914311631713\\
1.30555555555556	0.761052563596686\\
1.33333333333333	0.760725401113811\\
1.36111111111111	0.760610195205653\\
1.38888888888889	0.765412608538471\\
1.41666666666667	0.768306181796896\\
1.44444444444444	0.768437558463358\\
1.47222222222222	0.767847844229346\\
1.5	0.766439128702363\\
1.52777777777778	0.764879579356243\\
1.55555555555556	0.766280672295896\\
1.58333333333333	0.767881188674645\\
1.61111111111111	0.766690399899651\\
1.63888888888889	0.764940879603557\\
1.66666666666667	0.764148051445184\\
1.69444444444444	0.763232574336316\\
1.72222222222222	0.764551249797325\\
1.75	0.767532345285607\\
1.77777777777778	0.769749278993397\\
1.80555555555556	0.770579242059532\\
1.83333333333333	0.769946171575354\\
1.86111111111111	0.76913428860335\\
1.88888888888889	0.769261134986381\\
1.91666666666667	0.771813400552789\\
1.94444444444444	0.773959886245198\\
1.97222222222222	0.773864055545262\\
2	0.772656029871246\\
2.02777777777778	0.77088421894964\\
2.05555555555556	0.774044417598139\\
2.08333333333333	0.780657331973065\\
2.11111111111111	0.785976458359764\\
2.13888888888889	0.789520722092377\\
2.16666666666667	0.792302171441963\\
2.19444444444444	0.796269319982419\\
2.22222222222222	0.801876745836951\\
2.25	0.806766491213454\\
2.27777777777778	0.808477865758488\\
2.30555555555556	0.809461987075156\\
2.33333333333333	0.809130111832164\\
2.36111111111111	0.808152571760847\\
2.38888888888889	0.807160424762882\\
2.41666666666667	0.806637205713094\\
2.44444444444444	0.810592120572395\\
2.47222222222222	0.814157594991035\\
2.5	0.814182796325192\\
2.52777777777778	0.814632881753628\\
2.55555555555556	0.816168392705673\\
2.58333333333333	0.82406937836278\\
2.61111111111111	0.830635483707135\\
2.63888888888889	0.83313081325316\\
2.66666666666667	0.833205980397189\\
2.69444444444444	0.832782314934253\\
2.72222222222222	0.835842488606071\\
2.75	0.83844810542237\\
2.77777777777778	0.83884398187159\\
2.80555555555556	0.845453323586116\\
2.83333333333333	0.84910746331292\\
2.86111111111111	0.85389992065418\\
2.88888888888889	0.856730481946571\\
2.91666666666667	0.859650329523499\\
2.94444444444444	0.860852578183195\\
2.97222222222222	0.862476081704606\\
3	0.864419017951071\\
3.02777777777778	0.867834086899916\\
3.05555555555556	0.871695810887299\\
3.08333333333333	0.873601371692818\\
3.11111111111111	0.87805258310689\\
3.13888888888889	0.880859833809552\\
3.16666666666667	0.889421926184749\\
3.19444444444444	0.896299812680033\\
3.22222222222222	0.90277917923723\\
3.25	0.912330987673215\\
3.27777777777778	0.92140141854624\\
3.30555555555556	0.931767224033369\\
3.33333333333333	0.938947213525688\\
3.36111111111111	0.951786434323138\\
3.38888888888889	0.961011329431361\\
3.41666666666667	0.968679017270412\\
3.44444444444444	0.976874450280778\\
3.47222222222222	0.982281348934967\\
3.5	0.994930740317466\\
3.52777777777778	1.01135462341903\\
3.55555555555556	1.01167141986491\\
3.58333333333333	1.01914166186746\\
3.61111111111111	1.0228645613614\\
3.63888888888889	1.01849508452954\\
3.66666666666667	1.02364800824825\\
3.69444444444444	1.01778855313933\\
3.72222222222222	1.00739389595146\\
3.75	1.00191858366315\\
3.77777777777778	0.994082994832001\\
3.80555555555556	0.989126002360069\\
3.83333333333333	0.98656369336702\\
3.86111111111111	0.986008886578837\\
3.88888888888889	0.985990742387225\\
3.91666666666667	0.986816975896755\\
3.94444444444444	0.993150725005445\\
3.97222222222222	0.992855210380632\\
4	0.991624238547643\\
4.02777777777778	0.99177693795007\\
4.05555555555556	0.993711721148324\\
4.08333333333333	0.994225877334872\\
4.11111111111111	1.00162189514185\\
4.13888888888889	1.00224121170612\\
4.16666666666667	0.998409619840456\\
4.19444444444444	0.994693649933904\\
4.22222222222222	0.992972940135919\\
4.25	0.994344961910938\\
4.27777777777778	0.992987487054568\\
4.30555555555556	0.992732245320808\\
4.33333333333333	0.993047680302535\\
4.36111111111111	0.992197660178575\\
4.38888888888889	0.990892386994444\\
4.41666666666667	0.989716917377621\\
4.44444444444444	0.987473242249447\\
4.47222222222222	0.989028340540876\\
4.5	0.988835667499348\\
4.52777777777778	0.986323791190089\\
4.55555555555556	0.984391125900132\\
4.58333333333333	0.983944431814338\\
4.61111111111111	0.983889169334198\\
4.63888888888889	0.98697401239413\\
4.66666666666667	0.984713736609338\\
4.69444444444444	0.983316504176035\\
4.72222222222222	0.984904990233457\\
4.75	0.99159751660884\\
4.77777777777778	0.992455766125296\\
4.80555555555556	0.994146023615435\\
4.83333333333333	0.99468972707655\\
4.86111111111111	0.997627326517671\\
4.88888888888889	1.00159175105615\\
4.91666666666667	1.00600945430279\\
4.94444444444444	1.0099741192422\\
4.97222222222222	1.00808577032791\\
5	1.00652536137926\\
5.02777777777778	1.00140658607613\\
5.05555555555556	1.00369925156163\\
5.08333333333333	1.00581288064404\\
5.11111111111111	1.00537440920136\\
5.13888888888889	1.00409636258977\\
5.16666666666667	1.00376116199059\\
5.19444444444444	1.00410817984147\\
5.22222222222222	1.00431486781303\\
5.25	1.00534936125898\\
5.27777777777778	1.00541026010208\\
5.30555555555556	1.00508491721811\\
5.33333333333333	1.00362630874525\\
5.36111111111111	1.00043029619277\\
5.38888888888889	0.996671166571684\\
5.41666666666667	0.998463750984196\\
5.44444444444444	0.996409381831793\\
5.47222222222222	0.991870049638724\\
5.5	0.99173329968323\\
5.52777777777778	0.995278325074212\\
5.55555555555556	0.996067495524802\\
5.58333333333333	0.997491648719561\\
5.61111111111111	0.996473238295093\\
5.63888888888889	0.9948853262352\\
5.66666666666667	0.99519965095266\\
5.69444444444444	0.996587413574421\\
5.72222222222222	0.998586428247834\\
5.75	1.00529510163071\\
5.77777777777778	1.01234031719236\\
5.80555555555556	1.00849375666357\\
5.83333333333333	1.0071203701839\\
5.86111111111111	1.00946837443324\\
5.88888888888889	1.00980719165739\\
5.91666666666667	1.01108309959504\\
5.94444444444444	1.01223637815949\\
5.97222222222222	1.00519774165085\\
6	0.999120701994123\\
6.02777777777778	0.998592211313468\\
6.05555555555556	0.997122362432116\\
6.08333333333333	0.996556696755057\\
6.11111111111111	0.99796240902242\\
6.13888888888889	0.996583847789285\\
6.16666666666667	0.995495639810414\\
6.19444444444444	0.992490839107648\\
6.22222222222222	0.993333490130733\\
6.25	0.995955511061345\\
6.27777777777778	0.994150046304979\\
6.30555555555556	0.98529663661912\\
6.33333333333333	0.979272452777464\\
6.36111111111111	0.974091812462387\\
6.38888888888889	0.974698158486095\\
6.41666666666667	0.974900947964268\\
6.44444444444444	0.969415448043951\\
6.47222222222222	0.964251037538534\\
6.5	0.964060519610603\\
6.52777777777778	0.970672932245793\\
6.55555555555556	0.97064503235094\\
6.58333333333333	0.973838027626505\\
6.61111111111111	0.970917583537878\\
6.63888888888889	0.968244105596445\\
6.66666666666667	0.964218933509564\\
6.69444444444444	0.964848569017194\\
6.72222222222222	0.963999291902253\\
6.75	0.967516372459124\\
6.77777777777778	0.968680234674018\\
6.80555555555556	0.970570693039458\\
6.83333333333333	0.970577921971826\\
6.86111111111111	0.974797642037913\\
6.88888888888889	0.975266438453892\\
6.91666666666667	0.977503499684532\\
6.94444444444444	0.979646653737349\\
6.97222222222222	0.979942857982372\\
7	0.979984372967135\\
7.02777777777778	0.979174978254229\\
7.05555555555556	0.980806749143589\\
7.08333333333333	0.981407416731554\\
7.11111111111111	0.980979983589923\\
7.13888888888889	0.977106067245\\
7.16666666666667	0.976475579591973\\
7.19444444444444	0.979599057204472\\
7.22222222222222	0.986152840668913\\
7.25	0.989375486123359\\
7.27777777777778	0.991033831974224\\
7.30555555555556	0.988433041379239\\
7.33333333333333	0.988883441938972\\
7.36111111111111	0.98938838187653\\
7.38888888888889	0.990590730220498\\
7.41666666666667	0.994408919841363\\
7.44444444444444	0.994669577903864\\
7.47222222222222	0.994785343749106\\
7.5	0.991300257838355\\
7.52777777777778	0.991513732810768\\
7.55555555555556	0.989075770794687\\
7.58333333333333	0.988808782124805\\
7.61111111111111	0.987826345037004\\
7.63888888888889	0.983693654080371\\
7.66666666666667	0.979331987665946\\
7.69444444444444	0.981909851848153\\
7.72222222222222	0.985109740973697\\
7.75	0.986404642626043\\
7.77777777777778	0.982547414633231\\
7.80555555555556	0.97732182876524\\
7.83333333333333	0.971176014874942\\
7.86111111111111	0.968990653277336\\
7.88888888888889	0.973762742705886\\
7.91666666666667	0.976026175701984\\
7.94444444444444	0.978205979088974\\
7.97222222222222	0.980238068383552\\
8	0.981199874658806\\
8.02777777777778	0.981227326454046\\
8.05555555555556	0.986676402642586\\
8.08333333333333	0.999597386920191\\
8.11111111111111	0.999057956747582\\
8.13888888888889	0.995132838521189\\
8.16666666666667	0.989420820872265\\
8.19444444444444	0.986560109173425\\
8.22222222222222	0.988247251424101\\
8.25	0.991448488314984\\
8.27777777777778	0.990104163288202\\
8.30555555555556	0.991059399402878\\
8.33333333333333	0.993479827116284\\
8.36111111111111	1.00479069926944\\
8.38888888888889	1.00457854122785\\
8.41666666666667	1.00290090325224\\
8.44444444444444	0.996732281812727\\
8.47222222222222	0.991079848748108\\
8.5	0.99045611599981\\
8.52777777777778	0.989390245666894\\
8.55555555555556	0.988605416720117\\
8.58333333333333	0.990143588198466\\
8.61111111111111	0.990142378777628\\
8.63888888888889	0.989409696045141\\
8.66666666666667	0.988785032786854\\
8.69444444444444	0.985443220449384\\
8.72222222222222	0.98126309225561\\
8.75	0.967279514535213\\
8.77777777777778	0.962253413246158\\
8.80555555555556	0.959277609521546\\
8.83333333333333	0.957826541492177\\
8.86111111111111	0.959904748742967\\
8.88888888888889	0.95669745933843\\
8.91666666666667	0.952880102958977\\
8.94444444444444	0.948063293816414\\
8.97222222222222	0.942095807225596\\
9	0.937793322696449\\
9.02777777777778	0.941993995589352\\
9.05555555555556	0.951761633243496\\
9.08333333333333	0.962138689273797\\
9.11111111111111	0.971177610157663\\
9.13888888888889	0.983027776540999\\
9.16666666666667	0.994418894569293\\
9.19444444444444	1.00145708627655\\
9.22222222222222	1.0011980087337\\
9.25	1.00951240982987\\
9.27777777777778	1.00967892136064\\
9.30555555555556	1.01154435315764\\
9.33333333333333	1.02511464709904\\
9.36111111111111	1.03206571262182\\
9.38888888888889	1.03409362361328\\
9.41666666666667	1.0352752999857\\
9.44444444444444	1.03704401783634\\
9.47222222222222	1.03530702847553\\
9.5	1.03127968730032\\
9.52777777777778	1.03260923355389\\
9.55555555555556	1.04292649540276\\
9.58333333333333	1.04254444859233\\
9.61111111111111	1.03375761833955\\
9.63888888888889	1.02301839899379\\
9.66666666666667	1.01446973739209\\
9.69444444444444	1.0065741738514\\
9.72222222222222	0.998393331991814\\
9.75	0.992266595897008\\
9.77777777777778	0.985753496812447\\
9.80555555555556	0.982343981527046\\
9.83333333333333	0.983595619149412\\
9.86111111111111	0.986836654703754\\
9.88888888888889	0.988119659516943\\
9.91666666666667	0.99017516972676\\
9.94444444444444	0.991630925784105\\
9.97222222222222	0.993209261064565\\
10	0.993897457821721\\
10.0277777777778	0.995020276094212\\
10.0555555555556	0.994301064983269\\
10.0833333333333	0.99471181547129\\
10.1111111111111	0.9950389925092\\
10.1388888888889	1.00364873509252\\
10.1666666666667	1.01533634743244\\
10.1944444444444	1.01374638238069\\
10.2222222222222	1.00510332590572\\
10.25	1.00035226817127\\
10.2777777777778	0.991525370060297\\
10.3055555555556	0.98679214519852\\
10.3333333333333	0.983906565905285\\
10.3611111111111	0.980716033137667\\
10.3888888888889	0.97793902284752\\
10.4166666666667	0.975082000881025\\
10.4444444444444	0.968127515553197\\
10.4722222222222	0.960186811958198\\
10.5	0.946441789657304\\
10.5277777777778	0.942143916095849\\
10.5555555555556	0.950971451650842\\
10.5833333333333	0.966755156395237\\
10.6111111111111	0.981415485649678\\
10.6388888888889	0.991414615501966\\
10.6666666666667	0.992324658805564\\
10.6944444444444	0.991915935306505\\
10.7222222222222	0.99213023542546\\
10.75	0.996050139091201\\
10.7777777777778	0.994892426636025\\
10.8055555555556	0.995266361163525\\
10.8333333333333	0.994488282730589\\
10.8611111111111	0.995844732066332\\
10.8888888888889	1.00430665002478\\
10.9166666666667	1.01271812561547\\
10.9444444444444	1.01046474208749\\
10.9722222222222	1.00363557066459\\
11	0.995270232750116\\
11.0277777777778	0.988368922199705\\
11.0555555555556	0.984326639216696\\
11.0833333333333	0.985014147236175\\
11.1111111111111	0.995743207791969\\
11.1388888888889	0.997109886561514\\
11.1666666666667	0.991536207298664\\
11.1944444444444	0.985442005404519\\
11.2222222222222	0.981685997263066\\
11.25	0.981537440380321\\
11.2777777777778	0.978818103996556\\
11.3055555555556	0.973289825208707\\
11.3333333333333	0.96824968772374\\
11.3611111111111	0.962079125410329\\
11.3888888888889	0.955413127555415\\
11.4166666666667	0.953123328332242\\
11.4444444444444	0.950685197458114\\
11.4722222222222	0.945895977560192\\
11.5	0.946411948764223\\
11.5277777777778	0.948906571248117\\
11.5555555555556	0.950542241862545\\
11.5833333333333	0.953900816658278\\
11.6111111111111	0.953817507916657\\
11.6388888888889	0.951260037688392\\
11.6666666666667	0.944667989682485\\
11.6944444444444	0.940843961571958\\
11.7222222222222	0.940000063559764\\
11.75	0.94159469728869\\
11.7777777777778	0.942858510266654\\
11.8055555555556	0.942925636749529\\
11.8333333333333	0.938988493984328\\
11.8611111111111	0.936625823745625\\
11.8888888888889	0.936814608479225\\
11.9166666666667	0.943083459456307\\
11.9444444444444	0.949292316868792\\
11.9722222222222	0.954285629734881\\
12	0.958644161811777\\
12.0277777777778	0.962190231607449\\
12.0555555555556	0.962712158719125\\
12.0833333333333	0.963208550316651\\
12.1111111111111	0.962929823039901\\
12.1388888888889	0.960262164532057\\
12.1666666666667	0.957399198082579\\
12.1944444444444	0.953180739351999\\
12.2222222222222	0.946267676780404\\
12.25	0.949817575969263\\
12.2777777777778	0.961197489509017\\
12.3055555555556	0.971319666506793\\
12.3333333333333	0.979963698093868\\
12.3611111111111	0.990926376261101\\
12.3888888888889	1.00036984706984\\
12.4166666666667	1.00848652503167\\
12.4444444444444	1.01429391466326\\
12.4722222222222	1.01785331614129\\
12.5	1.02008294318333\\
12.5277777777778	1.02249060294943\\
12.5555555555556	1.02288981437915\\
12.5833333333333	1.02684779316576\\
12.6111111111111	1.03256559514322\\
12.6388888888889	1.03473501801685\\
12.6666666666667	1.03393884213717\\
12.6944444444444	1.0305058800514\\
12.7222222222222	1.03176452141749\\
12.75	1.03265670623434\\
12.7777777777778	1.02776236492506\\
12.8055555555556	1.02323258773993\\
12.8333333333333	1.01681725300172\\
12.8611111111111	1.01468349133701\\
12.8888888888889	1.01739110736139\\
12.9166666666667	1.01946196345627\\
12.9444444444444	1.01685513634626\\
12.9722222222222	1.01341308619626\\
13	1.01271879452995\\
13.0277777777778	1.01025042410989\\
13.0555555555556	1.00768263644189\\
13.0833333333333	1.00893612069904\\
13.1111111111111	1.00726641447942\\
13.1388888888889	1.0037065741043\\
13.1666666666667	1.00121422463151\\
13.1944444444444	1.00045078247771\\
13.2222222222222	1.00113210563857\\
13.25	1.00133283814086\\
13.2777777777778	1.00555190685782\\
13.3055555555556	1.00916665646724\\
13.3333333333333	1.01053109699925\\
13.3611111111111	1.01080327661069\\
13.3888888888889	1.01358479209818\\
13.4166666666667	1.02116550872488\\
13.4444444444444	1.02471023182332\\
13.4722222222222	1.02463011247395\\
13.5	1.02125870117231\\
13.5	0.888600105466429\\
13.4722222222222	0.891971824562757\\
13.4444444444444	0.892051929003502\\
13.4166666666667	0.888506139880522\\
13.3888888888889	0.88092638467059\\
13.3611111111111	0.878144950917613\\
13.3333333333333	0.87787284097091\\
13.3055555555556	0.876508297220377\\
13.2777777777778	0.872893626676428\\
13.25	0.868674583445536\\
13.2222222222222	0.868474100970297\\
13.1944444444444	0.867792858867387\\
13.1666666666667	0.868556278434796\\
13.1388888888889	0.871048746468116\\
13.1111111111111	0.874608512004477\\
13.0833333333333	0.876278286578142\\
13.0555555555556	0.875024786698645\\
13.0277777777778	0.877592596958848\\
13	0.880060714230468\\
12.9722222222222	0.880755181929066\\
12.9444444444444	0.884197275904895\\
12.9166666666667	0.886804267970007\\
12.8888888888889	0.884731175839021\\
12.8611111111111	0.882023372256162\\
12.8333333333333	0.884158082978422\\
12.8055555555556	0.890574178814601\\
12.7777777777778	0.895104050411382\\
12.75	0.899998583753602\\
12.7222222222222	0.899106673991716\\
12.6944444444444	0.897847797600071\\
12.6666666666667	0.901281687620913\\
12.6388888888889	0.902077976446832\\
12.6111111111111	0.899908034468043\\
12.5833333333333	0.894190670538304\\
12.5555555555556	0.890232624434137\\
12.5277777777778	0.88983380629372\\
12.5	0.887426200874377\\
12.4722222222222	0.885196611453951\\
12.4444444444444	0.881637210172117\\
12.4166666666667	0.875829612276997\\
12.3888888888889	0.867712971868008\\
12.3611111111111	0.858268566146741\\
12.3333333333333	0.847305749776631\\
12.3055555555556	0.838661274150248\\
12.2777777777778	0.828535561998143\\
12.25	0.81715676321097\\
12.2222222222222	0.813606098052799\\
12.1944444444444	0.820521349163396\\
12.1666666666667	0.82474151710397\\
12.1388888888889	0.827604870227209\\
12.1111111111111	0.830272998610572\\
12.0833333333333	0.830551687293815\\
12.0555555555556	0.830055439008852\\
12.0277777777778	0.829533147025298\\
12	0.825986069786302\\
11.9722222222222	0.821626304443956\\
11.9444444444444	0.816632678995497\\
11.9166666666667	0.810423133674008\\
11.8888888888889	0.804154563573113\\
11.8611111111111	0.803966161225418\\
11.8333333333333	0.806329391090156\\
11.8055555555556	0.810267347975918\\
11.7777777777778	0.810198650237429\\
11.75	0.808935011352537\\
11.7222222222222	0.807340499839508\\
11.6944444444444	0.80818465324649\\
11.6666666666667	0.812008647806076\\
11.6388888888889	0.818602114243191\\
11.6111111111111	0.821159670217676\\
11.5833333333333	0.821241348060442\\
11.5555555555556	0.817882991240113\\
11.5277777777778	0.816245976319544\\
11.5	0.813750639880754\\
11.4722222222222	0.813234894857356\\
11.4444444444444	0.818025001788864\\
11.4166666666667	0.820462976641093\\
11.3888888888889	0.822752999509632\\
11.3611111111111	0.829419363949919\\
11.3333333333333	0.835590355183731\\
11.3055555555556	0.84063063387604\\
11.2777777777778	0.846159064627113\\
11.25	0.848878283248095\\
11.2222222222222	0.849026861920348\\
11.1944444444444	0.852783057852461\\
11.1666666666667	0.858877519421579\\
11.1388888888889	0.864451263132611\\
11.1111111111111	0.863079211319375\\
11.0833333333333	0.852351869646264\\
11.0555555555556	0.851665123599592\\
11.0277777777778	0.855708051701558\\
11	0.862610268133159\\
10.9722222222222	0.870977099568413\\
10.9444444444444	0.877807224246157\\
10.9166666666667	0.880060989495115\\
10.8888888888889	0.871647658519205\\
10.8611111111111	0.863185845487751\\
10.8333333333333	0.861830062454187\\
10.8055555555556	0.862607773234139\\
10.7777777777778	0.862233982063131\\
10.75	0.863391574936663\\
10.7222222222222	0.859471589928601\\
10.6944444444444	0.859257454182384\\
10.6666666666667	0.85966635225644\\
10.6388888888889	0.858754428749755\\
10.6111111111111	0.848749241263512\\
10.5833333333333	0.834086329385262\\
10.5555555555556	0.81830229249644\\
10.5277777777778	0.809474776665457\\
10.5	0.813770406826231\\
10.4722222222222	0.827523135894247\\
10.4444444444444	0.835465399623017\\
10.4166666666667	0.842422921986004\\
10.3888888888889	0.845280859513038\\
10.3611111111111	0.848057979294357\\
10.3333333333333	0.851248132538901\\
10.3055555555556	0.854133396269487\\
10.2777777777778	0.85886665000583\\
10.25	0.86769375549093\\
10.2222222222222	0.872444709729001\\
10.1944444444444	0.881088426762901\\
10.1666666666667	0.882671999505048\\
10.1388888888889	0.870983112635452\\
10.1111111111111	0.86237645574099\\
10.0833333333333	0.862050006429731\\
10.0555555555556	0.861641270344763\\
10.0277777777778	0.862362199917694\\
10	0.861239773675302\\
9.97222222222222	0.860551813743147\\
9.94444444444444	0.858973138816672\\
9.91666666666667	0.857516175963616\\
9.88888888888889	0.855460519962597\\
9.86111111111111	0.854176733622012\\
9.83333333333333	0.850935627179996\\
9.80555555555556	0.849684093438202\\
9.77777777777778	0.853093516404999\\
9.75	0.85960693400181\\
9.72222222222222	0.865735900607978\\
9.69444444444444	0.873918052723135\\
9.66666666666667	0.881813823997388\\
9.63888888888889	0.890362125162775\\
9.61111111111111	0.901101372395447\\
9.58333333333333	0.909888260851789\\
9.55555555555556	0.910266427231886\\
9.52777777777778	0.899952308333804\\
9.5	0.898621641147396\\
9.47222222222222	0.902650113987777\\
9.44444444444444	0.904388088812881\\
9.41666666666667	0.902619535770607\\
9.38888888888889	0.901437142201028\\
9.36111111111111	0.899409587174055\\
9.33333333333333	0.892454864576197\\
9.30555555555556	0.878888905394322\\
9.27777777777778	0.877023041767479\\
9.25	0.876856855072883\\
9.22222222222222	0.868541163116897\\
9.19444444444444	0.868801319221062\\
9.16666666666667	0.861761305874458\\
9.13888888888889	0.850368823488034\\
9.11111111111111	0.838521346160072\\
9.08333333333333	0.829481960621103\\
9.05555555555556	0.819103766779111\\
9.02777777777778	0.809335952998556\\
9	0.805135130569027\\
8.97222222222222	0.809437716629641\\
8.94444444444444	0.815405206362499\\
8.91666666666667	0.820221904267095\\
8.88888888888889	0.824039456975715\\
8.86111111111111	0.827244838381708\\
8.83333333333333	0.825166182506234\\
8.80555555555556	0.826616904239275\\
8.77777777777778	0.829591429897542\\
8.75	0.834610329372174\\
8.72222222222222	0.848604192581335\\
8.69444444444444	0.852785627341191\\
8.66666666666667	0.856127537051021\\
8.63888888888889	0.856752078180768\\
8.61111111111111	0.857484636539102\\
8.58333333333333	0.857486096147648\\
8.55555555555556	0.855947735879101\\
8.52777777777778	0.856733007984937\\
8.5	0.857798191547865\\
8.47222222222222	0.858421943651999\\
8.44444444444444	0.864073684040558\\
8.41666666666667	0.870242639007162\\
8.38888888888889	0.871918668928385\\
8.36111111111111	0.87213010414851\\
8.33333333333333	0.860819139575179\\
8.30555555555556	0.858401160704641\\
8.27777777777778	0.857445735098346\\
8.25	0.858790015936464\\
8.22222222222222	0.855588466183214\\
8.19444444444444	0.853901314190395\\
8.16666666666667	0.856761059984285\\
8.13888888888889	0.862473861545008\\
8.11111111111111	0.866398757078907\\
8.08333333333333	0.866934809172003\\
8.05555555555556	0.854009348451302\\
8.02777777777778	0.848565487110577\\
8	0.848538057487528\\
7.97222222222222	0.847576246704838\\
7.94444444444444	0.84554426322122\\
7.91666666666667	0.843364325291904\\
7.88888888888889	0.841101292409097\\
7.86111111111111	0.836328560242217\\
7.83333333333333	0.838513003051343\\
7.80555555555556	0.844660642144718\\
7.77777777777778	0.849886216484582\\
7.75	0.853743458375032\\
7.72222222222222	0.852447560996645\\
7.69444444444444	0.84924748295005\\
7.66666666666667	0.846669481287968\\
7.63888888888889	0.851031035390853\\
7.61111111111111	0.855164037515658\\
7.58333333333333	0.856146178589739\\
7.55555555555556	0.856413062268985\\
7.52777777777778	0.858849857653013\\
7.5	0.85863679357686\\
7.47222222222222	0.862121635976042\\
7.44444444444444	0.862005713721666\\
7.41666666666667	0.861745069016473\\
7.38888888888889	0.857926955638937\\
7.36111111111111	0.856724835638572\\
7.33333333333333	0.85621998100905\\
7.30555555555556	0.855769372720516\\
7.27777777777778	0.85837050256493\\
7.25	0.856711627614791\\
7.22222222222222	0.853488684116135\\
7.19444444444444	0.846934216481774\\
7.16666666666667	0.843810688399376\\
7.13888888888889	0.844440884239376\\
7.11111111111111	0.848315390913308\\
7.08333333333333	0.848742824836429\\
7.05555555555556	0.848142237425314\\
7.02777777777778	0.846510374090436\\
7	0.847319654618555\\
6.97222222222222	0.847277841465772\\
6.94444444444444	0.846981152255742\\
6.91666666666667	0.844837655059509\\
6.88888888888889	0.842600501882178\\
6.86111111111111	0.842130932755979\\
6.83333333333333	0.837911307253163\\
6.80555555555556	0.837903755421147\\
6.77777777777778	0.836013135442284\\
6.75	0.834849007514076\\
6.72222222222222	0.831331127551205\\
6.69444444444444	0.832181286440445\\
6.66666666666667	0.831550721896104\\
6.63888888888889	0.835576488666184\\
6.61111111111111	0.838249506303706\\
6.58333333333333	0.841170381188749\\
6.55555555555556	0.837976969218254\\
6.52777777777778	0.838004187083216\\
6.5	0.831389034148328\\
6.47222222222222	0.831581421863355\\
6.44444444444444	0.836745656461972\\
6.41666666666667	0.842230163699195\\
6.38888888888889	0.842026836869063\\
6.36111111111111	0.841419790819548\\
6.33333333333333	0.846599995103405\\
6.30555555555556	0.852622831922899\\
6.27777777777778	0.861476980962678\\
6.25	0.863281852652941\\
6.22222222222222	0.860659278482486\\
6.19444444444444	0.85981667344123\\
6.16666666666667	0.862821339485703\\
6.13888888888889	0.863909409633684\\
6.11111111111111	0.865287810077893\\
6.08333333333333	0.863881758528755\\
6.05555555555556	0.864446703314371\\
6.02777777777778	0.865916361251675\\
6	0.866444460784901\\
5.97222222222222	0.872521199641585\\
5.94444444444444	0.879560835056219\\
5.91666666666667	0.87840653122762\\
5.88888888888889	0.877130938903744\\
5.86111111111111	0.876791628973377\\
5.83333333333333	0.874443590744458\\
5.80555555555556	0.875816125783346\\
5.77777777777778	0.879663682402067\\
5.75	0.872617021983183\\
5.72222222222222	0.865909121973073\\
5.69444444444444	0.863910459284788\\
5.66666666666667	0.862522507579276\\
5.63888888888889	0.862208019134183\\
5.61111111111111	0.863795863754296\\
5.58333333333333	0.864813967922997\\
5.55555555555556	0.863389506697372\\
5.52777777777778	0.862600020088587\\
5.5	0.859054223703235\\
5.47222222222222	0.859191140872061\\
5.44444444444444	0.863730347423089\\
5.41666666666667	0.86578406339877\\
5.38888888888889	0.863991220176665\\
5.36111111111111	0.867750610555729\\
5.33333333333333	0.870946301681903\\
5.30555555555556	0.872403807870046\\
5.27777777777778	0.87272949492888\\
5.25	0.872668587969819\\
5.22222222222222	0.871633470329603\\
5.19444444444444	0.871427969936754\\
5.16666666666667	0.871080888759599\\
5.13888888888889	0.871416173014412\\
5.11111111111111	0.872694278371848\\
5.08333333333333	0.873132708798967\\
5.05555555555556	0.871019017805632\\
5.02777777777778	0.868726485130196\\
5	0.87384514757171\\
4.97222222222222	0.875405432316657\\
4.94444444444444	0.877293546343779\\
4.91666666666667	0.873328703902629\\
4.88888888888889	0.868911250042006\\
4.86111111111111	0.864947066543601\\
4.83333333333333	0.86200956065282\\
4.80555555555556	0.861465871591913\\
4.77777777777778	0.859775653901426\\
4.75	0.858917305169119\\
4.72222222222222	0.85222472146819\\
4.69444444444444	0.850636409707204\\
4.66666666666667	0.852033723330416\\
4.63888888888889	0.854293413412679\\
4.61111111111111	0.851208927022844\\
4.58333333333333	0.851263673276537\\
4.55555555555556	0.851710735790716\\
4.52777777777778	0.853642429041278\\
4.5	0.856154894750751\\
4.47222222222222	0.856347138629981\\
4.44444444444444	0.854792728268187\\
4.41666666666667	0.857036261147498\\
4.38888888888889	0.858211447881876\\
4.36111111111111	0.859516729284121\\
4.33333333333333	0.860366635220831\\
4.30555555555556	0.860051663977999\\
4.27777777777778	0.860307014867942\\
4.25	0.861664450064668\\
4.22222222222222	0.8602925567728\\
4.19444444444444	0.862012435128158\\
4.16666666666667	0.86572843996507\\
4.13888888888889	0.86955951514447\\
4.11111111111111	0.86893907929113\\
4.08333333333333	0.861545585966342\\
4.05555555555556	0.861030673831402\\
4.02777777777778	0.859096517366361\\
4	0.858943311140357\\
3.97222222222222	0.860174294514616\\
3.94444444444444	0.860469115541812\\
3.91666666666667	0.854137098641119\\
3.88888888888889	0.853310989225874\\
3.86111111111111	0.853329209153714\\
3.83333333333333	0.853884319276567\\
3.80555555555556	0.856446789579564\\
3.77777777777778	0.861402618550619\\
3.75	0.869238483921066\\
3.72222222222222	0.874712619764051\\
3.69444444444444	0.885105009665298\\
3.66666666666667	0.890964782236672\\
3.63888888888889	0.885812753601755\\
3.61111111111111	0.890181019885786\\
3.58333333333333	0.886458381152953\\
3.55555555555556	0.878985721917895\\
3.52777777777778	0.878669778160165\\
3.5	0.862245319064544\\
3.47222222222222	0.849604285684648\\
3.44444444444444	0.844197296141393\\
3.41666666666667	0.836002377666578\\
3.38888888888889	0.828335678702791\\
3.36111111111111	0.819110295501953\\
3.33333333333333	0.806273678783341\\
3.30555555555556	0.79909381646066\\
3.27777777777778	0.788728755484812\\
3.25	0.779659184918386\\
3.22222222222222	0.770107701846186\\
3.19444444444444	0.76362837633877\\
3.16666666666667	0.756750191018662\\
3.13888888888889	0.748190015881209\\
3.11111111111111	0.745382834679114\\
3.08333333333333	0.740931867551496\\
3.05555555555556	0.739026043241119\\
3.02777777777778	0.735164347796245\\
3	0.731749997321125\\
2.97222222222222	0.729807440082734\\
2.94444444444444	0.728184004670875\\
2.91666666666667	0.726981542988052\\
2.88888888888889	0.724061367696082\\
2.86111111111111	0.721229778670235\\
2.83333333333333	0.716439112910983\\
2.80555555555556	0.712784174284276\\
2.77777777777778	0.706176473775521\\
2.75	0.705780809206552\\
2.72222222222222	0.70317529644264\\
2.69444444444444	0.700114740557187\\
2.66666666666667	0.700538895624041\\
2.63888888888889	0.700463579934016\\
2.61111111111111	0.697968022703798\\
2.58333333333333	0.691399533463855\\
2.55555555555556	0.683501768664342\\
2.52777777777778	0.681966553443116\\
2.5	0.681516582788776\\
2.47222222222222	0.681490933369352\\
2.44444444444444	0.677923090770468\\
2.41666666666667	0.673970671247848\\
2.38888888888889	0.674494071386535\\
2.36111111111111	0.675486542631533\\
2.33333333333333	0.676464116250364\\
2.30555555555556	0.676795799030117\\
2.27777777777778	0.675811338719878\\
2.25	0.674100145517863\\
2.22222222222222	0.669209983333589\\
2.19444444444444	0.663602435710055\\
2.16666666666667	0.659635790014112\\
2.13888888888889	0.656854744907254\\
2.11111111111111	0.653310720612841\\
2.08333333333333	0.647991731837454\\
2.05555555555556	0.641379026489399\\
2.02777777777778	0.638219133001947\\
2	0.639991354343212\\
1.97222222222222	0.641199995208061\\
1.94444444444444	0.641296057204707\\
1.91666666666667	0.639148836031045\\
1.88888888888889	0.636597158286351\\
1.86111111111111	0.636470732598505\\
1.83333333333333	0.637282761567281\\
1.80555555555556	0.637915978806025\\
1.77777777777778	0.637086006121727\\
1.75	0.634869204601531\\
1.72222222222222	0.631888251019448\\
1.69444444444444	0.630569859199035\\
1.66666666666667	0.63148553859337\\
1.63888888888889	0.632278498474616\\
1.61111111111111	0.634028161429939\\
1.58333333333333	0.635218879857081\\
1.55555555555556	0.633618204688966\\
1.52777777777778	0.632217351681572\\
1.5	0.633777013178992\\
1.47222222222222	0.635185795080898\\
1.44444444444444	0.635775597725162\\
1.41666666666667	0.635644404642338\\
1.38888888888889	0.632750806579766\\
1.36111111111111	0.627948506876873\\
1.33333333333333	0.628063988801225\\
1.30555555555556	0.628391329991816\\
1.27777777777778	0.627252952757687\\
1.25	0.625621104492255\\
1.22222222222222	0.622834823954977\\
1.19444444444444	0.620332383458922\\
1.16666666666667	0.619098417589387\\
1.13888888888889	0.616266327858377\\
1.11111111111111	0.613888162167716\\
1.08333333333333	0.608070231414341\\
1.05555555555556	0.602574783306401\\
1.02777777777778	0.596398969200551\\
1	0.58911125056825\\
0.972222222222222	0.585286031842087\\
0.944444444444444	0.580649521444642\\
0.916666666666667	0.578325201931215\\
0.888888888888889	0.573651782375683\\
0.861111111111111	0.565621777369508\\
0.833333333333333	0.559631459855822\\
0.805555555555556	0.557922831344298\\
0.777777777777778	0.55702789928812\\
0.75	0.556781033219274\\
0.722222222222222	0.556622460789758\\
0.694444444444444	0.555234398325781\\
0.666666666666667	0.555401494414213\\
0.638888888888889	0.557941381773126\\
0.611111111111111	0.560393368542628\\
0.583333333333333	0.562844078279659\\
0.555555555555556	0.561910506710666\\
0.527777777777778	0.560402484396074\\
0.5	0.560368524299573\\
0.472222222222222	0.561084593740976\\
0.444444444444444	0.562476361453888\\
0.416666666666667	0.563910434030425\\
0.388888888888889	0.560892289359193\\
0.361111111111111	0.556722358383257\\
0.333333333333333	0.555847861617917\\
0.305555555555556	0.557352984701326\\
0.277777777777778	0.559545748486119\\
0.25	0.55950803138352\\
0.222222222222222	0.557489375440417\\
0.194444444444444	0.555085226373228\\
0.166666666666667	0.556989229396746\\
0.138888888888889	0.559772166790313\\
0.111111111111111	0.564063464971735\\
0.0833333333333333	0.566619649661578\\
0.0555555555555556	0.567722538726208\\
0.0277777777777778	0.56857961737596\\
0	0.569974841610193\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> Figures/comprehScheme.tex <==
    \begin{tikzpicture}[
        node distance = 6.7mm and 10mm,
        block/.style={draw, minimum size=20mm, align=center},
        thinblock/.style={draw, minimum size=20mm, minimum height = 13mm, align=center}
    ]
    % Define nodes for the three process blocks
    \node (process1) [block] {Controller\\Fuel Supply\\Air Supply};
    %inputs to process1
    \coordinate[left=of process1.west, label=left:$\QsteamSP$] (QsSP);
    
    \coordinate[below=of process1.south, label=below:$\delta$] (delta1);
    % Outputs from process1 to process2
    \coordinate[above right=of process1.east, label=above:$\VWaste$] (VWaste);
    \coordinate[right=of process1.east, label=above:$\VPair$] (VPair);
    \coordinate[below right=of process1.east, label=above:$\VSair$] (VSair);

    % second process
    \node (process2) [block, right=of VPair] {Heat\\Release};
    % Additional input to process2
    \coordinate[below=of process2.south, label=below:$\delta$] (delta2);
    % Outputs from process2 to process3
    \coordinate[right=of process2.east, label=above:$\Tfurn$, yshift = 3.25mm] (Tfurn);
    \coordinate[right=of process2.east, label=above:$\mfurn$, yshift = -3.25mm] (mfurn);

      
    %third process
    \node (process3) [block, right=of Tfurn.south, yshift = -3.25mm] {Steam\\Generator};
    % Output from process3
    \coordinate[right=of process3.east, label=right:$\Qsteam$] (Qs);

    \node (test) [ below=of process3.south] {$\delta = \TPair, \HtO, \COt, \Ot$};
    % Draw arrows between nodes

    \draw[-Latex] (QsSP) -- (process1.west |- QsSP);
    \draw[-Latex] (delta1) -- (process1.south);
    
    \draw[-Latex] (delta2) -- (process2.south);
    \draw[-Latex] (VWaste -| process1.east) -- (VWaste -| process2.west);
    \draw[-Latex] (VPair -| process1.east) -- (VPair -| process2.west);
    \draw[-Latex] (VSair -| process1.east) -- (VSair -| process2.west);
    
    \draw[-Latex] (Tfurn -| process2.east) -- (Tfurn -| process3.west);
    \draw[-Latex] (mfurn -| process2.east) -- (mfurn -| process3.west);
    
    \draw[-Latex] (Qs -| process3.east) -- (Qs);
    %     \draw[link] (f)--($(f)!.5!(g)$) coordinate (aux1)|- node[below, pos=.75]{$\mathbf{y}$}($(g.south west)!.3333!(g.north west)$);

    \end{tikzpicture}

==> Figures/grateIncineration_schematic_v5.pdf_tex <==
%% Creator: Inkscape 1.1.1 (3bf5ae0d25, 2021-09-20), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'grateIncineration_schematic_v5.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{256.97883494bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.01730653)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{grateIncineration_schematic_v5.pdf}}%
    \put(0.16859724,0.55050891){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Chute\end{tabular}}}}%
    \put(0.79213778,0.51841798){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Secondary air\\$\VSair$\end{tabular}}}}%
    \put(0.8964835,0.0246156){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Bottom\\ash\end{tabular}}}}%
    \put(0.55538359,0.05605792){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Primary air\\$\VPair$\\$\TPair$\end{tabular}}}}%
    \put(0.36311324,0.307544){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Drying\end{tabular}}}}%
    \put(0.46759463,0.25879895){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Volatile release\end{tabular}}}}%
    \put(0.60320039,0.20555064){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Char combustion\end{tabular}}}}%
    \put(0.7513774,0.15040972){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Burnout\end{tabular}}}}%
    \put(0.52886697,0.20210475){\rotatebox{-20.658399}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Grate\end{tabular}}}}}%
    \put(0.42899608,0.43429693){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Volatile combustion\end{tabular}}}}%
    \put(0.90162787,0.88403155){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Steam\\$\Qsteam$, $\mLS$\\$\pLS$, $\TLS$\end{tabular}}}}%
    \put(0.48400007,0.9907256){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Flue gas\end{tabular}}}}%
    \put(0.65283516,1.00233387){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Ot$\\$\COt$\\$\HtO$\end{tabular}}}}%
    \put(0.60229629,0.69012821){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Tfurn$\end{tabular}}}}%
    \put(0.15239639,0.27697834){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_\str{ram}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{grateIncineration_schematic_v5.pdf}}%
    \put(0.20049985,0.79555668){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Incineration\\Controller\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{grateIncineration_schematic_v5.pdf}}%
    \put(-0.00127306,0.83696324){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Setpoints\end{tabular}}}}%
    \put(0.0038344,0.71584431){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Measurements\end{tabular}}}}%
    \put(0.36010664,0.82951474){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_\str{ram}$\end{tabular}}}}%
    \put(0.36010664,0.76355246){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\VSair$\end{tabular}}}}%
    \put(0.36012945,0.73609894){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Grate ON\end{tabular}}}}%
    \put(0.36010664,0.79645996){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\VPair$\end{tabular}}}}%
    \put(0.55659916,0.64856775){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Flue gas\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/processSketchv1.tex <==
\begin{tikzpicture}
\tikzstyle{every node}=[font=\LARGE]

\draw [ fill=pyth4!15 ] (33.75,6.5) rectangle (40.25,16.25);
\draw [ fill=pyth4!15 ] (10.75,6.5) rectangle (30,16.25);
\draw [ fill=pyth0!30 ] (5,15) rectangle  node {\Large $75\%$} (6.25,7.5);
\draw [ fill=pyth1!30 ] (5,7.5) rectangle  node {\Large $25\%$} (6.25,5);
\draw [ fill=pyth0!30 ] (7.5,15.75) rectangle (8.75,8.25);
\draw [ fill=pyth1!30 ] (7.5,6.5) rectangle (8.75,4);
\draw [line width=1pt, ->, >=Stealth] (6.5,11.25) -- (7.25,12);
\draw [line width=1pt, ->, >=Stealth] (6.5,6.25) -- (7.25,5.25);
\draw [ fill=pyth0!70 ] (11.25,8.25) rectangle (12.5,9.75);
\draw [ fill=pyth0!40 ] (11.25,9.75) rectangle (12.5,11.25);
\draw [ fill=pyth0!40 ] (11.25,11.25) rectangle (12.5,12.75);
\draw [ fill=pyth0!40 ] (11.25,12.75) rectangle (12.5,14.25);
\draw [ fill=pyth0!40 ] (11.25,14.25) rectangle (12.5,15.75);
\draw [dashed] (13,15.75) -- (13,9.75);
\node [font=\Large, anchor = north, text width = 6.8cm, align = center] at (16.5, 15.5) {System Identification};
\node [font=\Large, text width=6cm, align = center, anchor = south west] at (13.25,8) {Determine performance};
\draw [->, >=Stealth] (12.75,9) .. controls (13.5,8.75) and (13.5,7.75) .. (12.25,7.5);
\draw [ fill=black ] (11.75,7.5) circle (0.25cm);
\node [font=\LARGE] at (5.5,15.75) {Data};
\node [font=\LARGE] at (8,16.5) {Training};
\node [font=\LARGE] at (8.15,3.25) {Test/Validation};
\draw [ fill=pyth0!40 ] (20,8.25) rectangle (21.25,9.75);
\draw [ fill=pyth0!40 ] (20,11.25) rectangle (21.25,12.75);
\draw [ fill=pyth0!40 ] (20,12.75) rectangle (21.25,14.25);
\draw [ fill=pyth0!40 ] (20,14.25) rectangle (21.25,15.75);
\draw [ fill=pyth0!40 ] (22.5,8.25) rectangle (23.75,9.75);
\draw [ fill=pyth0!40 ] (22.5,9.75) rectangle (23.75,11.25);
\draw [ fill=pyth0!40 ] (22.5,12.75) rectangle (23.75,14.25);
\draw [ fill=pyth0!40 ] (22.5,14.25) rectangle (23.75,15.75);
\draw [ fill=pyth0!40 ] (25,8.25) rectangle (26.25,9.75);
\draw [ fill=pyth0!40 ] (25,9.75) rectangle (26.25,11.25);
\draw [ fill=pyth0!40 ] (25,11.25) rectangle (26.25,12.75);
\draw [ fill=pyth0!40 ] (25,14.25) rectangle (26.25,15.75);
\draw [ fill=pyth0!40 ] (27.5,8.25) rectangle (28.75,9.75);
\draw [ fill=pyth0!40 ] (27.5,9.75) rectangle (28.75,11.25);
\draw [ fill=pyth0!40 ] (27.5,11.25) rectangle (28.75,12.75);
\draw [ fill=pyth0!40 ] (27.5,12.75) rectangle (28.75,14.25);
\draw [ fill=pyth0!70 ] (20,9.75) rectangle (21.25,11.25);
\draw [ fill=pyth0!70 ] (22.5,11.25) rectangle (23.75,12.75);
\draw [ fill=pyth0!70 ] (25,12.75) rectangle (26.25,14.25);
\draw [ fill=pyth0!70 ] (27.5,14.25) rectangle (28.75,15.75);
\draw [ fill=black ] (20.5,7.5) circle (0.25cm);
\draw [ fill=black ] (23,7.5) circle (0.25cm);
\draw [ fill=black ] (25.5,7.5) circle (0.25cm);
\draw [ fill=black ] (28,7.5) circle (0.25cm);
\draw [->, >=Stealth] (21.5,10.5) .. controls (22.25,10) and (22.25,7.75) .. (21,7.5);
\draw [->, >=Stealth] (24,12) .. controls (25.25,10.5) and (24.25,7.75) .. (23.5,7.5);
\draw [->, >=Stealth] (26.5,13.5) .. controls (27.5,10.75) and (27,8.5) .. (26,7.5);
\draw [->, >=Stealth] (29,15) .. controls (30,13.75) and (30,9) .. (28.5,7.5);
\draw [rounded corners = 12.0, dashed] (11,8) rectangle  (29.25,7);
\draw [line width=1pt, ->, >=Stealth] (9.25,12) .. controls (9.75,12) and (9.75,12) .. (10.25,12);
\node [font=\LARGE] at (20.375,17) {System Identification with 5-fold Cross-Validation};
\draw [line width=1pt, ->, >=Stealth] (31.75,11.25) .. controls (32.75,11.25) and (32.75,11.25) .. (33.5,11.25);
\node [font=\LARGE, text width = 3.8cm, align = center, anchor = south] at (31.75,11.5) {$\left(\eta, J\left(\eta\right)\right)$};
\node [font=\LARGE, text width = 8cm,align = center] at (37,17.5) {Hyperparameter Tuning Bayesian Optimization};
\draw [line width=1pt, short] (36.75,6.5) .. controls (36.75,6) and (36.75,6) .. (36.75,5.5);
\draw [line width=1pt, short] (36.75,5.5) .. controls (23.25,5.5) and (23.25,5.5) .. (9.75,5.5);
\draw [line width=1pt, short] (9.75,5.5) .. controls (9.75,8) and (9.75,8) .. (9.75,10.5);
\draw [line width=1pt, ->, >=Stealth] (9.75,10.5) .. controls (10,10.5) and (10,10.5) .. (10.25,10.5);
\node [font=\LARGE, anchor = north] at (23.25,5) {Hyperparameters $\eta$};
\draw [line width=1pt, short] (29.5,7.5) .. controls (30.75,7.5) and (30.75,7.5) .. (31.75,7.5);
\draw [line width=1pt, short] (31.75,7.5) .. controls (31.75,9.5) and (31.75,9.5) .. (31.75,11.25);
\node [font=\Large,anchor=north] at (37,12.5) {Gaussian Process};
\node [font=\Large,anchor=north] at (37,7.75) {Acquisition Function};

%\draw  (34.25,15.75) rectangle (39.75,12.75);
\input{Figures/GP_n2_v1}
\node [font=\large, anchor = west] at (34.5,15.25) {$\tilde{J}\left(\eta\,|\mathcal{D}\right)$};

%\draw  (34.25,10.75) rectangle (39.75,7.75);
\input{Figures/acq_n2_v1}

\node [font=\large, anchor = south] at (35.5,10.05) {next $\eta$};
\draw [->, >=Stealth] (35.5,10.05) -- (35.5,9.15);
\node [font=\large, anchor = center] at (38.75,9.0) {$\alpha\left(\eta\,|\mathcal{D}\right)$};

%\draw  (13.5,10) rectangle (19.5,14.75);
\input{Figures/BasicModel_forprocessSketch}
\node [font=\large,anchor=north west] at (13.6,14.25) {$u(t)$};
\node [font=\large,anchor=north west] at (13.6,11.75) {$y(t)$};
\node [font=\large,anchor=west,color=purple] at (14.5,10.75) {$\mathcal{M}({\hat{\theta}_k^{\,\eta}})$};



\end{tikzpicture}




